On the Stability and Convergence of Flow Map Training

Flow maps are a recent method of probabilistic generation that amortize diffusion trajectories into one-step samplers, unlocking efficient generation. While progress has been made in improving their empirical performance, there is still a lack of understanding behind the mechanisms underlying their success. Specifically, many flow map learning methods employ stop gradient operators as a crucial part of their training target. Adaptive weighting also drastically improves the generation capabilities of flow maps. Although many interpretations have been proposed to support the inclusion of these heuristics, none have analyzed the impact of these assumptions on the training dynamics of flow maps themselves. In this work, we address this issue by providing grounded theory explaining why such tricks are required. Analyzing the functional gradient flow induced by the MeanFlow and Lagrangian losses, we show their convergence to the true flow map, settling the validity of these objectives. For finite updates, we highlight a severe roadblock to the usage of these losses in practice: the possible unboundedness of the update. Adaptive normalization not only provides bounded updates, but, combined with a specific weighting, additionally provides convergence guarantees towards a neighborhood of the solution. On synthetic data, we show that our functional gradient flow analysis exactly describes the true training dynamics for flow maps. Experiments on standard image datasets demonstrate that a proper reweighting scheme is essential for strong empirical performance, which is only achieved for a specific range of reweighting strengths.

==> intro_figure.tex <==
% BEGIN closed-form transport illustration
%\clearpage
\begin{figure}[t]
\centering
\definecolor{mfblue}{HTML}{507C99}
\definecolor{lagorange}{HTML}{CD9467}
\definecolor{fieldgrey}{HTML}{AEB9BC}
\definecolor{densityink}{HTML}{889D8F}
\definecolor{trueviolet}{HTML}{8B4679}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1.15cm,y=1.15cm,>=Stealth,
 mf/.style={mfblue,line width=1.35pt},
 lag/.style={lagorange,line width=1.35pt},
 initial/.style={dash pattern=on 1.6pt off 1.4pt,line cap=butt,line width=1.7pt},
 every node/.style={font=\small}]

% BEGIN rough function-space panel
\begin{scope}[xshift=0cm]
\definecolor{eulerred}{HTML}{BB4C55}
\definecolor{normgreen}{HTML}{278365}
\node[font=\small\sffamily\mdseries] at (0,1.93) {Function-space convergence};
\begin{scope}\clip (-1.95,-1.65) rectangle (1.95,1.65);
\fill[black!4] (-1.95,-1.65) rectangle (1.95,1.65);
\fill[black!10] (-2.2000,1.0600) -- (-1.5800,1.0000) -- (-1.0400,0.9400) -- (-0.4700,0.8000) -- (-0.2000,0.7000) -- (0.2000,0.7300) -- (0.6500,0.8800) -- (1.1500,1.0300) -- (2.2000,1.1600) -- (2.2000,-1.4800) -- (1.5500,-1.3800) -- (1.0300,-1.1400) -- (0.5800,-1.0400) -- (0.1400,-1.1700) -- (-0.5800,-1.4500) -- (-1.2500,-1.6800) -- (-2.2000,-1.7500) -- cycle;
\fill[black!18] (-2.2000,1.0600) -- (-1.5800,1.0000) -- (-1.1400,0.4300) -- (-1.3900,-0.3200) -- (-1.1100,-1.6700) -- (-2.2000,-1.7500) -- cycle;
\fill[black!25] (-1.5800,1.0000) -- (-1.0400,0.9400) -- (-0.7900,0.3200) -- (-1.0000,-0.0600) -- (-0.7600,-0.7200) -- (-0.5800,-1.4500) -- (-1.1100,-1.6700) -- (-1.3900,-0.3200) -- (-1.1400,0.4300) -- cycle;
\fill[black!20] (-1.0400,0.9400) -- (-0.4700,0.8000) -- (-0.5300,0.1400) -- (-0.4000,-0.3900) -- (0.1400,-1.1700) -- (-0.5800,-1.4500) -- (-0.7600,-0.7200) -- (-1.0000,-0.0600) -- (-0.7900,0.3200) -- cycle;
\fill[black!36] (-0.4700,0.8000) -- (-0.2000,0.7000) -- (-0.2400,0.1200) -- (-0.1600,-0.3900) -- (0.0800,-0.7600) -- (0.5800,-1.0400) -- (0.1400,-1.1700) -- (-0.4000,-0.3900) -- (-0.5300,0.1400) -- cycle;
\fill[black!16] (-0.2000,0.7000) -- (0.2000,0.7300) -- (0.3600,0.2000) -- (0.3000,-0.4000) -- (0.5800,-1.0400) -- (0.0800,-0.7600) -- (-0.1600,-0.3900) -- (-0.2400,0.1200) -- cycle;
\fill[black!24] (0.2000,0.7300) -- (0.6500,0.8800) -- (0.9800,0.2600) -- (0.8400,-0.2900) -- (1.0300,-1.1400) -- (0.5800,-1.0400) -- (0.3000,-0.4000) -- (0.3600,0.2000) -- cycle;
\fill[black!18] (0.6500,0.8800) -- (1.1500,1.0300) -- (1.3800,0.3900) -- (1.2500,-0.1100) -- (1.5500,-1.3800) -- (1.0300,-1.1400) -- (0.8400,-0.2900) -- (0.9800,0.2600) -- cycle;
\fill[black!26] (1.1500,1.0300) -- (2.2000,1.1600) -- (2.2000,-1.4800) -- (1.5500,-1.3800) -- (1.2500,-0.1100) -- (1.3800,0.3900) -- cycle;
\draw[black!25,line width=.24pt,line join=round] (-2.2000,1.0600) -- (-1.5800,1.0000);
\draw[black!25,line width=.24pt,line join=round] (-1.5800,1.0000) -- (-1.1400,0.4300);
\draw[black!25,line width=.24pt,line join=round] (-1.1400,0.4300) -- (-1.3900,-0.3200);
\draw[black!25,line width=.24pt,line join=round] (-1.3900,-0.3200) -- (-1.1100,-1.6700);
\draw[black!25,line width=.24pt,line join=round] (-1.1100,-1.6700) -- (-2.2000,-1.7500);
\draw[black!25,line width=.24pt,line join=round] (-2.2000,-1.7500) -- (-2.2000,1.0600);
\draw[black!25,line width=.24pt,line join=round] (-1.5800,1.0000) -- (-1.0400,0.9400);
\draw[black!25,line width=.24pt,line join=round] (-1.0400,0.9400) -- (-0.7900,0.3200);
\draw[black!25,line width=.24pt,line join=round] (-0.7900,0.3200) -- (-1.0000,-0.0600);
\draw[black!25,line width=.24pt,line join=round] (-1.0000,-0.0600) -- (-0.7600,-0.7200);
\draw[black!25,line width=.24pt,line join=round] (-0.7600,-0.7200) -- (-0.5800,-1.4500);
\draw[black!25,line width=.24pt,line join=round] (-0.5800,-1.4500) -- (-1.1100,-1.6700);
\draw[black!25,line width=.24pt,line join=round] (-1.0400,0.9400) -- (-0.4700,0.8000);
\draw[black!25,line width=.24pt,line join=round] (-0.4700,0.8000) -- (-0.5300,0.1400);
\draw[black!25,line width=.24pt,line join=round] (-0.5300,0.1400) -- (-0.4000,-0.3900);
\draw[black!25,line width=.24pt,line join=round] (-0.4000,-0.3900) -- (0.1400,-1.1700);
\draw[black!25,line width=.24pt,line join=round] (0.1400,-1.1700) -- (-0.5800,-1.4500);
\draw[black!25,line width=.24pt,line join=round] (-0.4700,0.8000) -- (-0.2000,0.7000);
\draw[black!25,line width=.24pt,line join=round] (-0.2000,0.7000) -- (-0.2400,0.1200);
\draw[black!25,line width=.24pt,line join=round] (-0.2400,0.1200) -- (-0.1600,-0.3900);
\draw[black!25,line width=.24pt,line join=round] (-0.1600,-0.3900) -- (0.0800,-0.7600);
\draw[black!25,line width=.24pt,line join=round] (0.0800,-0.7600) -- (0.5800,-1.0400);
\draw[black!25,line width=.24pt,line join=round] (0.5800,-1.0400) -- (0.1400,-1.1700);
\draw[black!25,line width=.24pt,line join=round] (-0.2000,0.7000) -- (0.2000,0.7300);
\draw[black!25,line width=.24pt,line join=round] (0.2000,0.7300) -- (0.3600,0.2000);
\draw[black!25,line width=.24pt,line join=round] (0.3600,0.2000) -- (0.3000,-0.4000);
\draw[black!25,line width=.24pt,line join=round] (0.3000,-0.4000) -- (0.5800,-1.0400);
\draw[black!25,line width=.24pt,line join=round] (0.2000,0.7300) -- (0.6500,0.8800);
\draw[black!25,line width=.24pt,line join=round] (0.6500,0.8800) -- (0.9800,0.2600);
\draw[black!25,line width=.24pt,line join=round] (0.9800,0.2600) -- (0.8400,-0.2900);
\draw[black!25,line width=.24pt,line join=round] (0.8400,-0.2900) -- (1.0300,-1.1400);
\draw[black!25,line width=.24pt,line join=round] (1.0300,-1.1400) -- (0.5800,-1.0400);
\draw[black!25,line width=.24pt,line join=round] (0.6500,0.8800) -- (1.1500,1.0300);
\draw[black!25,line width=.24pt,line join=round] (1.1500,1.0300) -- (1.3800,0.3900);
\draw[black!25,line width=.24pt,line join=round] (1.3800,0.3900) -- (1.2500,-0.1100);
\draw[black!25,line width=.24pt,line join=round] (1.2500,-0.1100) -- (1.5500,-1.3800);
\draw[black!25,line width=.24pt,line join=round] (1.5500,-1.3800) -- (1.0300,-1.1400);
\draw[black!25,line width=.24pt,line join=round] (1.1500,1.0300) -- (2.2000,1.1600);
\draw[black!25,line width=.24pt,line join=round] (2.2000,1.1600) -- (2.2000,-1.4800);
\draw[black!25,line width=.24pt,line join=round] (2.2000,-1.4800) -- (1.5500,-1.3800);
\fill[black!10] (-1.1300,0.2700) -- (-0.9100,0.1800) -- (-1.0300,-0.2900) -- (-0.8600,-0.6500) -- (-1.0500,-0.9700) -- (-1.2200,-0.5900) -- cycle;
\fill[black!21] (-0.9100,0.1800) -- (-0.7900,0.0500) -- (-0.8900,-0.2900) -- (-0.7200,-0.6500) -- (-1.0500,-0.9700) -- (-0.8600,-0.6500) -- (-1.0300,-0.2900) -- cycle;
\fill[black!10] (1.4200,0.4500) -- (1.4900,0.2900) -- (1.4100,-0.1100) -- (1.5700,-0.4700) -- (1.4400,-1.0200) -- (1.3200,-0.5600) -- cycle;
\fill[black!21] (1.4900,0.2900) -- (1.6400,0.2200) -- (1.5600,-0.1200) -- (1.7300,-0.4900) -- (1.4400,-1.0200) -- (1.5700,-0.4700) -- (1.4100,-0.1100) -- cycle;
\fill[black!7] (-1.9400,0.3000) -- (-1.5600,0.3500) -- (-1.1300,0.2700) -- (-0.9100,0.1800) -- (-1.1700,0.1000) -- (-1.6000,0.1800) -- (-1.9400,0.1400) -- cycle;
\fill[black!24] (-1.9400,0.1400) -- (-1.6000,0.1800) -- (-1.1700,0.1000) -- (-0.9100,0.1800) -- (-1.0800,-0.0200) -- (-1.6300,0.0300) -- (-1.9400,-0.0300) -- cycle;
\draw[black!17,line width=.4pt] (-1.9400,0.3000) -- (-1.5600,0.3500) -- (-1.1300,0.2700) -- (-0.9100,0.1800);
\fill[black!7] (1.1000,0.3700) -- (1.4200,0.4500) -- (1.9500,0.4000) -- (1.9500,0.2400) -- (1.4900,0.2900) -- (1.2100,0.2300) -- cycle;
\fill[black!24] (1.2100,0.2300) -- (1.4900,0.2900) -- (1.9500,0.2400) -- (1.9500,0.0900) -- (1.5200,0.1500) -- (1.2900,0.1000) -- cycle;
\draw[black!17,line width=.4pt] (1.1000,0.3700) -- (1.4200,0.4500) -- (1.9500,0.4000) -- (1.9500,0.2400);
\fill[black!7] (-1.9500,-0.9900) -- (-1.4700,-0.8700) -- (-1.0500,-0.9700) -- (-0.7100,-1.1000) -- (-1.0200,-1.1800) -- (-1.5500,-1.1000) -- (-1.9500,-1.1800) -- cycle;
\fill[black!24] (-1.9500,-1.1800) -- (-1.5500,-1.1000) -- (-1.0200,-1.1800) -- (-0.7100,-1.1000) -- (-0.8500,-1.3400) -- (-1.5600,-1.2800) -- (-1.9500,-1.3900) -- cycle;
\draw[black!17,line width=.4pt] (-1.9500,-0.9900) -- (-1.4700,-0.8700) -- (-1.0500,-0.9700) -- (-0.7100,-1.1000);
\fill[black!3] (-2.2000,1.8500) -- (2.2000,1.8500) -- (2.2000,1.1600) -- (1.1500,1.0300) -- (0.6500,0.8800) -- (0.2000,0.7300) -- (-0.2000,0.7000) -- (-0.4700,0.8000) -- (-1.0400,0.9400) -- (-1.5800,1.0000) -- (-2.2000,1.0600) -- cycle;
\fill[black!5] (-2.2,1.85)--(-.45,1.85)--(-.20,.70)--(-.47,.80)--(-1.04,.94)--(-1.58,1.00)--(-2.2,1.06)--cycle;
\fill[black!29] (-2.2000,1.0600) -- (-1.5800,1.0000) -- (-1.0400,0.9400) -- (-0.4700,0.8000) -- (-0.2000,0.7000) -- (0.2000,0.7300) -- (0.6500,0.8800) -- (1.1500,1.0300) -- (2.2000,1.1600) -- (2.2000,1.1050) -- (1.1500,0.9750) -- (0.6500,0.8250) -- (0.2000,0.6750) -- (-0.2000,0.6450) -- (-0.4700,0.7450) -- (-1.0400,0.8850) -- (-1.5800,0.9450) -- (-2.2000,1.0050) -- cycle;
\draw[white!80!black,line width=.5pt] (-2.2000,1.0600) -- (-1.5800,1.0000) -- (-1.0400,0.9400) -- (-0.4700,0.8000) -- (-0.2000,0.7000) -- (0.2000,0.7300) -- (0.6500,0.8800) -- (1.1500,1.0300) -- (2.2000,1.1600);
\fill[black!11] (-2.2000,1.8500) -- (-1.3600,1.8500) -- (-1.1200,1.3900) -- (-1.5800,1.0000) -- (-2.2000,1.0600) -- cycle;
\fill[black!9] (-1.3600,1.8500) -- (-0.3500,1.8500) -- (-0.6000,1.3600) -- (-0.4700,0.8000) -- (-1.0400,0.9400) -- (-1.5800,1.0000) -- (-1.1200,1.3900) -- cycle;
\fill[black!12] (-0.3500,1.8500) -- (0.7800,1.8500) -- (0.3400,1.3800) -- (0.2000,0.7300) -- (-0.2000,0.7000) -- (-0.4700,0.8000) -- (-0.6000,1.3600) -- cycle;
\fill[black!9] (0.7800,1.8500) -- (2.2000,1.8500) -- (1.6700,1.4300) -- (1.1500,1.0300) -- (0.6500,0.8800) -- (0.2000,0.7300) -- (0.3400,1.3800) -- cycle;
\fill[black!13] (2.2000,1.8500) -- (2.2000,1.1600) -- (1.1500,1.0300) -- (1.6700,1.4300) -- cycle;
\definecolor{floorstone}{HTML}{B9B3A8}
\fill[floorstone!51!white] (-2.2000,-1.7500) -- (-1.2500,-1.6800) -- (-0.5800,-1.4500) -- (-0.3400,-1.8500) -- (-2.2000,-1.8500) -- cycle;
\fill[floorstone!47!white] (-0.5800,-1.4500) -- (0.1400,-1.1700) -- (0.5800,-1.0400) -- (0.3700,-1.4900) -- (-0.3400,-1.8500) -- cycle;
\fill[floorstone!55!white] (0.5800,-1.0400) -- (1.0300,-1.1400) -- (1.1700,-1.5600) -- (0.3700,-1.4900) -- cycle;
\fill[floorstone!47!white] (1.0300,-1.1400) -- (1.5500,-1.3800) -- (2.2000,-1.4800) -- (2.2000,-1.8500) -- (1.1700,-1.5600) -- cycle;
\fill[floorstone!43!white] (0.3700,-1.4900) -- (1.1700,-1.5600) -- (2.2000,-1.8500) -- (-0.3400,-1.8500) -- cycle;
\fill[black!25] (0.1400,-1.1700) -- (0.5800,-1.0400) -- (1.0300,-1.1400) -- (1.5500,-1.3800) -- (2.2000,-1.4800) -- (2.2250,-1.5450) -- (1.5750,-1.4450) -- (1.0550,-1.2050) -- (0.6050,-1.1050) -- (0.1650,-1.2350) -- cycle;
\draw[black!28,line width=.25pt,line join=round] (-1.1700,0.1000) -- (-1.2200,-0.5900) -- (-1.0500,-0.9700);
\draw[black!28,line width=.25pt,line join=round] (-0.9100,0.1800) -- (-1.0300,-0.2900) -- (-0.8600,-0.6500) -- (-1.0500,-0.9700);
\draw[black!28,line width=.25pt,line join=round] (1.4900,0.1500) -- (1.4100,-0.1100) -- (1.5700,-0.4700) -- (1.4400,-1.0200);
\draw[black!28,line width=.25pt,line join=round] (1.6400,0.1500) -- (1.5600,-0.1200) -- (1.7300,-0.4900) -- (1.4400,-1.0200);
\draw[black!32,line width=.28pt,line join=round] (-1.9400,0.3000) -- (-1.5600,0.3500) -- (-1.1300,0.2700) -- (-0.9100,0.1800) -- (-1.1700,0.1000) -- (-1.6000,0.1800) -- (-1.9400,0.1400) -- (-1.9400,0.3000);
\draw[black!38,line width=.33pt,line join=round] (-1.9400,0.1400) -- (-1.6000,0.1800) -- (-1.1700,0.1000) -- (-0.9100,0.1800) -- (-1.0800,-0.0200) -- (-1.6300,0.0300) -- (-1.9400,-0.0300) -- (-1.9400,0.1400);
\draw[black!32,line width=.28pt,line join=round] (1.1000,0.3700) -- (1.4200,0.4500) -- (1.9500,0.4000) -- (1.9500,0.2400) -- (1.4900,0.2900) -- (1.2100,0.2300) -- (1.1000,0.3700);
\draw[black!38,line width=.33pt,line join=round] (1.2100,0.2300) -- (1.4900,0.2900) -- (1.9500,0.2400) -- (1.9500,0.0900) -- (1.5200,0.1500) -- (1.2900,0.1000) -- (1.2100,0.2300);
\draw[black!32,line width=.28pt,line join=round] (-1.9500,-0.9900) -- (-1.4700,-0.8700) -- (-1.0500,-0.9700) -- (-0.7100,-1.1000) -- (-1.0200,-1.1800) -- (-1.5500,-1.1000) -- (-1.9500,-1.1800) -- (-1.9500,-0.9900);
\draw[black!38,line width=.33pt,line join=round] (-1.9500,-1.1800) -- (-1.5500,-1.1000) -- (-1.0200,-1.1800) -- (-0.7100,-1.1000) -- (-0.8500,-1.3400) -- (-1.5600,-1.2800) -- (-1.9500,-1.3900) -- (-1.9500,-1.1800);
\draw[black!29,line width=.3pt,line join=round] (-2.2000,1.0600) -- (-1.5800,1.0000) -- (-1.0400,0.9400) -- (-0.4700,0.8000) -- (-0.2000,0.7000) -- (0.2000,0.7300) -- (0.6500,0.8800) -- (1.1500,1.0300) -- (2.2000,1.1600);
\draw[black!26,line width=.28pt,line join=round] (-2.2000,-1.7500) -- (-1.2500,-1.6800) -- (-0.5800,-1.4500) -- (0.1400,-1.1700) -- (0.5800,-1.0400) -- (1.0300,-1.1400) -- (1.5500,-1.3800) -- (2.2000,-1.4800);
\draw[white,line width=2.1pt,line join=round] (-1.6000,1.0000) -- (-1.2700,1.0500) -- (-0.9300,1.0400) -- (-0.5900,0.9900) -- (-0.2100,0.8700) -- (0.1200,0.7500) -- (0.3400,0.5200) -- (0.5200,0.6600) -- (0.6800,0.7600) -- (0.8300,0.5500) -- (0.7500,0.2800) -- (0.9400,0.0400) -- (0.8100,-0.2400) -- (0.9700,-0.5100) -- (0.8500,-0.8000) -- (0.9400,-1.1000);
\draw[lagorange,line width=1.15pt,line join=round] (-1.6000,1.0000) -- (-1.2700,1.0500) -- (-0.9300,1.0400) -- (-0.5900,0.9900) -- (-0.2100,0.8700) -- (0.1200,0.7500) -- (0.3400,0.5200) -- (0.5200,0.6600) -- (0.6800,0.7600) -- (0.8300,0.5500) -- (0.7500,0.2800) -- (0.9400,0.0400) -- (0.8100,-0.2400) -- (0.9700,-0.5100) -- (0.8500,-0.8000) -- (0.9400,-1.1000);
\draw[lagorange,line width=1.3pt,-{Stealth[length=2.7pt]}] (0.3400,0.5200) -- (0.4300,0.5900);
\draw[lagorange,line width=1.3pt,-{Stealth[length=2.7pt]}] (0.9400,0.0400) -- (0.8750,-0.1000);
\draw[white,line width=2.1pt,line join=round] (-1.6000,1.0000) -- (-1.3100,0.9800) -- (-1.0300,0.9400) -- (-0.7400,0.8800) -- (-0.4300,0.7900) -- (-0.2300,0.7000) -- (-0.1900,0.4600) -- (-0.2500,0.1700) -- (-0.1300,-0.1000) -- (-0.1800,-0.3800) -- (0.0200,-0.6000) -- (0.1100,-0.8100) -- (0.4900,-0.9900) -- (0.9400,-1.1000);
\draw[mfblue,line width=1.15pt,line join=round] (-1.6000,1.0000) -- (-1.3100,0.9800) -- (-1.0300,0.9400) -- (-0.7400,0.8800) -- (-0.4300,0.7900) -- (-0.2300,0.7000) -- (-0.1900,0.4600) -- (-0.2500,0.1700) -- (-0.1300,-0.1000) -- (-0.1800,-0.3800) -- (0.0200,-0.6000) -- (0.1100,-0.8100) -- (0.4900,-0.9900) -- (0.9400,-1.1000);
\draw[mfblue,line width=1.3pt,-{Stealth[length=2.7pt]}] (-0.1900,0.4600) -- (-0.2200,0.3150);
\draw[mfblue,line width=1.3pt,-{Stealth[length=2.7pt]}] (0.0200,-0.6000) -- (0.0650,-0.7050);
\draw[white,line width=1.7pt,line join=round] (-1.6000,1.0000) -- (-1.4300,1.0350) -- (-1.2850,1.0250) -- (-1.1200,1.0050) -- (-0.9800,0.9850) -- (-0.8100,0.9550) -- (-0.6650,0.9250) -- (-0.5100,0.8800) -- (-0.3550,0.8350) -- (-0.2550,0.7900) -- (-0.1550,0.7450) -- (-0.1450,0.6850) -- (-0.1350,0.6250) -- (-0.1250,0.5650) -- (-0.1150,0.5050) -- (-0.1270,0.4470) -- (-0.1390,0.3890) -- (-0.1510,0.3310) -- (-0.1630,0.2730) -- (-0.1750,0.2150) -- (-0.1450,0.1475) -- (-0.1150,0.0800) -- (-0.0850,0.0125) -- (-0.0550,-0.0550) -- (-0.0650,-0.1110) -- (-0.0750,-0.1670) -- (-0.0850,-0.2230) -- (-0.0950,-0.2790) -- (-0.1050,-0.3350) -- (-0.0383,-0.4083) -- (0.0283,-0.4817) -- (0.0950,-0.5550) -- (0.1250,-0.6250) -- (0.1550,-0.6950) -- (0.1850,-0.7650) -- (0.3117,-0.8250) -- (0.4383,-0.8850) -- (0.5650,-0.9450) -- (0.7200,-0.9700) -- (0.8750,-0.9950);
\draw[normgreen,line width=.85pt,line join=round] (-1.6000,1.0000) -- (-1.4300,1.0350) -- (-1.2850,1.0250) -- (-1.1200,1.0050) -- (-0.9800,0.9850) -- (-0.8100,0.9550) -- (-0.6650,0.9250) -- (-0.5100,0.8800) -- (-0.3550,0.8350) -- (-0.2550,0.7900) -- (-0.1550,0.7450) -- (-0.1450,0.6850) -- (-0.1350,0.6250) -- (-0.1250,0.5650) -- (-0.1150,0.5050) -- (-0.1270,0.4470) -- (-0.1390,0.3890) -- (-0.1510,0.3310) -- (-0.1630,0.2730) -- (-0.1750,0.2150) -- (-0.1450,0.1475) -- (-0.1150,0.0800) -- (-0.0850,0.0125) -- (-0.0550,-0.0550) -- (-0.0650,-0.1110) -- (-0.0750,-0.1670) -- (-0.0850,-0.2230) -- (-0.0950,-0.2790) -- (-0.1050,-0.3350) -- (-0.0383,-0.4083) -- (0.0283,-0.4817) -- (0.0950,-0.5550) -- (0.1250,-0.6250) -- (0.1550,-0.6950) -- (0.1850,-0.7650) -- (0.3117,-0.8250) -- (0.4383,-0.8850) -- (0.5650,-0.9450) -- (0.7200,-0.9700) -- (0.8750,-0.9950);
\fill[normgreen] (-1.4300,1.0350) circle (.85pt);
\fill[normgreen] (-1.2850,1.0250) circle (.85pt);
\fill[normgreen] (-1.1200,1.0050) circle (.85pt);
\fill[normgreen] (-0.9800,0.9850) circle (.85pt);
\fill[normgreen] (-0.8100,0.9550) circle (.85pt);
\fill[normgreen] (-0.6650,0.9250) circle (.85pt);
\fill[normgreen] (-0.5100,0.8800) circle (.85pt);
\fill[normgreen] (-0.3550,0.8350) circle (.85pt);
\fill[normgreen] (-0.2550,0.7900) circle (.85pt);
\fill[normgreen] (-0.1550,0.7450) circle (.85pt);
\fill[normgreen] (-0.1450,0.6850) circle (.85pt);
\fill[normgreen] (-0.1350,0.6250) circle (.85pt);
\fill[normgreen] (-0.1250,0.5650) circle (.85pt);
\fill[normgreen] (-0.1150,0.5050) circle (.85pt);
\fill[normgreen] (-0.1270,0.4470) circle (.85pt);
\fill[normgreen] (-0.1390,0.3890) circle (.85pt);
\fill[normgreen] (-0.1510,0.3310) circle (.85pt);
\fill[normgreen] (-0.1630,0.2730) circle (.85pt);
\fill[normgreen] (-0.1750,0.2150) circle (.85pt);
\fill[normgreen] (-0.1450,0.1475) circle (.85pt);
\fill[normgreen] (-0.1150,0.0800) circle (.85pt);
\fill[normgreen] (-0.0850,0.0125) circle (.85pt);
\fill[normgreen] (-0.0550,-0.0550) circle (.85pt);
\fill[normgreen] (-0.0650,-0.1110) circle (.85pt);
\fill[normgreen] (-0.0750,-0.1670) circle (.85pt);
\fill[normgreen] (-0.0850,-0.2230) circle (.85pt);
\fill[normgreen] (-0.0950,-0.2790) circle (.85pt);
\fill[normgreen] (-0.1050,-0.3350) circle (.85pt);
\fill[normgreen] (-0.0383,-0.4083) circle (.85pt);
\fill[normgreen] (0.0283,-0.4817) circle (.85pt);
\fill[normgreen] (0.0950,-0.5550) circle (.85pt);
\fill[normgreen] (0.1250,-0.6250) circle (.85pt);
\fill[normgreen] (0.1550,-0.6950) circle (.85pt);
\fill[normgreen] (0.1850,-0.7650) circle (.85pt);
\fill[normgreen] (0.3117,-0.8250) circle (.85pt);
\fill[normgreen] (0.4383,-0.8850) circle (.85pt);
\fill[normgreen] (0.5650,-0.9450) circle (.85pt);
\fill[normgreen] (0.7200,-0.9700) circle (.85pt);
\fill[normgreen] (0.8750,-0.9950) circle (.85pt);
\draw[white,line width=1.8pt] (-1.6000,1.0000) -- (-1.3100,0.9800) -- (-1.0300,0.9400) -- (-0.7400,0.8800) -- (-0.4300,0.7900) -- (-0.2300,0.7000) -- (-0.4900,0.0300);
\draw[eulerred,line width=.85pt] (-1.6000,1.0000) -- (-1.3100,0.9800) -- (-1.0300,0.9400) -- (-0.7400,0.8800) -- (-0.4300,0.7900) -- (-0.2300,0.7000) -- (-0.4900,0.0300);
\fill[eulerred] (-1.3100,0.9800) circle (1.15pt);
\fill[eulerred] (-1.0300,0.9400) circle (1.15pt);
\fill[eulerred] (-0.7400,0.8800) circle (1.15pt);
\fill[eulerred] (-0.4300,0.7900) circle (1.15pt);
\fill[eulerred] (-0.2300,0.7000) circle (1.15pt);
\fill[eulerred] (-0.4900,0.0300) circle (1.15pt);
\draw[eulerred,line width=.9pt,-{Stealth[length=3pt]}] (-0.4900,0.0300) -- (-1.2900,0.4700);
\node[eulerred,font=\scriptsize,inner sep=1.5pt] at (-1.22,.08) {diverges};
\fill[black] (-1.6000,1.0000) circle (2pt);
\node[above right,inner sep=2pt,font=\footnotesize] at (-1.6000,1.0000) {$u_0$};
\fill[black] (0.9400,-1.1000) circle (2pt);
\node[below right,inner sep=2pt,font=\footnotesize] at (0.9400,-1.1000) {$u^\star$};
\end{scope}
\draw[black!45,line width=.8pt] (-1.95,-1.65) rectangle (1.95,1.65);
\node[inner sep=0pt,outer sep=0pt,anchor=north] at (0,-1.90) {%
\begin{tikzpicture}[x=1.15cm,y=1.15cm,anchor=center,every node/.style={text height=1.8ex,text depth=.5ex}]
\draw[mfblue,line width=1.1pt] (-1.85,-2.40)--(-1.55,-2.40);
\node[anchor=west,font=\scriptsize] at (-1.5,-2.40) {MF flow};
\draw[lagorange,line width=1.1pt] (0,-2.40)--(.3,-2.40);
\node[anchor=west,font=\scriptsize] at (.35,-2.40) {Lagrangian flow};
\draw[eulerred,line width=1pt] (-1.85,-2.73)--(-1.55,-2.73);
\node[anchor=west,font=\scriptsize] at (-1.5,-2.73) {MF GD};
\draw[normgreen,line width=1pt] (0,-2.73)--(.3,-2.73);
\fill[normgreen] (.15,-2.73) circle (1pt);
\node[anchor=west,font=\scriptsize] at (.35,-2.73) {MF normalized GD};
\end{tikzpicture}%
};
\end{scope}
% END rough function-space panel
\begin{scope}[xshift=4.805cm]
\begin{scope}\clip (-1.95,-1.65) rectangle (1.95,1.65);
\fill[densityink!0.001!white] (-1.82555,0.00000) -- (-1.74441,0.79605) -- (-1.66328,1.07718) -- (-1.58214,1.26127) -- (-1.50101,1.39124) -- (-1.41987,1.48473) -- (-1.33874,1.55138) -- (-1.25760,1.59733) -- (-1.17646,1.62690) -- (-1.09533,1.64336) -- (-1.01419,1.64929) -- (-0.93306,1.64688) -- (-0.85192,1.63798) -- (-0.77079,1.62425) -- (-0.68965,1.60720) -- (-0.60852,1.58818) -- (-0.52738,1.56845) -- (-0.44625,1.54915) -- (-0.36511,1.53134) -- (-0.28397,1.51590) -- (-0.20284,1.50362) -- (-0.12170,1.49508) -- (-0.04057,1.49071) -- (0.04057,1.49071) -- (0.12170,1.49508) -- (0.20284,1.50362) -- (0.28397,1.51590) -- (0.36511,1.53134) -- (0.44625,1.54915) -- (0.52738,1.56845) -- (0.60852,1.58818) -- (0.68965,1.60720) -- (0.77079,1.62425) -- (0.85192,1.63798) -- (0.93306,1.64688) -- (1.01419,1.64929) -- (1.09533,1.64336) -- (1.17646,1.62690) -- (1.25760,1.59733) -- (1.33874,1.55138) -- (1.41987,1.48473) -- (1.50101,1.39124) -- (1.58214,1.26127) -- (1.66328,1.07718) -- (1.74441,0.79605) -- (1.82555,0.00000) -- (1.78498,-0.57527) -- (1.70384,-0.95378) -- (1.62271,-1.17768) -- (1.54157,-1.33164) -- (1.46044,-1.44183) -- (1.37930,-1.52097) -- (1.29817,-1.57664) -- (1.21703,-1.61394) -- (1.13590,-1.63660) -- (1.05476,-1.64750) -- (0.97363,-1.64900) -- (0.89249,-1.64313) -- (0.81135,-1.63162) -- (0.73022,-1.61605) -- (0.64908,-1.59785) -- (0.56795,-1.57833) -- (0.48681,-1.55868) -- (0.40568,-1.54000) -- (0.32454,-1.52327) -- (0.24341,-1.50933) -- (0.16227,-1.49885) -- (0.08114,-1.49236) -- (-0.00000,-1.49016) -- (-0.08114,-1.49236) -- (-0.16227,-1.49885) -- (-0.24341,-1.50933) -- (-0.32454,-1.52327) -- (-0.40568,-1.54000) -- (-0.48681,-1.55868) -- (-0.56795,-1.57833) -- (-0.64908,-1.59785) -- (-0.73022,-1.61605) -- (-0.81135,-1.63162) -- (-0.89249,-1.64313) -- (-0.97363,-1.64900) -- (-1.05476,-1.64750) -- (-1.13590,-1.63660) -- (-1.21703,-1.61394) -- (-1.29817,-1.57664) -- (-1.37930,-1.52097) -- (-1.46044,-1.44183) -- (-1.54157,-1.33164) -- (-1.62271,-1.17768) -- (-1.70384,-0.95378) -- (-1.78498,-0.57527) -- cycle;
\fill[densityink!0.001!white] (-1.80693,0.00000) -- (-1.72663,0.77620) -- (-1.64632,1.04999) -- (-1.56601,1.22899) -- (-1.48570,1.35512) -- (-1.40539,1.44558) -- (-1.32509,1.50980) -- (-1.24478,1.55376) -- (-1.16447,1.58170) -- (-1.08416,1.59680) -- (-1.00385,1.60160) -- (-0.92354,1.59823) -- (-0.84324,1.58852) -- (-0.76293,1.57410) -- (-0.68262,1.55645) -- (-0.60231,1.53692) -- (-0.52200,1.51674) -- (-0.44170,1.49707) -- (-0.36139,1.47892) -- (-0.28108,1.46322) -- (-0.20077,1.45074) -- (-0.12046,1.44206) -- (-0.04015,1.43762) -- (0.04015,1.43762) -- (0.12046,1.44206) -- (0.20077,1.45074) -- (0.28108,1.46322) -- (0.36139,1.47892) -- (0.44170,1.49707) -- (0.52200,1.51674) -- (0.60231,1.53692) -- (0.68262,1.55645) -- (0.76293,1.57410) -- (0.84324,1.58852) -- (0.92354,1.59823) -- (1.00385,1.60160) -- (1.08416,1.59680) -- (1.16447,1.58170) -- (1.24478,1.55376) -- (1.32509,1.50980) -- (1.40539,1.44558) -- (1.48570,1.35512) -- (1.56601,1.22899) -- (1.64632,1.04999) -- (1.72663,0.77620) -- (1.80693,0.00000) -- (1.76678,-0.56101) -- (1.68647,-0.92985) -- (1.60616,-1.14774) -- (1.52586,-1.29732) -- (1.44555,-1.40411) -- (1.36524,-1.48054) -- (1.28493,-1.53402) -- (1.20462,-1.56952) -- (1.12431,-1.59068) -- (1.04401,-1.60034) -- (0.96370,-1.60081) -- (0.88339,-1.59406) -- (0.80308,-1.58181) -- (0.72277,-1.56560) -- (0.64247,-1.54684) -- (0.56216,-1.52684) -- (0.48185,-1.50677) -- (0.40154,-1.48774) -- (0.32123,-1.47072) -- (0.24092,-1.45654) -- (0.16062,-1.44589) -- (0.08031,-1.43930) -- (0.00000,-1.43706) -- (-0.08031,-1.43930) -- (-0.16062,-1.44589) -- (-0.24092,-1.45654) -- (-0.32123,-1.47072) -- (-0.40154,-1.48774) -- (-0.48185,-1.50677) -- (-0.56216,-1.52684) -- (-0.64247,-1.54684) -- (-0.72277,-1.56560) -- (-0.80308,-1.58181) -- (-0.88339,-1.59406) -- (-0.96370,-1.60081) -- (-1.04401,-1.60034) -- (-1.12431,-1.59068) -- (-1.20462,-1.56952) -- (-1.28493,-1.53402) -- (-1.36524,-1.48054) -- (-1.44555,-1.40411) -- (-1.52586,-1.29732) -- (-1.60616,-1.14774) -- (-1.68647,-0.92985) -- (-1.76678,-0.56101) -- cycle;
\fill[densityink!0.003!white] (-1.78813,0.00000) -- (-1.70866,0.75633) -- (-1.62918,1.02276) -- (-1.54971,1.19668) -- (-1.47024,1.31895) -- (-1.39077,1.40638) -- (-1.31129,1.46815) -- (-1.23182,1.51011) -- (-1.15235,1.53640) -- (-1.07288,1.55012) -- (-0.99340,1.55377) -- (-0.91393,1.54943) -- (-0.83446,1.53889) -- (-0.75499,1.52376) -- (-0.67551,1.50549) -- (-0.59604,1.48541) -- (-0.51657,1.46476) -- (-0.43710,1.44468) -- (-0.35763,1.42618) -- (-0.27815,1.41020) -- (-0.19868,1.39749) -- (-0.11921,1.38867) -- (-0.03974,1.38415) -- (0.03974,1.38415) -- (0.11921,1.38867) -- (0.19868,1.39749) -- (0.27815,1.41020) -- (0.35763,1.42618) -- (0.43710,1.44468) -- (0.51657,1.46476) -- (0.59604,1.48541) -- (0.67551,1.50549) -- (0.75499,1.52376) -- (0.83446,1.53889) -- (0.91393,1.54943) -- (0.99340,1.55377) -- (1.07288,1.55012) -- (1.15235,1.53640) -- (1.23182,1.51011) -- (1.31129,1.46815) -- (1.39077,1.40638) -- (1.47024,1.31895) -- (1.54971,1.19668) -- (1.62918,1.02276) -- (1.70866,0.75633) -- (1.78813,0.00000) -- (1.74839,-0.54674) -- (1.66892,-0.90590) -- (1.58945,-1.11778) -- (1.50997,-1.26296) -- (1.43050,-1.36634) -- (1.35103,-1.44005) -- (1.27156,-1.49132) -- (1.19209,-1.52500) -- (1.11261,-1.54466) -- (1.03314,-1.55307) -- (0.95367,-1.55248) -- (0.87420,-1.54483) -- (0.79472,-1.53180) -- (0.71525,-1.51493) -- (0.63578,-1.49560) -- (0.55631,-1.47508) -- (0.47683,-1.45458) -- (0.39736,-1.43517) -- (0.31789,-1.41783) -- (0.23842,-1.40339) -- (0.15894,-1.39256) -- (0.07947,-1.38585) -- (0.00000,-1.38358) -- (-0.07947,-1.38585) -- (-0.15894,-1.39256) -- (-0.23842,-1.40339) -- (-0.31789,-1.41783) -- (-0.39736,-1.43517) -- (-0.47683,-1.45458) -- (-0.55631,-1.47508) -- (-0.63578,-1.49560) -- (-0.71525,-1.51493) -- (-0.79472,-1.53180) -- (-0.87420,-1.54483) -- (-0.95367,-1.55248) -- (-1.03314,-1.55307) -- (-1.11261,-1.54466) -- (-1.19209,-1.52500) -- (-1.27156,-1.49132) -- (-1.35103,-1.44005) -- (-1.43050,-1.36634) -- (-1.50997,-1.26296) -- (-1.58945,-1.11778) -- (-1.66892,-0.90590) -- (-1.74839,-0.54674) -- cycle;
\fill[densityink!0.005!white] (-1.76912,0.00000) -- (-1.69049,0.73644) -- (-1.61187,0.99550) -- (-1.53324,1.16432) -- (-1.45461,1.28273) -- (-1.37598,1.36711) -- (-1.29736,1.42642) -- (-1.21873,1.46637) -- (-1.14010,1.49099) -- (-1.06147,1.50332) -- (-0.98284,1.50580) -- (-0.90422,1.50046) -- (-0.82559,1.48906) -- (-0.74696,1.47319) -- (-0.66833,1.45427) -- (-0.58971,1.43363) -- (-0.51108,1.41248) -- (-0.43245,1.39195) -- (-0.35382,1.37308) -- (-0.27520,1.35678) -- (-0.19657,1.34384) -- (-0.11794,1.33485) -- (-0.03931,1.33024) -- (0.03931,1.33024) -- (0.11794,1.33485) -- (0.19657,1.34384) -- (0.27520,1.35678) -- (0.35382,1.37308) -- (0.43245,1.39195) -- (0.51108,1.41248) -- (0.58971,1.43363) -- (0.66833,1.45427) -- (0.74696,1.47319) -- (0.82559,1.48906) -- (0.90422,1.50046) -- (0.98284,1.50580) -- (1.06147,1.50332) -- (1.14010,1.49099) -- (1.21873,1.46637) -- (1.29736,1.42642) -- (1.37598,1.36711) -- (1.45461,1.28273) -- (1.53324,1.16432) -- (1.61187,0.99550) -- (1.69049,0.73644) -- (1.76912,0.00000) -- (1.72981,-0.53245) -- (1.65118,-0.88192) -- (1.57255,-1.08777) -- (1.49392,-1.22854) -- (1.41530,-1.32851) -- (1.33667,-1.39949) -- (1.25804,-1.44853) -- (1.17941,-1.48039) -- (1.10079,-1.49853) -- (1.02216,-1.50565) -- (0.94353,-1.50399) -- (0.86490,-1.49541) -- (0.78628,-1.48160) -- (0.70765,-1.46403) -- (0.62902,-1.44409) -- (0.55039,-1.42304) -- (0.47177,-1.40207) -- (0.39314,-1.38225) -- (0.31451,-1.36456) -- (0.23588,-1.34985) -- (0.15726,-1.33881) -- (0.07863,-1.33198) -- (0.00000,-1.32966) -- (-0.07863,-1.33198) -- (-0.15726,-1.33881) -- (-0.23588,-1.34985) -- (-0.31451,-1.36456) -- (-0.39314,-1.38225) -- (-0.47177,-1.40207) -- (-0.55039,-1.42304) -- (-0.62902,-1.44409) -- (-0.70765,-1.46403) -- (-0.78628,-1.48160) -- (-0.86490,-1.49541) -- (-0.94353,-1.50399) -- (-1.02216,-1.50565) -- (-1.10079,-1.49853) -- (-1.17941,-1.48039) -- (-1.25804,-1.44853) -- (-1.33667,-1.39949) -- (-1.41530,-1.32851) -- (-1.49392,-1.22854) -- (-1.57255,-1.08777) -- (-1.65118,-0.88192) -- (-1.72981,-0.53245) -- cycle;
\fill[densityink!0.009!white] (-1.74991,0.00000) -- (-1.67213,0.71653) -- (-1.59436,0.96821) -- (-1.51659,1.13192) -- (-1.43881,1.24645) -- (-1.36104,1.32777) -- (-1.28327,1.38460) -- (-1.20549,1.42253) -- (-1.12772,1.44546) -- (-1.04994,1.45638) -- (-0.97217,1.45766) -- (-0.89440,1.45130) -- (-0.81662,1.43903) -- (-0.73885,1.42239) -- (-0.66108,1.40279) -- (-0.58330,1.38154) -- (-0.50553,1.35985) -- (-0.42776,1.33885) -- (-0.34998,1.31957) -- (-0.27221,1.30293) -- (-0.19443,1.28972) -- (-0.11666,1.28055) -- (-0.03889,1.27585) -- (0.03889,1.27585) -- (0.11666,1.28055) -- (0.19443,1.28972) -- (0.27221,1.30293) -- (0.34998,1.31957) -- (0.42776,1.33885) -- (0.50553,1.35985) -- (0.58330,1.38154) -- (0.66108,1.40279) -- (0.73885,1.42239) -- (0.81662,1.43903) -- (0.89440,1.45130) -- (0.97217,1.45766) -- (1.04994,1.45638) -- (1.12772,1.44546) -- (1.20549,1.42253) -- (1.28327,1.38460) -- (1.36104,1.32777) -- (1.43881,1.24645) -- (1.51659,1.13192) -- (1.59436,0.96821) -- (1.67213,0.71653) -- (1.74991,0.00000) -- (1.71102,-0.51815) -- (1.63325,-0.85791) -- (1.55547,-1.05773) -- (1.47770,-1.19408) -- (1.39993,-1.29061) -- (1.32215,-1.35885) -- (1.24438,-1.40566) -- (1.16661,-1.43567) -- (1.08883,-1.45226) -- (1.01106,-1.45809) -- (0.93328,-1.45532) -- (0.85551,-1.44580) -- (0.77774,-1.43116) -- (0.69996,-1.41287) -- (0.62219,-1.39229) -- (0.54442,-1.37068) -- (0.46664,-1.34920) -- (0.38887,-1.32894) -- (0.31109,-1.31087) -- (0.23332,-1.29586) -- (0.15555,-1.28460) -- (0.07777,-1.27762) -- (-0.00000,-1.27526) -- (-0.07777,-1.27762) -- (-0.15555,-1.28460) -- (-0.23332,-1.29586) -- (-0.31109,-1.31087) -- (-0.38887,-1.32894) -- (-0.46664,-1.34920) -- (-0.54442,-1.37068) -- (-0.62219,-1.39229) -- (-0.69996,-1.41287) -- (-0.77774,-1.43116) -- (-0.85551,-1.44580) -- (-0.93328,-1.45532) -- (-1.01106,-1.45809) -- (-1.08883,-1.45226) -- (-1.16661,-1.43567) -- (-1.24438,-1.40566) -- (-1.32215,-1.35885) -- (-1.39993,-1.29061) -- (-1.47770,-1.19408) -- (-1.55547,-1.05773) -- (-1.63325,-0.85791) -- (-1.71102,-0.51815) -- cycle;
\fill[densityink!0.016!white] (-1.73048,0.00000) -- (-1.65357,0.69660) -- (-1.57666,0.94088) -- (-1.49975,1.09947) -- (-1.42284,1.21011) -- (-1.34593,1.28835) -- (-1.26902,1.34270) -- (-1.19211,1.37858) -- (-1.11520,1.39981) -- (-1.03829,1.40929) -- (-0.96138,1.40935) -- (-0.88447,1.40194) -- (-0.80756,1.38876) -- (-0.73065,1.37131) -- (-0.65374,1.35100) -- (-0.57683,1.32910) -- (-0.49992,1.30684) -- (-0.42301,1.28533) -- (-0.34610,1.26560) -- (-0.26919,1.24859) -- (-0.19228,1.23508) -- (-0.11537,1.22571) -- (-0.03846,1.22091) -- (0.03846,1.22091) -- (0.11537,1.22571) -- (0.19228,1.23508) -- (0.26919,1.24859) -- (0.34610,1.26560) -- (0.42301,1.28533) -- (0.49992,1.30684) -- (0.57683,1.32910) -- (0.65374,1.35100) -- (0.73065,1.37131) -- (0.80756,1.38876) -- (0.88447,1.40194) -- (0.96138,1.40935) -- (1.03829,1.40929) -- (1.11520,1.39981) -- (1.19211,1.37858) -- (1.26902,1.34270) -- (1.34593,1.28835) -- (1.42284,1.21011) -- (1.49975,1.09947) -- (1.57666,0.94088) -- (1.65357,0.69660) -- (1.73048,0.00000) -- (1.69203,-0.50383) -- (1.61512,-0.83388) -- (1.53821,-1.02765) -- (1.46129,-1.15957) -- (1.38438,-1.25265) -- (1.30747,-1.31813) -- (1.23056,-1.36268) -- (1.15365,-1.39082) -- (1.07674,-1.40586) -- (0.99983,-1.41037) -- (0.92292,-1.40647) -- (0.84601,-1.39597) -- (0.76910,-1.38048) -- (0.69219,-1.36143) -- (0.61528,-1.34017) -- (0.53837,-1.31795) -- (0.46146,-1.29592) -- (0.38455,-1.27518) -- (0.30764,-1.25670) -- (0.23073,-1.24136) -- (0.15382,-1.22985) -- (0.07691,-1.22272) -- (0.00000,-1.22030) -- (-0.07691,-1.22272) -- (-0.15382,-1.22985) -- (-0.23073,-1.24136) -- (-0.30764,-1.25670) -- (-0.38455,-1.27518) -- (-0.46146,-1.29592) -- (-0.53837,-1.31795) -- (-0.61528,-1.34017) -- (-0.69219,-1.36143) -- (-0.76910,-1.38048) -- (-0.84601,-1.39597) -- (-0.92292,-1.40647) -- (-0.99983,-1.41037) -- (-1.07674,-1.40586) -- (-1.15365,-1.39082) -- (-1.23056,-1.36268) -- (-1.30747,-1.31813) -- (-1.38438,-1.25265) -- (-1.46129,-1.15957) -- (-1.53821,-1.02765) -- (-1.61512,-0.83388) -- (-1.69203,-0.50383) -- cycle;
\fill[densityink!0.028!white] (-1.71083,0.00000) -- (-1.63480,0.67664) -- (-1.55876,0.91351) -- (-1.48272,1.06696) -- (-1.40669,1.17370) -- (-1.33065,1.24886) -- (-1.25461,1.30069) -- (-1.17857,1.33450) -- (-1.10254,1.35401) -- (-1.02650,1.36203) -- (-0.95046,1.36085) -- (-0.87443,1.35236) -- (-0.79839,1.33822) -- (-0.72235,1.31994) -- (-0.64631,1.29886) -- (-0.57028,1.27629) -- (-0.49424,1.25340) -- (-0.41820,1.23133) -- (-0.34217,1.21111) -- (-0.26613,1.19369) -- (-0.19009,1.17985) -- (-0.11406,1.17025) -- (-0.03802,1.16534) -- (0.03802,1.16534) -- (0.11406,1.17025) -- (0.19009,1.17985) -- (0.26613,1.19369) -- (0.34217,1.21111) -- (0.41820,1.23133) -- (0.49424,1.25340) -- (0.57028,1.27629) -- (0.64631,1.29886) -- (0.72235,1.31994) -- (0.79839,1.33822) -- (0.87443,1.35236) -- (0.95046,1.36085) -- (1.02650,1.36203) -- (1.10254,1.35401) -- (1.17857,1.33450) -- (1.25461,1.30069) -- (1.33065,1.24886) -- (1.40669,1.17370) -- (1.48272,1.06696) -- (1.55876,0.91351) -- (1.63480,0.67664) -- (1.71083,0.00000) -- (1.67282,-0.48950) -- (1.59678,-0.80981) -- (1.52074,-0.99752) -- (1.44470,-1.12499) -- (1.36867,-1.21461) -- (1.29263,-1.27731) -- (1.21659,-1.31959) -- (1.14056,-1.34585) -- (1.06452,-1.35930) -- (0.98848,-1.36246) -- (0.91244,-1.35741) -- (0.83641,-1.34590) -- (0.76037,-1.32951) -- (0.68433,-1.30967) -- (0.60830,-1.28769) -- (0.53226,-1.26481) -- (0.45622,-1.24220) -- (0.38019,-1.22093) -- (0.30415,-1.20200) -- (0.22811,-1.18628) -- (0.15207,-1.17449) -- (0.07604,-1.16719) -- (0.00000,-1.16472) -- (-0.07604,-1.16719) -- (-0.15207,-1.17449) -- (-0.22811,-1.18628) -- (-0.30415,-1.20200) -- (-0.38019,-1.22093) -- (-0.45622,-1.24220) -- (-0.53226,-1.26481) -- (-0.60830,-1.28769) -- (-0.68433,-1.30967) -- (-0.76037,-1.32951) -- (-0.83641,-1.34590) -- (-0.91244,-1.35741) -- (-0.98848,-1.36246) -- (-1.06452,-1.35930) -- (-1.14056,-1.34585) -- (-1.21659,-1.31959) -- (-1.29263,-1.27731) -- (-1.36867,-1.21461) -- (-1.44470,-1.12499) -- (-1.52074,-0.99752) -- (-1.59678,-0.80981) -- (-1.67282,-0.48950) -- cycle;
\fill[densityink!0.048!white] (-1.69096,0.00000) -- (-1.61580,0.65665) -- (-1.54065,0.88610) -- (-1.46550,1.03440) -- (-1.39034,1.13722) -- (-1.31519,1.20927) -- (-1.24004,1.25858) -- (-1.16488,1.29030) -- (-1.08973,1.30805) -- (-1.01457,1.31459) -- (-0.93942,1.31212) -- (-0.86427,1.30252) -- (-0.78911,1.28740) -- (-0.71396,1.26822) -- (-0.63881,1.24635) -- (-0.56365,1.22303) -- (-0.48850,1.19947) -- (-0.41335,1.17679) -- (-0.33819,1.15603) -- (-0.26304,1.13814) -- (-0.18788,1.12394) -- (-0.11273,1.11409) -- (-0.03758,1.10905) -- (0.03758,1.10905) -- (0.11273,1.11409) -- (0.18788,1.12394) -- (0.26304,1.13814) -- (0.33819,1.15603) -- (0.41335,1.17679) -- (0.48850,1.19947) -- (0.56365,1.22303) -- (0.63881,1.24635) -- (0.71396,1.26822) -- (0.78911,1.28740) -- (0.86427,1.30252) -- (0.93942,1.31212) -- (1.01457,1.31459) -- (1.08973,1.30805) -- (1.16488,1.29030) -- (1.24004,1.25858) -- (1.31519,1.20927) -- (1.39034,1.13722) -- (1.46550,1.03440) -- (1.54065,0.88610) -- (1.61580,0.65665) -- (1.69096,0.00000) -- (1.65338,-0.47515) -- (1.57823,-0.78570) -- (1.50307,-0.96734) -- (1.42792,-1.09035) -- (1.35277,-1.17649) -- (1.27761,-1.23640) -- (1.20246,-1.27638) -- (1.12731,-1.30073) -- (1.05215,-1.31257) -- (0.97700,-1.31436) -- (0.90184,-1.30811) -- (0.82669,-1.29555) -- (0.75154,-1.27823) -- (0.67638,-1.25754) -- (0.60123,-1.23479) -- (0.52608,-1.21121) -- (0.45092,-1.18795) -- (0.37577,-1.16611) -- (0.30061,-1.14667) -- (0.22546,-1.13054) -- (0.15031,-1.11844) -- (0.07515,-1.11095) -- (0.00000,-1.10841) -- (-0.07515,-1.11095) -- (-0.15031,-1.11844) -- (-0.22546,-1.13054) -- (-0.30061,-1.14667) -- (-0.37577,-1.16611) -- (-0.45092,-1.18795) -- (-0.52608,-1.21121) -- (-0.60123,-1.23479) -- (-0.67638,-1.25754) -- (-0.75154,-1.27823) -- (-0.82669,-1.29555) -- (-0.90184,-1.30811) -- (-0.97700,-1.31436) -- (-1.05215,-1.31257) -- (-1.12731,-1.30073) -- (-1.20246,-1.27638) -- (-1.27761,-1.23640) -- (-1.35277,-1.17649) -- (-1.42792,-1.09035) -- (-1.50307,-0.96734) -- (-1.57823,-0.78570) -- (-1.65338,-0.47515) -- cycle;
\fill[densityink!0.081!white] (-1.67085,0.00000) -- (-1.59659,0.63664) -- (-1.52233,0.85864) -- (-1.44807,1.00177) -- (-1.37381,1.10066) -- (-1.29955,1.16957) -- (-1.22529,1.21634) -- (-1.15103,1.24594) -- (-1.07677,1.26192) -- (-1.00251,1.26694) -- (-0.92825,1.26316) -- (-0.85399,1.25240) -- (-0.77973,1.23624) -- (-0.70547,1.21613) -- (-0.63121,1.19340) -- (-0.55695,1.16928) -- (-0.48269,1.14498) -- (-0.40843,1.12163) -- (-0.33417,1.10026) -- (-0.25991,1.08186) -- (-0.18565,1.06725) -- (-0.11139,1.05711) -- (-0.03713,1.05191) -- (0.03713,1.05191) -- (0.11139,1.05711) -- (0.18565,1.06725) -- (0.25991,1.08186) -- (0.33417,1.10026) -- (0.40843,1.12163) -- (0.48269,1.14498) -- (0.55695,1.16928) -- (0.63121,1.19340) -- (0.70547,1.21613) -- (0.77973,1.23624) -- (0.85399,1.25240) -- (0.92825,1.26316) -- (1.00251,1.26694) -- (1.07677,1.26192) -- (1.15103,1.24594) -- (1.22529,1.21634) -- (1.29955,1.16957) -- (1.37381,1.10066) -- (1.44807,1.00177) -- (1.52233,0.85864) -- (1.59659,0.63664) -- (1.67085,0.00000) -- (1.63372,-0.46078) -- (1.55946,-0.76156) -- (1.48520,-0.93710) -- (1.41094,-1.05563) -- (1.33668,-1.13828) -- (1.26242,-1.19537) -- (1.18816,-1.23304) -- (1.11390,-1.25545) -- (1.03964,-1.26565) -- (0.96538,-1.26603) -- (0.89112,-1.25855) -- (0.81686,-1.24490) -- (0.74260,-1.22660) -- (0.66834,-1.20501) -- (0.59408,-1.18144) -- (0.51982,-1.15709) -- (0.44556,-1.13312) -- (0.37130,-1.11063) -- (0.29704,-1.09063) -- (0.22278,-1.07403) -- (0.14852,-1.06158) -- (0.07426,-1.05387) -- (0.00000,-1.05126) -- (-0.07426,-1.05387) -- (-0.14852,-1.06158) -- (-0.22278,-1.07403) -- (-0.29704,-1.09063) -- (-0.37130,-1.11063) -- (-0.44556,-1.13312) -- (-0.51982,-1.15709) -- (-0.59408,-1.18144) -- (-0.66834,-1.20501) -- (-0.74260,-1.22660) -- (-0.81686,-1.24490) -- (-0.89112,-1.25855) -- (-0.96538,-1.26603) -- (-1.03964,-1.26565) -- (-1.11390,-1.25545) -- (-1.18816,-1.23304) -- (-1.26242,-1.19537) -- (-1.33668,-1.13828) -- (-1.41094,-1.05563) -- (-1.48520,-0.93710) -- (-1.55946,-0.76156) -- (-1.63372,-0.46078) -- cycle;
\fill[densityink!0.133!white] (-1.65049,0.00000) -- (-1.57713,0.61659) -- (-1.50378,0.83113) -- (-1.43042,0.96908) -- (-1.35707,1.06401) -- (-1.28371,1.12977) -- (-1.21036,1.17396) -- (-1.13700,1.20143) -- (-1.06365,1.21559) -- (-0.99029,1.21906) -- (-0.91694,1.21392) -- (-0.84358,1.20196) -- (-0.77023,1.18472) -- (-0.69687,1.16361) -- (-0.62352,1.13995) -- (-0.55016,1.11497) -- (-0.47681,1.08986) -- (-0.40345,1.06574) -- (-0.33010,1.04370) -- (-0.25674,1.02471) -- (-0.18339,1.00963) -- (-0.11003,0.99916) -- (-0.03668,0.99380) -- (0.03668,0.99380) -- (0.11003,0.99916) -- (0.18339,1.00963) -- (0.25674,1.02471) -- (0.33010,1.04370) -- (0.40345,1.06574) -- (0.47681,1.08986) -- (0.55016,1.11497) -- (0.62352,1.13995) -- (0.69687,1.16361) -- (0.77023,1.18472) -- (0.84358,1.20196) -- (0.91694,1.21392) -- (0.99029,1.21906) -- (1.06365,1.21559) -- (1.13700,1.20143) -- (1.21036,1.17396) -- (1.28371,1.12977) -- (1.35707,1.06401) -- (1.43042,0.96908) -- (1.50378,0.83113) -- (1.57713,0.61659) -- (1.65049,0.00000) -- (1.61381,-0.44638) -- (1.54046,-0.73737) -- (1.46710,-0.90680) -- (1.39375,-1.02084) -- (1.32039,-1.09997) -- (1.24704,-1.15422) -- (1.17368,-1.18955) -- (1.10033,-1.20999) -- (1.02697,-1.21852) -- (0.95362,-1.21745) -- (0.88026,-1.20869) -- (0.80691,-1.19391) -- (0.73355,-1.17457) -- (0.66020,-1.15202) -- (0.58684,-1.12755) -- (0.51349,-1.10236) -- (0.44013,-1.07761) -- (0.36678,-1.05440) -- (0.29342,-1.03377) -- (0.22007,-1.01663) -- (0.14671,-1.00378) -- (0.07336,-0.99582) -- (0.00000,-0.99312) -- (-0.07336,-0.99582) -- (-0.14671,-1.00378) -- (-0.22007,-1.01663) -- (-0.29342,-1.03377) -- (-0.36678,-1.05440) -- (-0.44013,-1.07761) -- (-0.51349,-1.10236) -- (-0.58684,-1.12755) -- (-0.66020,-1.15202) -- (-0.73355,-1.17457) -- (-0.80691,-1.19391) -- (-0.88026,-1.20869) -- (-0.95362,-1.21745) -- (-1.02697,-1.21852) -- (-1.10033,-1.20999) -- (-1.17368,-1.18955) -- (-1.24704,-1.15422) -- (-1.32039,-1.09997) -- (-1.39375,-1.02084) -- (-1.46710,-0.90680) -- (-1.54046,-0.73737) -- (-1.61381,-0.44638) -- cycle;
\fill[densityink!0.214!white] (-1.62988,0.00000) -- (-1.55744,0.59650) -- (-1.48500,0.80356) -- (-1.41256,0.93630) -- (-1.34012,1.02725) -- (-1.26768,1.08985) -- (-1.19524,1.13144) -- (-1.12280,1.15673) -- (-1.05037,1.16905) -- (-0.97793,1.17092) -- (-0.90549,1.16438) -- (-0.83305,1.15116) -- (-0.76061,1.13278) -- (-0.68817,1.11060) -- (-0.61573,1.08594) -- (-0.54329,1.06000) -- (-0.47085,1.03399) -- (-0.39841,1.00903) -- (-0.32598,0.98621) -- (-0.25354,0.96655) -- (-0.18110,0.95093) -- (-0.10866,0.94007) -- (-0.03622,0.93451) -- (0.03622,0.93451) -- (0.10866,0.94007) -- (0.18110,0.95093) -- (0.25354,0.96655) -- (0.32598,0.98621) -- (0.39841,1.00903) -- (0.47085,1.03399) -- (0.54329,1.06000) -- (0.61573,1.08594) -- (0.68817,1.11060) -- (0.76061,1.13278) -- (0.83305,1.15116) -- (0.90549,1.16438) -- (0.97793,1.17092) -- (1.05037,1.16905) -- (1.12280,1.15673) -- (1.19524,1.13144) -- (1.26768,1.08985) -- (1.34012,1.02725) -- (1.41256,0.93630) -- (1.48500,0.80356) -- (1.55744,0.59650) -- (1.62988,0.00000) -- (1.59366,-0.43196) -- (1.52122,-0.71313) -- (1.44878,-0.87643) -- (1.37634,-0.98595) -- (1.30390,-1.06155) -- (1.23146,-1.11293) -- (1.15902,-1.14589) -- (1.08659,-1.16434) -- (1.01415,-1.17115) -- (0.94171,-1.16859) -- (0.86927,-1.15851) -- (0.79683,-1.14253) -- (0.72439,-1.12208) -- (0.65195,-1.09850) -- (0.57951,-1.07305) -- (0.50707,-1.04693) -- (0.43463,-1.02131) -- (0.36220,-0.99729) -- (0.28976,-0.97593) -- (0.21732,-0.95818) -- (0.14488,-0.94486) -- (0.07244,-0.93661) -- (0.00000,-0.93381) -- (-0.07244,-0.93661) -- (-0.14488,-0.94486) -- (-0.21732,-0.95818) -- (-0.28976,-0.97593) -- (-0.36220,-0.99729) -- (-0.43463,-1.02131) -- (-0.50707,-1.04693) -- (-0.57951,-1.07305) -- (-0.65195,-1.09850) -- (-0.72439,-1.12208) -- (-0.79683,-1.14253) -- (-0.86927,-1.15851) -- (-0.94171,-1.16859) -- (-1.01415,-1.17115) -- (-1.08659,-1.16434) -- (-1.15902,-1.14589) -- (-1.23146,-1.11293) -- (-1.30390,-1.06155) -- (-1.37634,-0.98595) -- (-1.44878,-0.87643) -- (-1.52122,-0.71313) -- (-1.59366,-0.43196) -- cycle;
\fill[densityink!0.338!white] (-1.60900,0.00000) -- (-1.53749,0.57637) -- (-1.46598,0.77593) -- (-1.39447,0.90344) -- (-1.32296,0.99039) -- (-1.25145,1.04978) -- (-1.17994,1.08874) -- (-1.10842,1.11183) -- (-1.03691,1.12226) -- (-0.96540,1.12249) -- (-0.89389,1.11449) -- (-0.82238,1.09995) -- (-0.75087,1.08035) -- (-0.67936,1.05703) -- (-0.60785,1.03126) -- (-0.53633,1.00427) -- (-0.46482,0.97724) -- (-0.39331,0.95132) -- (-0.32180,0.92762) -- (-0.25029,0.90718) -- (-0.17878,0.89092) -- (-0.10727,0.87962) -- (-0.03576,0.87382) -- (0.03576,0.87382) -- (0.10727,0.87962) -- (0.17878,0.89092) -- (0.25029,0.90718) -- (0.32180,0.92762) -- (0.39331,0.95132) -- (0.46482,0.97724) -- (0.53633,1.00427) -- (0.60785,1.03126) -- (0.67936,1.05703) -- (0.75087,1.08035) -- (0.82238,1.09995) -- (0.89389,1.11449) -- (0.96540,1.12249) -- (1.03691,1.12226) -- (1.10842,1.11183) -- (1.17994,1.08874) -- (1.25145,1.04978) -- (1.32296,0.99039) -- (1.39447,0.90344) -- (1.46598,0.77593) -- (1.53749,0.57637) -- (1.60900,0.00000) -- (1.57325,-0.41751) -- (1.50174,-0.68885) -- (1.43022,-0.84599) -- (1.35871,-0.95097) -- (1.28720,-1.02300) -- (1.21569,-1.07149) -- (1.14418,-1.10204) -- (1.07267,-1.11846) -- (1.00116,-1.12351) -- (0.92965,-1.11941) -- (0.85813,-1.10794) -- (0.78662,-1.09070) -- (0.71511,-1.06907) -- (0.64360,-1.04437) -- (0.57209,-1.01785) -- (0.50058,-0.99069) -- (0.42907,-0.96407) -- (0.35756,-0.93913) -- (0.28604,-0.91693) -- (0.21453,-0.89847) -- (0.14302,-0.88461) -- (0.07151,-0.87601) -- (0.00000,-0.87309) -- (-0.07151,-0.87601) -- (-0.14302,-0.88461) -- (-0.21453,-0.89847) -- (-0.28604,-0.91693) -- (-0.35756,-0.93913) -- (-0.42907,-0.96407) -- (-0.50058,-0.99069) -- (-0.57209,-1.01785) -- (-0.64360,-1.04437) -- (-0.71511,-1.06907) -- (-0.78662,-1.09070) -- (-0.85813,-1.10794) -- (-0.92965,-1.11941) -- (-1.00116,-1.12351) -- (-1.07267,-1.11846) -- (-1.14418,-1.10204) -- (-1.21569,-1.07149) -- (-1.28720,-1.02300) -- (-1.35871,-0.95097) -- (-1.43022,-0.84599) -- (-1.50174,-0.68885) -- (-1.57325,-0.41751) -- cycle;
\fill[densityink!0.524!white] (-1.58785,0.00000) -- (-1.51728,0.55619) -- (-1.44671,0.74823) -- (-1.37614,0.87048) -- (-1.30557,0.95340) -- (-1.23500,1.00956) -- (-1.16443,1.04586) -- (-1.09385,1.06669) -- (-1.02328,1.07519) -- (-0.95271,1.07372) -- (-0.88214,1.06421) -- (-0.81157,1.04828) -- (-0.74100,1.02736) -- (-0.67043,1.00280) -- (-0.59986,0.97582) -- (-0.52928,0.94765) -- (-0.45871,0.91947) -- (-0.38814,0.89244) -- (-0.31757,0.86770) -- (-0.24700,0.84634) -- (-0.17643,0.82933) -- (-0.10586,0.81749) -- (-0.03529,0.81141) -- (0.03529,0.81141) -- (0.10586,0.81749) -- (0.17643,0.82933) -- (0.24700,0.84634) -- (0.31757,0.86770) -- (0.38814,0.89244) -- (0.45871,0.91947) -- (0.52928,0.94765) -- (0.59986,0.97582) -- (0.67043,1.00280) -- (0.74100,1.02736) -- (0.81157,1.04828) -- (0.88214,1.06421) -- (0.95271,1.07372) -- (1.02328,1.07519) -- (1.09385,1.06669) -- (1.16443,1.04586) -- (1.23500,1.00956) -- (1.30557,0.95340) -- (1.37614,0.87048) -- (1.44671,0.74823) -- (1.51728,0.55619) -- (1.58785,0.00000) -- (1.55257,-0.40303) -- (1.48200,-0.66450) -- (1.41143,-0.81547) -- (1.34085,-0.91588) -- (1.27028,-0.98432) -- (1.19971,-1.02988) -- (1.12914,-1.05799) -- (1.05857,-1.07232) -- (0.98800,-1.07557) -- (0.91743,-1.06986) -- (0.84686,-1.05695) -- (0.77628,-1.03836) -- (0.70571,-1.01546) -- (0.63514,-0.98954) -- (0.56457,-0.96181) -- (0.49400,-0.93349) -- (0.42343,-0.90574) -- (0.35286,-0.87972) -- (0.28229,-0.85654) -- (0.21171,-0.83723) -- (0.14114,-0.82272) -- (0.07057,-0.81370) -- (-0.00000,-0.81064) -- (-0.07057,-0.81370) -- (-0.14114,-0.82272) -- (-0.21171,-0.83723) -- (-0.28229,-0.85654) -- (-0.35286,-0.87972) -- (-0.42343,-0.90574) -- (-0.49400,-0.93349) -- (-0.56457,-0.96181) -- (-0.63514,-0.98954) -- (-0.70571,-1.01546) -- (-0.77628,-1.03836) -- (-0.84686,-1.05695) -- (-0.91743,-1.06986) -- (-0.98800,-1.07557) -- (-1.05857,-1.07232) -- (-1.12914,-1.05799) -- (-1.19971,-1.02988) -- (-1.27028,-0.98432) -- (-1.34085,-0.91588) -- (-1.41143,-0.81547) -- (-1.48200,-0.66450) -- (-1.55257,-0.40303) -- cycle;
\fill[densityink!0.796!white] (-1.56642,0.00000) -- (-1.49680,0.53597) -- (-1.42718,0.72045) -- (-1.35756,0.83742) -- (-1.28794,0.91628) -- (-1.21833,0.96917) -- (-1.14871,1.00276) -- (-1.07909,1.02130) -- (-1.00947,1.02781) -- (-0.93985,1.02458) -- (-0.87023,1.01347) -- (-0.80061,0.99605) -- (-0.73100,0.97373) -- (-0.66138,0.94780) -- (-0.59176,0.91948) -- (-0.52214,0.88996) -- (-0.45252,0.86045) -- (-0.38290,0.83213) -- (-0.31328,0.80616) -- (-0.24367,0.78370) -- (-0.17405,0.76577) -- (-0.10443,0.75327) -- (-0.03481,0.74685) -- (0.03481,0.74685) -- (0.10443,0.75327) -- (0.17405,0.76577) -- (0.24367,0.78370) -- (0.31328,0.80616) -- (0.38290,0.83213) -- (0.45252,0.86045) -- (0.52214,0.88996) -- (0.59176,0.91948) -- (0.66138,0.94780) -- (0.73100,0.97373) -- (0.80061,0.99605) -- (0.87023,1.01347) -- (0.93985,1.02458) -- (1.00947,1.02781) -- (1.07909,1.02130) -- (1.14871,1.00276) -- (1.21833,0.96917) -- (1.28794,0.91628) -- (1.35756,0.83742) -- (1.42718,0.72045) -- (1.49680,0.53597) -- (1.56642,0.00000) -- (1.53161,-0.38852) -- (1.46199,-0.64009) -- (1.39237,-0.78485) -- (1.32275,-0.88066) -- (1.25313,-0.94548) -- (1.18352,-0.98807) -- (1.11390,-1.01370) -- (1.04428,-1.02590) -- (0.97466,-1.02729) -- (0.90504,-1.01991) -- (0.83542,-1.00546) -- (0.76580,-0.98542) -- (0.69619,-0.96114) -- (0.62657,-0.93386) -- (0.55695,-0.90479) -- (0.48733,-0.87513) -- (0.41771,-0.84607) -- (0.34809,-0.81878) -- (0.27847,-0.79443) -- (0.20886,-0.77411) -- (0.13924,-0.75880) -- (0.06962,-0.74927) -- (0.00000,-0.74604) -- (-0.06962,-0.74927) -- (-0.13924,-0.75880) -- (-0.20886,-0.77411) -- (-0.27847,-0.79443) -- (-0.34809,-0.81878) -- (-0.41771,-0.84607) -- (-0.48733,-0.87513) -- (-0.55695,-0.90479) -- (-0.62657,-0.93386) -- (-0.69619,-0.96114) -- (-0.76580,-0.98542) -- (-0.83542,-1.00546) -- (-0.90504,-1.01991) -- (-0.97466,-1.02729) -- (-1.04428,-1.02590) -- (-1.11390,-1.01370) -- (-1.18352,-0.98807) -- (-1.25313,-0.94548) -- (-1.32275,-0.88066) -- (-1.39237,-0.78485) -- (-1.46199,-0.64009) -- (-1.53161,-0.38852) -- cycle;
\fill[densityink!1.188!white] (-1.54469,0.00000) -- (-1.47603,0.51569) -- (-1.40738,0.69258) -- (-1.33873,0.80423) -- (-1.27007,0.87899) -- (-1.20142,0.92858) -- (-1.13277,0.95942) -- (-1.06412,0.97561) -- (-0.99546,0.98007) -- (-0.92681,0.97500) -- (-0.85816,0.96221) -- (-0.78951,0.94320) -- (-0.72085,0.91934) -- (-0.65220,0.89189) -- (-0.58355,0.86204) -- (-0.51490,0.83099) -- (-0.44624,0.79992) -- (-0.37759,0.77005) -- (-0.30894,0.74260) -- (-0.24028,0.71878) -- (-0.17163,0.69971) -- (-0.10298,0.68638) -- (-0.03433,0.67952) -- (0.03433,0.67952) -- (0.10298,0.68638) -- (0.17163,0.69971) -- (0.24028,0.71878) -- (0.30894,0.74260) -- (0.37759,0.77005) -- (0.44624,0.79992) -- (0.51490,0.83099) -- (0.58355,0.86204) -- (0.65220,0.89189) -- (0.72085,0.91934) -- (0.78951,0.94320) -- (0.85816,0.96221) -- (0.92681,0.97500) -- (0.99546,0.98007) -- (1.06412,0.97561) -- (1.13277,0.95942) -- (1.20142,0.92858) -- (1.27007,0.87899) -- (1.33873,0.80423) -- (1.40738,0.69258) -- (1.47603,0.51569) -- (1.54469,0.00000) -- (1.51036,-0.37397) -- (1.44171,-0.61561) -- (1.37305,-0.75413) -- (1.30440,-0.84531) -- (1.23575,-0.90646) -- (1.16710,-0.94605) -- (1.09844,-0.96914) -- (1.02979,-0.97915) -- (0.96114,-0.97860) -- (0.89248,-0.96947) -- (0.82383,-0.95339) -- (0.75518,-0.93180) -- (0.68653,-0.90599) -- (0.61787,-0.87719) -- (0.54922,-0.84659) -- (0.48057,-0.81538) -- (0.41192,-0.78476) -- (0.34326,-0.75595) -- (0.27461,-0.73016) -- (0.20596,-0.70858) -- (0.13731,-0.69228) -- (0.06865,-0.68211) -- (0.00000,-0.67865) -- (-0.06865,-0.68211) -- (-0.13731,-0.69228) -- (-0.20596,-0.70858) -- (-0.27461,-0.73016) -- (-0.34326,-0.75595) -- (-0.41192,-0.78476) -- (-0.48057,-0.81538) -- (-0.54922,-0.84659) -- (-0.61787,-0.87719) -- (-0.68653,-0.90599) -- (-0.75518,-0.93180) -- (-0.82383,-0.95339) -- (-0.89248,-0.96947) -- (-0.96114,-0.97860) -- (-1.02979,-0.97915) -- (-1.09844,-0.96914) -- (-1.16710,-0.94605) -- (-1.23575,-0.90646) -- (-1.30440,-0.84531) -- (-1.37305,-0.75413) -- (-1.44171,-0.61561) -- (-1.51036,-0.37397) -- cycle;
\fill[densityink!1.738!white] (-1.52264,0.00000) -- (-1.45497,0.49535) -- (-1.38730,0.66461) -- (-1.31962,0.77091) -- (-1.25195,0.84154) -- (-1.18428,0.88777) -- (-1.11660,0.91580) -- (-1.04893,0.92958) -- (-0.98126,0.93191) -- (-0.91359,0.92492) -- (-0.84591,0.91033) -- (-0.77824,0.88960) -- (-0.71057,0.86405) -- (-0.64289,0.83489) -- (-0.57522,0.80329) -- (-0.50755,0.77043) -- (-0.43987,0.73750) -- (-0.37220,0.70575) -- (-0.30453,0.67645) -- (-0.23686,0.65090) -- (-0.16918,0.63036) -- (-0.10151,0.61595) -- (-0.03384,0.60851) -- (0.03384,0.60851) -- (0.10151,0.61595) -- (0.16918,0.63036) -- (0.23686,0.65090) -- (0.30453,0.67645) -- (0.37220,0.70575) -- (0.43987,0.73750) -- (0.50755,0.77043) -- (0.57522,0.80329) -- (0.64289,0.83489) -- (0.71057,0.86405) -- (0.77824,0.88960) -- (0.84591,0.91033) -- (0.91359,0.92492) -- (0.98126,0.93191) -- (1.04893,0.92958) -- (1.11660,0.91580) -- (1.18428,0.88777) -- (1.25195,0.84154) -- (1.31962,0.77091) -- (1.38730,0.66461) -- (1.45497,0.49535) -- (1.52264,0.00000) -- (1.48881,-0.35938) -- (1.42113,-0.59104) -- (1.35346,-0.72329) -- (1.28579,-0.80980) -- (1.21811,-0.86724) -- (1.15044,-0.90378) -- (1.08277,-0.92427) -- (1.01510,-0.93203) -- (0.94742,-0.92946) -- (0.87975,-0.91847) -- (0.81208,-0.90065) -- (0.74440,-0.87735) -- (0.67673,-0.84985) -- (0.60906,-0.81932) -- (0.54138,-0.78695) -- (0.47371,-0.75390) -- (0.40604,-0.72140) -- (0.33837,-0.69071) -- (0.27069,-0.66312) -- (0.20302,-0.63993) -- (0.13535,-0.62233) -- (0.06767,-0.61132) -- (0.00000,-0.60757) -- (-0.06767,-0.61132) -- (-0.13535,-0.62233) -- (-0.20302,-0.63993) -- (-0.27069,-0.66312) -- (-0.33837,-0.69071) -- (-0.40604,-0.72140) -- (-0.47371,-0.75390) -- (-0.54138,-0.78695) -- (-0.60906,-0.81932) -- (-0.67673,-0.84985) -- (-0.74440,-0.87735) -- (-0.81208,-0.90065) -- (-0.87975,-0.91847) -- (-0.94742,-0.92946) -- (-1.01510,-0.93203) -- (-1.08277,-0.92427) -- (-1.15044,-0.90378) -- (-1.21811,-0.86724) -- (-1.28579,-0.80980) -- (-1.35346,-0.72329) -- (-1.42113,-0.59104) -- (-1.48881,-0.35938) -- cycle;
\fill[densityink!2.496!white] (-1.50028,0.00000) -- (-1.43360,0.47493) -- (-1.36692,0.63653) -- (-1.30024,0.73743) -- (-1.23356,0.80388) -- (-1.16688,0.84670) -- (-1.10020,0.87186) -- (-1.03352,0.88315) -- (-0.96684,0.88327) -- (-0.90017,0.87424) -- (-0.83349,0.85772) -- (-0.76681,0.83511) -- (-0.70013,0.80767) -- (-0.63345,0.77656) -- (-0.56677,0.74291) -- (-0.50009,0.70789) -- (-0.43341,0.67267) -- (-0.36673,0.63854) -- (-0.30006,0.60685) -- (-0.23338,0.57902) -- (-0.16670,0.55650) -- (-0.10002,0.54059) -- (-0.03334,0.53235) -- (0.03334,0.53235) -- (0.10002,0.54059) -- (0.16670,0.55650) -- (0.23338,0.57902) -- (0.30006,0.60685) -- (0.36673,0.63854) -- (0.43341,0.67267) -- (0.50009,0.70789) -- (0.56677,0.74291) -- (0.63345,0.77656) -- (0.70013,0.80767) -- (0.76681,0.83511) -- (0.83349,0.85772) -- (0.90017,0.87424) -- (0.96684,0.88327) -- (1.03352,0.88315) -- (1.10020,0.87186) -- (1.16688,0.84670) -- (1.23356,0.80388) -- (1.30024,0.73743) -- (1.36692,0.63653) -- (1.43360,0.47493) -- (1.50028,0.00000) -- (1.46694,-0.34474) -- (1.40026,-0.56639) -- (1.33358,-0.69232) -- (1.26690,-0.77411) -- (1.20022,-0.82780) -- (1.13354,-0.86122) -- (1.06686,-0.87905) -- (1.00018,-0.88447) -- (0.93351,-0.87978) -- (0.86683,-0.86682) -- (0.80015,-0.84710) -- (0.73347,-0.82192) -- (0.66679,-0.79250) -- (0.60011,-0.75998) -- (0.53343,-0.72550) -- (0.46675,-0.69023) -- (0.40007,-0.65539) -- (0.33339,-0.62230) -- (0.26672,-0.59236) -- (0.20004,-0.56701) -- (0.13336,-0.54764) -- (0.06668,-0.53546) -- (0.00000,-0.53131) -- (-0.06668,-0.53546) -- (-0.13336,-0.54764) -- (-0.20004,-0.56701) -- (-0.26672,-0.59236) -- (-0.33339,-0.62230) -- (-0.40007,-0.65539) -- (-0.46675,-0.69023) -- (-0.53343,-0.72550) -- (-0.60011,-0.75998) -- (-0.66679,-0.79250) -- (-0.73347,-0.82192) -- (-0.80015,-0.84710) -- (-0.86683,-0.86682) -- (-0.93351,-0.87978) -- (-1.00018,-0.88447) -- (-1.06686,-0.87905) -- (-1.13354,-0.86122) -- (-1.20022,-0.82780) -- (-1.26690,-0.77411) -- (-1.33358,-0.69232) -- (-1.40026,-0.56639) -- (-1.46694,-0.34474) -- cycle;
\fill[densityink!3.517!white] (-1.47757,0.00000) -- (-1.41190,0.45444) -- (-1.34623,0.60832) -- (-1.28056,0.70378) -- (-1.21489,0.76598) -- (-1.14922,0.80534) -- (-1.08355,0.82755) -- (-1.01788,0.83627) -- (-0.95221,0.83406) -- (-0.88654,0.82286) -- (-0.82087,0.80424) -- (-0.75520,0.77955) -- (-0.68953,0.74995) -- (-0.62386,0.71656) -- (-0.55819,0.68047) -- (-0.49252,0.64277) -- (-0.42685,0.60465) -- (-0.36118,0.56740) -- (-0.29551,0.53246) -- (-0.22984,0.50143) -- (-0.16417,0.47601) -- (-0.09850,0.45788) -- (-0.03283,0.44842) -- (0.03283,0.44842) -- (0.09850,0.45788) -- (0.16417,0.47601) -- (0.22984,0.50143) -- (0.29551,0.53246) -- (0.36118,0.56740) -- (0.42685,0.60465) -- (0.49252,0.64277) -- (0.55819,0.68047) -- (0.62386,0.71656) -- (0.68953,0.74995) -- (0.75520,0.77955) -- (0.82087,0.80424) -- (0.88654,0.82286) -- (0.95221,0.83406) -- (1.01788,0.83627) -- (1.08355,0.82755) -- (1.14922,0.80534) -- (1.21489,0.76598) -- (1.28056,0.70378) -- (1.34623,0.60832) -- (1.41190,0.45444) -- (1.47757,0.00000) -- (1.44474,-0.33005) -- (1.37907,-0.54162) -- (1.31340,-0.66120) -- (1.24773,-0.73822) -- (1.18206,-0.78809) -- (1.11639,-0.81833) -- (1.05072,-0.83342) -- (0.98505,-0.83640) -- (0.91938,-0.82947) -- (0.85371,-0.81439) -- (0.78804,-0.79258) -- (0.72237,-0.76529) -- (0.65670,-0.73366) -- (0.59103,-0.69879) -- (0.52536,-0.66175) -- (0.45969,-0.62369) -- (0.39402,-0.58583) -- (0.32835,-0.54955) -- (0.26268,-0.51635) -- (0.19701,-0.48791) -- (0.13134,-0.46594) -- (0.06567,-0.45200) -- (-0.00000,-0.44721) -- (-0.06567,-0.45200) -- (-0.13134,-0.46594) -- (-0.19701,-0.48791) -- (-0.26268,-0.51635) -- (-0.32835,-0.54955) -- (-0.39402,-0.58583) -- (-0.45969,-0.62369) -- (-0.52536,-0.66175) -- (-0.59103,-0.69879) -- (-0.65670,-0.73366) -- (-0.72237,-0.76529) -- (-0.78804,-0.79258) -- (-0.85371,-0.81439) -- (-0.91938,-0.82947) -- (-0.98505,-0.83640) -- (-1.05072,-0.83342) -- (-1.11639,-0.81833) -- (-1.18206,-0.78809) -- (-1.24773,-0.73822) -- (-1.31340,-0.66120) -- (-1.37907,-0.54162) -- (-1.44474,-0.33005) -- cycle;
\fill[densityink!4.862!white] (-1.45451,0.00000) -- (-1.38987,0.43385) -- (-1.32522,0.57996) -- (-1.26058,0.66992) -- (-1.19593,0.72782) -- (-1.13129,0.76364) -- (-1.06664,0.78282) -- (-1.00200,0.78885) -- (-0.93735,0.78417) -- (-0.87271,0.77063) -- (-0.80806,0.74971) -- (-0.74342,0.72266) -- (-0.67877,0.69057) -- (-0.61413,0.65446) -- (-0.54948,0.61533) -- (-0.48484,0.57422) -- (-0.42019,0.53222) -- (-0.35555,0.49062) -- (-0.29090,0.45092) -- (-0.22626,0.41493) -- (-0.16161,0.38479) -- (-0.09697,0.36283) -- (-0.03232,0.35118) -- (0.03232,0.35118) -- (0.09697,0.36283) -- (0.16161,0.38479) -- (0.22626,0.41493) -- (0.29090,0.45092) -- (0.35555,0.49062) -- (0.42019,0.53222) -- (0.48484,0.57422) -- (0.54948,0.61533) -- (0.61413,0.65446) -- (0.67877,0.69057) -- (0.74342,0.72266) -- (0.80806,0.74971) -- (0.87271,0.77063) -- (0.93735,0.78417) -- (1.00200,0.78885) -- (1.06664,0.78282) -- (1.13129,0.76364) -- (1.19593,0.72782) -- (1.26058,0.66992) -- (1.32522,0.57996) -- (1.38987,0.43385) -- (1.45451,0.00000) -- (1.42219,-0.31529) -- (1.35754,-0.51674) -- (1.29290,-0.62990) -- (1.22825,-0.70210) -- (1.16361,-0.74809) -- (1.09896,-0.77506) -- (1.03432,-0.78730) -- (0.96967,-0.78772) -- (0.90503,-0.77841) -- (0.84038,-0.76101) -- (0.77574,-0.73688) -- (0.71109,-0.70718) -- (0.64645,-0.67295) -- (0.58180,-0.63521) -- (0.51716,-0.59496) -- (0.45251,-0.55325) -- (0.38787,-0.51128) -- (0.32322,-0.47043) -- (0.25858,-0.43234) -- (0.19393,-0.39899) -- (0.12929,-0.37264) -- (0.06464,-0.35561) -- (-0.00000,-0.34969) -- (-0.06464,-0.35561) -- (-0.12929,-0.37264) -- (-0.19393,-0.39899) -- (-0.25858,-0.43234) -- (-0.32322,-0.47043) -- (-0.38787,-0.51128) -- (-0.45251,-0.55325) -- (-0.51716,-0.59496) -- (-0.58180,-0.63521) -- (-0.64645,-0.67295) -- (-0.71109,-0.70718) -- (-0.77574,-0.73688) -- (-0.84038,-0.76101) -- (-0.90503,-0.77841) -- (-0.96967,-0.78772) -- (-1.03432,-0.78730) -- (-1.09896,-0.77506) -- (-1.16361,-0.74809) -- (-1.22825,-0.70210) -- (-1.29290,-0.62990) -- (-1.35754,-0.51674) -- (-1.42219,-0.31529) -- cycle;
\fill[densityink!6.595!white] (-1.43108,0.00000) -- (-1.36748,0.41316) -- (-1.30387,0.55144) -- (-1.24027,0.63583) -- (-1.17667,0.68935) -- (-1.11306,0.72153) -- (-1.04946,0.73757) -- (-0.98586,0.74078) -- (-0.92225,0.73347) -- (-0.85865,0.71738) -- (-0.79504,0.69388) -- (-0.73144,0.66410) -- (-0.66784,0.62904) -- (-0.60423,0.58957) -- (-0.54063,0.54654) -- (-0.47703,0.50081) -- (-0.41342,0.45327) -- (-0.34982,0.40500) -- (-0.28622,0.35736) -- (-0.22261,0.31220) -- (-0.15901,0.27223) -- (-0.09541,0.24125) -- (-0.03180,0.22395) -- (0.03180,0.22395) -- (0.09541,0.24125) -- (0.15901,0.27223) -- (0.22261,0.31220) -- (0.28622,0.35736) -- (0.34982,0.40500) -- (0.41342,0.45327) -- (0.47703,0.50081) -- (0.54063,0.54654) -- (0.60423,0.58957) -- (0.66784,0.62904) -- (0.73144,0.66410) -- (0.79504,0.69388) -- (0.85865,0.71738) -- (0.92225,0.73347) -- (0.98586,0.74078) -- (1.04946,0.73757) -- (1.11306,0.72153) -- (1.17667,0.68935) -- (1.24027,0.63583) -- (1.30387,0.55144) -- (1.36748,0.41316) -- (1.43108,0.00000) -- (1.39928,-0.30047) -- (1.33568,-0.49172) -- (1.27207,-0.59840) -- (1.20847,-0.66570) -- (1.14486,-0.70772) -- (1.08126,-0.73133) -- (1.01766,-0.74061) -- (0.95405,-0.73832) -- (0.89045,-0.72643) -- (0.82685,-0.70648) -- (0.76324,-0.67971) -- (0.69964,-0.64717) -- (0.63604,-0.60980) -- (0.57243,-0.56845) -- (0.50883,-0.52396) -- (0.44523,-0.47720) -- (0.38162,-0.42915) -- (0.31802,-0.38100) -- (0.25441,-0.33433) -- (0.19081,-0.29136) -- (0.12721,-0.25533) -- (0.06360,-0.23061) -- (-0.00000,-0.22168) -- (-0.06360,-0.23061) -- (-0.12721,-0.25533) -- (-0.19081,-0.29136) -- (-0.25441,-0.33433) -- (-0.31802,-0.38100) -- (-0.38162,-0.42915) -- (-0.44523,-0.47720) -- (-0.50883,-0.52396) -- (-0.57243,-0.56845) -- (-0.63604,-0.60980) -- (-0.69964,-0.64717) -- (-0.76324,-0.67971) -- (-0.82685,-0.70648) -- (-0.89045,-0.72643) -- (-0.95405,-0.73832) -- (-1.01766,-0.74061) -- (-1.08126,-0.73133) -- (-1.14486,-0.70772) -- (-1.20847,-0.66570) -- (-1.27207,-0.59840) -- (-1.33568,-0.49172) -- (-1.39928,-0.30047) -- cycle;
\fill[densityink!8.776!white] (-1.40726,0.00000) -- (-1.37910,0.27174) -- (-1.35094,0.37447) -- (-1.32278,0.44667) -- (-1.29462,0.50205) -- (-1.26646,0.54609) -- (-1.23830,0.58165) -- (-1.21014,0.61051) -- (-1.18198,0.63383) -- (-1.15382,0.65245) -- (-1.12566,0.66701) -- (-1.09750,0.67798) -- (-1.06934,0.68577) -- (-1.04118,0.69068) -- (-1.01302,0.69298) -- (-0.98486,0.69291) -- (-0.95671,0.69064) -- (-0.92855,0.68635) -- (-0.90039,0.68019) -- (-0.87223,0.67228) -- (-0.84407,0.66274) -- (-0.81591,0.65169) -- (-0.78775,0.63920) -- (-0.75959,0.62538) -- (-0.73143,0.61029) -- (-0.70327,0.59401) -- (-0.67511,0.57661) -- (-0.64695,0.55814) -- (-0.61879,0.53867) -- (-0.59063,0.51824) -- (-0.56247,0.49689) -- (-0.53431,0.47467) -- (-0.50615,0.45160) -- (-0.47799,0.42772) -- (-0.44983,0.40305) -- (-0.42167,0.37759) -- (-0.39351,0.35133) -- (-0.36535,0.32426) -- (-0.33719,0.29632) -- (-0.30903,0.26742) -- (-0.28087,0.23738) -- (-0.25271,0.20590) -- (-0.22455,0.17241) -- (-0.19639,0.13564) -- (-0.16823,0.09205) -- (-0.14008,0.00000) -- (-0.15416,-0.06366) -- (-0.18231,-0.11514) -- (-0.21047,-0.15456) -- (-0.23863,-0.18946) -- (-0.26679,-0.22185) -- (-0.29495,-0.25256) -- (-0.32311,-0.28200) -- (-0.35127,-0.31040) -- (-0.37943,-0.33790) -- (-0.40759,-0.36456) -- (-0.43575,-0.39041) -- (-0.46391,-0.41548) -- (-0.49207,-0.43976) -- (-0.52023,-0.46324) -- (-0.54839,-0.48588) -- (-0.57655,-0.50767) -- (-0.60471,-0.52857) -- (-0.63287,-0.54853) -- (-0.66103,-0.56751) -- (-0.68919,-0.58545) -- (-0.71735,-0.60229) -- (-0.74551,-0.61799) -- (-0.77367,-0.63245) -- (-0.80183,-0.64562) -- (-0.82999,-0.65740) -- (-0.85815,-0.66771) -- (-0.88631,-0.67644) -- (-0.91447,-0.68349) -- (-0.94263,-0.68874) -- (-0.97078,-0.69204) -- (-0.99894,-0.69323) -- (-1.02710,-0.69214) -- (-1.05526,-0.68856) -- (-1.08342,-0.68225) -- (-1.11158,-0.67291) -- (-1.13974,-0.66020) -- (-1.16790,-0.64368) -- (-1.19606,-0.62280) -- (-1.22422,-0.59683) -- (-1.25238,-0.56480) -- (-1.28054,-0.52527) -- (-1.30870,-0.47603) -- (-1.33686,-0.41320) -- (-1.36502,-0.32855) -- (-1.39318,-0.19462) -- cycle;
\fill[densityink!10.970!white] (1.40726,0.00000) -- (1.37910,0.27174) -- (1.35094,0.37447) -- (1.32278,0.44667) -- (1.29462,0.50205) -- (1.26646,0.54609) -- (1.23830,0.58165) -- (1.21014,0.61051) -- (1.18198,0.63383) -- (1.15382,0.65245) -- (1.12566,0.66701) -- (1.09750,0.67798) -- (1.06934,0.68577) -- (1.04118,0.69068) -- (1.01302,0.69298) -- (0.98486,0.69291) -- (0.95671,0.69064) -- (0.92855,0.68635) -- (0.90039,0.68019) -- (0.87223,0.67228) -- (0.84407,0.66274) -- (0.81591,0.65169) -- (0.78775,0.63920) -- (0.75959,0.62538) -- (0.73143,0.61029) -- (0.70327,0.59401) -- (0.67511,0.57661) -- (0.64695,0.55814) -- (0.61879,0.53867) -- (0.59063,0.51824) -- (0.56247,0.49689) -- (0.53431,0.47467) -- (0.50615,0.45160) -- (0.47799,0.42772) -- (0.44983,0.40305) -- (0.42167,0.37759) -- (0.39351,0.35133) -- (0.36535,0.32426) -- (0.33719,0.29632) -- (0.30903,0.26742) -- (0.28087,0.23738) -- (0.25271,0.20590) -- (0.22455,0.17241) -- (0.19639,0.13564) -- (0.16823,0.09205) -- (0.14008,0.00000) -- (0.15416,-0.06366) -- (0.18231,-0.11514) -- (0.21047,-0.15456) -- (0.23863,-0.18946) -- (0.26679,-0.22185) -- (0.29495,-0.25256) -- (0.32311,-0.28200) -- (0.35127,-0.31040) -- (0.37943,-0.33790) -- (0.40759,-0.36456) -- (0.43575,-0.39041) -- (0.46391,-0.41548) -- (0.49207,-0.43976) -- (0.52023,-0.46324) -- (0.54839,-0.48588) -- (0.57655,-0.50767) -- (0.60471,-0.52857) -- (0.63287,-0.54853) -- (0.66103,-0.56751) -- (0.68919,-0.58545) -- (0.71735,-0.60229) -- (0.74551,-0.61799) -- (0.77367,-0.63245) -- (0.80183,-0.64562) -- (0.82999,-0.65740) -- (0.85815,-0.66771) -- (0.88631,-0.67644) -- (0.91447,-0.68349) -- (0.94263,-0.68874) -- (0.97078,-0.69204) -- (0.99894,-0.69323) -- (1.02710,-0.69214) -- (1.05526,-0.68856) -- (1.08342,-0.68225) -- (1.11158,-0.67291) -- (1.13974,-0.66020) -- (1.16790,-0.64368) -- (1.19606,-0.62280) -- (1.22422,-0.59683) -- (1.25238,-0.56480) -- (1.28054,-0.52527) -- (1.30870,-0.47603) -- (1.33686,-0.41320) -- (1.36502,-0.32855) -- (1.39318,-0.19462) -- cycle;
\fill[densityink!10.051!white] (-1.39520,0.00000) -- (-1.36933,0.25521) -- (-1.34346,0.35225) -- (-1.31759,0.42085) -- (-1.29172,0.47383) -- (-1.26586,0.51630) -- (-1.23999,0.55092) -- (-1.21412,0.57933) -- (-1.18825,0.60262) -- (-1.16239,0.62157) -- (-1.13652,0.63676) -- (-1.11065,0.64864) -- (-1.08478,0.65756) -- (-1.05891,0.66381) -- (-1.03305,0.66764) -- (-1.00718,0.66925) -- (-0.98131,0.66882) -- (-0.95544,0.66649) -- (-0.92958,0.66239) -- (-0.90371,0.65666) -- (-0.87784,0.64938) -- (-0.85197,0.64064) -- (-0.82610,0.63054) -- (-0.80024,0.61914) -- (-0.77437,0.60651) -- (-0.74850,0.59272) -- (-0.72263,0.57780) -- (-0.69676,0.56181) -- (-0.67090,0.54480) -- (-0.64503,0.52679) -- (-0.61916,0.50782) -- (-0.59329,0.48790) -- (-0.56743,0.46705) -- (-0.54156,0.44528) -- (-0.51569,0.42258) -- (-0.48982,0.39893) -- (-0.46395,0.37428) -- (-0.43809,0.34857) -- (-0.41222,0.32169) -- (-0.38635,0.29347) -- (-0.36048,0.26364) -- (-0.33461,0.23173) -- (-0.30875,0.19693) -- (-0.28288,0.15754) -- (-0.25701,0.10896) -- (-0.23114,0.00000) -- (-0.24408,-0.07615) -- (-0.26995,-0.13496) -- (-0.29581,-0.17798) -- (-0.32168,-0.21477) -- (-0.34755,-0.24798) -- (-0.37342,-0.27878) -- (-0.39928,-0.30777) -- (-0.42515,-0.33529) -- (-0.45102,-0.36157) -- (-0.47689,-0.38673) -- (-0.50276,-0.41088) -- (-0.52862,-0.43405) -- (-0.55449,-0.45628) -- (-0.58036,-0.47759) -- (-0.60623,-0.49797) -- (-0.63209,-0.51742) -- (-0.65796,-0.53592) -- (-0.68383,-0.55343) -- (-0.70970,-0.56994) -- (-0.73557,-0.58539) -- (-0.76143,-0.59976) -- (-0.78730,-0.61298) -- (-0.81317,-0.62500) -- (-0.83904,-0.63576) -- (-0.86491,-0.64518) -- (-0.89077,-0.65320) -- (-0.91664,-0.65972) -- (-0.94251,-0.66465) -- (-0.96838,-0.66788) -- (-0.99424,-0.66928) -- (-1.02011,-0.66871) -- (-1.04598,-0.66601) -- (-1.07185,-0.66100) -- (-1.09772,-0.65345) -- (-1.12358,-0.64309) -- (-1.14945,-0.62961) -- (-1.17532,-0.61260) -- (-1.20119,-0.59156) -- (-1.22706,-0.56582) -- (-1.25292,-0.53447) -- (-1.27879,-0.49618) -- (-1.30466,-0.44889) -- (-1.33053,-0.38900) -- (-1.35639,-0.30881) -- (-1.38226,-0.18264) -- cycle;
\fill[densityink!12.564!white] (1.39520,0.00000) -- (1.36933,0.25521) -- (1.34346,0.35225) -- (1.31759,0.42085) -- (1.29172,0.47383) -- (1.26586,0.51630) -- (1.23999,0.55092) -- (1.21412,0.57933) -- (1.18825,0.60262) -- (1.16239,0.62157) -- (1.13652,0.63676) -- (1.11065,0.64864) -- (1.08478,0.65756) -- (1.05891,0.66381) -- (1.03305,0.66764) -- (1.00718,0.66925) -- (0.98131,0.66882) -- (0.95544,0.66649) -- (0.92958,0.66239) -- (0.90371,0.65666) -- (0.87784,0.64938) -- (0.85197,0.64064) -- (0.82610,0.63054) -- (0.80024,0.61914) -- (0.77437,0.60651) -- (0.74850,0.59272) -- (0.72263,0.57780) -- (0.69676,0.56181) -- (0.67090,0.54480) -- (0.64503,0.52679) -- (0.61916,0.50782) -- (0.59329,0.48790) -- (0.56743,0.46705) -- (0.54156,0.44528) -- (0.51569,0.42258) -- (0.48982,0.39893) -- (0.46395,0.37428) -- (0.43809,0.34857) -- (0.41222,0.32169) -- (0.38635,0.29347) -- (0.36048,0.26364) -- (0.33461,0.23173) -- (0.30875,0.19693) -- (0.28288,0.15754) -- (0.25701,0.10896) -- (0.23114,0.00000) -- (0.24408,-0.07615) -- (0.26995,-0.13496) -- (0.29581,-0.17798) -- (0.32168,-0.21477) -- (0.34755,-0.24798) -- (0.37342,-0.27878) -- (0.39928,-0.30777) -- (0.42515,-0.33529) -- (0.45102,-0.36157) -- (0.47689,-0.38673) -- (0.50276,-0.41088) -- (0.52862,-0.43405) -- (0.55449,-0.45628) -- (0.58036,-0.47759) -- (0.60623,-0.49797) -- (0.63209,-0.51742) -- (0.65796,-0.53592) -- (0.68383,-0.55343) -- (0.70970,-0.56994) -- (0.73557,-0.58539) -- (0.76143,-0.59976) -- (0.78730,-0.61298) -- (0.81317,-0.62500) -- (0.83904,-0.63576) -- (0.86491,-0.64518) -- (0.89077,-0.65320) -- (0.91664,-0.65972) -- (0.94251,-0.66465) -- (0.96838,-0.66788) -- (0.99424,-0.66928) -- (1.02011,-0.66871) -- (1.04598,-0.66601) -- (1.07185,-0.66100) -- (1.09772,-0.65345) -- (1.12358,-0.64309) -- (1.14945,-0.62961) -- (1.17532,-0.61260) -- (1.20119,-0.59156) -- (1.22706,-0.56582) -- (1.25292,-0.53447) -- (1.27879,-0.49618) -- (1.30466,-0.44889) -- (1.33053,-0.38900) -- (1.35639,-0.30881) -- (1.38226,-0.18264) -- cycle;
\fill[densityink!11.458!white] (-1.38303,0.00000) -- (-1.35886,0.24144) -- (-1.33469,0.33360) -- (-1.31052,0.39900) -- (-1.28635,0.44974) -- (-1.26218,0.49061) -- (-1.23800,0.52413) -- (-1.21383,0.55183) -- (-1.18966,0.57475) -- (-1.16549,0.59360) -- (-1.14132,0.60892) -- (-1.11715,0.62114) -- (-1.09298,0.63058) -- (-1.06881,0.63753) -- (-1.04464,0.64219) -- (-1.02047,0.64476) -- (-0.99630,0.64540) -- (-0.97213,0.64425) -- (-0.94796,0.64143) -- (-0.92379,0.63704) -- (-0.89962,0.63118) -- (-0.87545,0.62393) -- (-0.85128,0.61536) -- (-0.82711,0.60554) -- (-0.80293,0.59452) -- (-0.77876,0.58236) -- (-0.75459,0.56909) -- (-0.73042,0.55477) -- (-0.70625,0.53941) -- (-0.68208,0.52305) -- (-0.65791,0.50571) -- (-0.63374,0.48739) -- (-0.60957,0.46810) -- (-0.58540,0.44782) -- (-0.56123,0.42655) -- (-0.53706,0.40424) -- (-0.51289,0.38082) -- (-0.48872,0.35622) -- (-0.46455,0.33029) -- (-0.44038,0.30282) -- (-0.41621,0.27349) -- (-0.39204,0.24177) -- (-0.36786,0.20674) -- (-0.34369,0.16649) -- (-0.31952,0.11600) -- (-0.29535,0.00000) -- (-0.30744,-0.08138) -- (-0.33161,-0.14314) -- (-0.35578,-0.18745) -- (-0.37995,-0.22475) -- (-0.40412,-0.25797) -- (-0.42829,-0.28841) -- (-0.45246,-0.31676) -- (-0.47663,-0.34343) -- (-0.50080,-0.36868) -- (-0.52497,-0.39267) -- (-0.54914,-0.41553) -- (-0.57331,-0.43731) -- (-0.59748,-0.45808) -- (-0.62166,-0.47786) -- (-0.64583,-0.49667) -- (-0.67000,-0.51450) -- (-0.69417,-0.53136) -- (-0.71834,-0.54722) -- (-0.74251,-0.56206) -- (-0.76668,-0.57586) -- (-0.79085,-0.58858) -- (-0.81502,-0.60017) -- (-0.83919,-0.61060) -- (-0.86336,-0.61981) -- (-0.88753,-0.62772) -- (-0.91170,-0.63429) -- (-0.93587,-0.63943) -- (-0.96004,-0.64304) -- (-0.98421,-0.64504) -- (-1.00838,-0.64531) -- (-1.03255,-0.64373) -- (-1.05673,-0.64013) -- (-1.08090,-0.63435) -- (-1.10507,-0.62619) -- (-1.12924,-0.61539) -- (-1.15341,-0.60167) -- (-1.17758,-0.58464) -- (-1.20175,-0.56384) -- (-1.22592,-0.53864) -- (-1.25009,-0.50817) -- (-1.27426,-0.47122) -- (-1.29843,-0.42582) -- (-1.32260,-0.36860) -- (-1.34677,-0.29230) -- (-1.37094,-0.17270) -- cycle;
\fill[densityink!14.322!white] (1.38303,0.00000) -- (1.35886,0.24144) -- (1.33469,0.33360) -- (1.31052,0.39900) -- (1.28635,0.44974) -- (1.26218,0.49061) -- (1.23800,0.52413) -- (1.21383,0.55183) -- (1.18966,0.57475) -- (1.16549,0.59360) -- (1.14132,0.60892) -- (1.11715,0.62114) -- (1.09298,0.63058) -- (1.06881,0.63753) -- (1.04464,0.64219) -- (1.02047,0.64476) -- (0.99630,0.64540) -- (0.97213,0.64425) -- (0.94796,0.64143) -- (0.92379,0.63704) -- (0.89962,0.63118) -- (0.87545,0.62393) -- (0.85128,0.61536) -- (0.82711,0.60554) -- (0.80293,0.59452) -- (0.77876,0.58236) -- (0.75459,0.56909) -- (0.73042,0.55477) -- (0.70625,0.53941) -- (0.68208,0.52305) -- (0.65791,0.50571) -- (0.63374,0.48739) -- (0.60957,0.46810) -- (0.58540,0.44782) -- (0.56123,0.42655) -- (0.53706,0.40424) -- (0.51289,0.38082) -- (0.48872,0.35622) -- (0.46455,0.33029) -- (0.44038,0.30282) -- (0.41621,0.27349) -- (0.39204,0.24177) -- (0.36786,0.20674) -- (0.34369,0.16649) -- (0.31952,0.11600) -- (0.29535,0.00000) -- (0.30744,-0.08138) -- (0.33161,-0.14314) -- (0.35578,-0.18745) -- (0.37995,-0.22475) -- (0.40412,-0.25797) -- (0.42829,-0.28841) -- (0.45246,-0.31676) -- (0.47663,-0.34343) -- (0.50080,-0.36868) -- (0.52497,-0.39267) -- (0.54914,-0.41553) -- (0.57331,-0.43731) -- (0.59748,-0.45808) -- (0.62166,-0.47786) -- (0.64583,-0.49667) -- (0.67000,-0.51450) -- (0.69417,-0.53136) -- (0.71834,-0.54722) -- (0.74251,-0.56206) -- (0.76668,-0.57586) -- (0.79085,-0.58858) -- (0.81502,-0.60017) -- (0.83919,-0.61060) -- (0.86336,-0.61981) -- (0.88753,-0.62772) -- (0.91170,-0.63429) -- (0.93587,-0.63943) -- (0.96004,-0.64304) -- (0.98421,-0.64504) -- (1.00838,-0.64531) -- (1.03255,-0.64373) -- (1.05673,-0.64013) -- (1.08090,-0.63435) -- (1.10507,-0.62619) -- (1.12924,-0.61539) -- (1.15341,-0.60167) -- (1.17758,-0.58464) -- (1.20175,-0.56384) -- (1.22592,-0.53864) -- (1.25009,-0.50817) -- (1.27426,-0.47122) -- (1.29843,-0.42582) -- (1.32260,-0.36860) -- (1.34677,-0.29230) -- (1.37094,-0.17270) -- cycle;
\fill[densityink!12.999!white] (-1.37075,0.00000) -- (-1.34802,0.22893) -- (-1.32529,0.31657) -- (-1.30256,0.37896) -- (-1.27983,0.42753) -- (-1.25710,0.46681) -- (-1.23437,0.49917) -- (-1.21164,0.52606) -- (-1.18891,0.54844) -- (-1.16618,0.56700) -- (-1.14345,0.58225) -- (-1.12072,0.59457) -- (-1.09799,0.60428) -- (-1.07526,0.61163) -- (-1.05253,0.61682) -- (-1.02980,0.62005) -- (-1.00707,0.62144) -- (-0.98434,0.62113) -- (-0.96161,0.61923) -- (-0.93888,0.61584) -- (-0.91615,0.61105) -- (-0.89342,0.60492) -- (-0.87069,0.59752) -- (-0.84796,0.58891) -- (-0.82523,0.57915) -- (-0.80250,0.56826) -- (-0.77978,0.55630) -- (-0.75705,0.54330) -- (-0.73432,0.52927) -- (-0.71159,0.51424) -- (-0.68886,0.49822) -- (-0.66613,0.48121) -- (-0.64340,0.46321) -- (-0.62067,0.44420) -- (-0.59794,0.42415) -- (-0.57521,0.40300) -- (-0.55248,0.38070) -- (-0.52975,0.35713) -- (-0.50702,0.33213) -- (-0.48429,0.30548) -- (-0.46156,0.27682) -- (-0.43883,0.24559) -- (-0.41610,0.21079) -- (-0.39337,0.17045) -- (-0.37064,0.11926) -- (-0.34791,0.00000) -- (-0.35927,-0.08386) -- (-0.38200,-0.14685) -- (-0.40473,-0.19151) -- (-0.42746,-0.22873) -- (-0.45019,-0.26157) -- (-0.47292,-0.29143) -- (-0.49565,-0.31903) -- (-0.51838,-0.34482) -- (-0.54111,-0.36908) -- (-0.56384,-0.39200) -- (-0.58657,-0.41372) -- (-0.60930,-0.43431) -- (-0.63203,-0.45383) -- (-0.65476,-0.47234) -- (-0.67749,-0.48984) -- (-0.70022,-0.50635) -- (-0.72295,-0.52188) -- (-0.74568,-0.53641) -- (-0.76841,-0.54993) -- (-0.79114,-0.56242) -- (-0.81387,-0.57384) -- (-0.83660,-0.58417) -- (-0.85933,-0.59336) -- (-0.88206,-0.60137) -- (-0.90479,-0.60815) -- (-0.92752,-0.61362) -- (-0.95025,-0.61772) -- (-0.97298,-0.62037) -- (-0.99571,-0.62149) -- (-1.01844,-0.62096) -- (-1.04117,-0.61867) -- (-1.06390,-0.61448) -- (-1.08663,-0.60823) -- (-1.10936,-0.59973) -- (-1.13209,-0.58875) -- (-1.15482,-0.57501) -- (-1.17755,-0.55817) -- (-1.20028,-0.53777) -- (-1.22301,-0.51323) -- (-1.24574,-0.48375) -- (-1.26847,-0.44815) -- (-1.29120,-0.40462) -- (-1.31393,-0.34993) -- (-1.33666,-0.27726) -- (-1.35939,-0.16368) -- cycle;
\fill[densityink!16.249!white] (1.37075,0.00000) -- (1.34802,0.22893) -- (1.32529,0.31657) -- (1.30256,0.37896) -- (1.27983,0.42753) -- (1.25710,0.46681) -- (1.23437,0.49917) -- (1.21164,0.52606) -- (1.18891,0.54844) -- (1.16618,0.56700) -- (1.14345,0.58225) -- (1.12072,0.59457) -- (1.09799,0.60428) -- (1.07526,0.61163) -- (1.05253,0.61682) -- (1.02980,0.62005) -- (1.00707,0.62144) -- (0.98434,0.62113) -- (0.96161,0.61923) -- (0.93888,0.61584) -- (0.91615,0.61105) -- (0.89342,0.60492) -- (0.87069,0.59752) -- (0.84796,0.58891) -- (0.82523,0.57915) -- (0.80250,0.56826) -- (0.77978,0.55630) -- (0.75705,0.54330) -- (0.73432,0.52927) -- (0.71159,0.51424) -- (0.68886,0.49822) -- (0.66613,0.48121) -- (0.64340,0.46321) -- (0.62067,0.44420) -- (0.59794,0.42415) -- (0.57521,0.40300) -- (0.55248,0.38070) -- (0.52975,0.35713) -- (0.50702,0.33213) -- (0.48429,0.30548) -- (0.46156,0.27682) -- (0.43883,0.24559) -- (0.41610,0.21079) -- (0.39337,0.17045) -- (0.37064,0.11926) -- (0.34791,0.00000) -- (0.35927,-0.08386) -- (0.38200,-0.14685) -- (0.40473,-0.19151) -- (0.42746,-0.22873) -- (0.45019,-0.26157) -- (0.47292,-0.29143) -- (0.49565,-0.31903) -- (0.51838,-0.34482) -- (0.54111,-0.36908) -- (0.56384,-0.39200) -- (0.58657,-0.41372) -- (0.60930,-0.43431) -- (0.63203,-0.45383) -- (0.65476,-0.47234) -- (0.67749,-0.48984) -- (0.70022,-0.50635) -- (0.72295,-0.52188) -- (0.74568,-0.53641) -- (0.76841,-0.54993) -- (0.79114,-0.56242) -- (0.81387,-0.57384) -- (0.83660,-0.58417) -- (0.85933,-0.59336) -- (0.88206,-0.60137) -- (0.90479,-0.60815) -- (0.92752,-0.61362) -- (0.95025,-0.61772) -- (0.97298,-0.62037) -- (0.99571,-0.62149) -- (1.01844,-0.62096) -- (1.04117,-0.61867) -- (1.06390,-0.61448) -- (1.08663,-0.60823) -- (1.10936,-0.59973) -- (1.13209,-0.58875) -- (1.15482,-0.57501) -- (1.17755,-0.55817) -- (1.20028,-0.53777) -- (1.22301,-0.51323) -- (1.24574,-0.48375) -- (1.26847,-0.44815) -- (1.29120,-0.40462) -- (1.31393,-0.34993) -- (1.33666,-0.27726) -- (1.35939,-0.16368) -- cycle;
\fill[densityink!14.677!white] (-1.35836,0.00000) -- (-1.33692,0.21719) -- (-1.31548,0.30055) -- (-1.29404,0.36006) -- (-1.27260,0.40651) -- (-1.25116,0.44419) -- (-1.22972,0.47536) -- (-1.20828,0.50137) -- (-1.18683,0.52314) -- (-1.16539,0.54130) -- (-1.14395,0.55634) -- (-1.12251,0.56863) -- (-1.10107,0.57844) -- (-1.07963,0.58603) -- (-1.05819,0.59158) -- (-1.03674,0.59527) -- (-1.01530,0.59722) -- (-0.99386,0.59755) -- (-0.97242,0.59638) -- (-0.95098,0.59378) -- (-0.92954,0.58983) -- (-0.90810,0.58461) -- (-0.88666,0.57817) -- (-0.86521,0.57056) -- (-0.84377,0.56183) -- (-0.82233,0.55202) -- (-0.80089,0.54116) -- (-0.77945,0.52927) -- (-0.75801,0.51638) -- (-0.73657,0.50250) -- (-0.71512,0.48763) -- (-0.69368,0.47177) -- (-0.67224,0.45491) -- (-0.65080,0.43702) -- (-0.62936,0.41808) -- (-0.60792,0.39802) -- (-0.58648,0.37676) -- (-0.56504,0.35418) -- (-0.54359,0.33012) -- (-0.52215,0.30433) -- (-0.50071,0.27645) -- (-0.47927,0.24589) -- (-0.45783,0.21162) -- (-0.43639,0.17159) -- (-0.41495,0.12042) -- (-0.39350,0.00000) -- (-0.40423,-0.08480) -- (-0.42567,-0.14805) -- (-0.44711,-0.19253) -- (-0.46855,-0.22931) -- (-0.48999,-0.26156) -- (-0.51143,-0.29069) -- (-0.53287,-0.31746) -- (-0.55431,-0.34235) -- (-0.57576,-0.36564) -- (-0.59720,-0.38754) -- (-0.61864,-0.40819) -- (-0.64008,-0.42769) -- (-0.66152,-0.44610) -- (-0.68296,-0.46346) -- (-0.70440,-0.47982) -- (-0.72585,-0.49518) -- (-0.74729,-0.50956) -- (-0.76873,-0.52295) -- (-0.79017,-0.53534) -- (-0.81161,-0.54672) -- (-0.83305,-0.55706) -- (-0.85449,-0.56634) -- (-0.87593,-0.57451) -- (-0.89738,-0.58154) -- (-0.91882,-0.58738) -- (-0.94026,-0.59197) -- (-0.96170,-0.59525) -- (-0.98314,-0.59715) -- (-1.00458,-0.59758) -- (-1.02602,-0.59645) -- (-1.04747,-0.59365) -- (-1.06891,-0.58905) -- (-1.09035,-0.58250) -- (-1.11179,-0.57383) -- (-1.13323,-0.56281) -- (-1.15467,-0.54919) -- (-1.17611,-0.53264) -- (-1.19755,-0.51274) -- (-1.21900,-0.48895) -- (-1.24044,-0.46049) -- (-1.26188,-0.42628) -- (-1.28332,-0.38457) -- (-1.30476,-0.33235) -- (-1.32620,-0.26314) -- (-1.34764,-0.15523) -- cycle;
\fill[densityink!18.346!white] (1.35836,0.00000) -- (1.33692,0.21719) -- (1.31548,0.30055) -- (1.29404,0.36006) -- (1.27260,0.40651) -- (1.25116,0.44419) -- (1.22972,0.47536) -- (1.20828,0.50137) -- (1.18683,0.52314) -- (1.16539,0.54130) -- (1.14395,0.55634) -- (1.12251,0.56863) -- (1.10107,0.57844) -- (1.07963,0.58603) -- (1.05819,0.59158) -- (1.03674,0.59527) -- (1.01530,0.59722) -- (0.99386,0.59755) -- (0.97242,0.59638) -- (0.95098,0.59378) -- (0.92954,0.58983) -- (0.90810,0.58461) -- (0.88666,0.57817) -- (0.86521,0.57056) -- (0.84377,0.56183) -- (0.82233,0.55202) -- (0.80089,0.54116) -- (0.77945,0.52927) -- (0.75801,0.51638) -- (0.73657,0.50250) -- (0.71512,0.48763) -- (0.69368,0.47177) -- (0.67224,0.45491) -- (0.65080,0.43702) -- (0.62936,0.41808) -- (0.60792,0.39802) -- (0.58648,0.37676) -- (0.56504,0.35418) -- (0.54359,0.33012) -- (0.52215,0.30433) -- (0.50071,0.27645) -- (0.47927,0.24589) -- (0.45783,0.21162) -- (0.43639,0.17159) -- (0.41495,0.12042) -- (0.39350,0.00000) -- (0.40423,-0.08480) -- (0.42567,-0.14805) -- (0.44711,-0.19253) -- (0.46855,-0.22931) -- (0.48999,-0.26156) -- (0.51143,-0.29069) -- (0.53287,-0.31746) -- (0.55431,-0.34235) -- (0.57576,-0.36564) -- (0.59720,-0.38754) -- (0.61864,-0.40819) -- (0.64008,-0.42769) -- (0.66152,-0.44610) -- (0.68296,-0.46346) -- (0.70440,-0.47982) -- (0.72585,-0.49518) -- (0.74729,-0.50956) -- (0.76873,-0.52295) -- (0.79017,-0.53534) -- (0.81161,-0.54672) -- (0.83305,-0.55706) -- (0.85449,-0.56634) -- (0.87593,-0.57451) -- (0.89738,-0.58154) -- (0.91882,-0.58738) -- (0.94026,-0.59197) -- (0.96170,-0.59525) -- (0.98314,-0.59715) -- (1.00458,-0.59758) -- (1.02602,-0.59645) -- (1.04747,-0.59365) -- (1.06891,-0.58905) -- (1.09035,-0.58250) -- (1.11179,-0.57383) -- (1.13323,-0.56281) -- (1.15467,-0.54919) -- (1.17611,-0.53264) -- (1.19755,-0.51274) -- (1.21900,-0.48895) -- (1.24044,-0.46049) -- (1.26188,-0.42628) -- (1.28332,-0.38457) -- (1.30476,-0.33235) -- (1.32620,-0.26314) -- (1.34764,-0.15523) -- cycle;
\fill[densityink!16.493!white] (-1.34586,0.00000) -- (-1.32561,0.20601) -- (-1.30535,0.28526) -- (-1.28510,0.34196) -- (-1.26484,0.38633) -- (-1.24458,0.42243) -- (-1.22433,0.45239) -- (-1.20407,0.47748) -- (-1.18381,0.49857) -- (-1.16356,0.51627) -- (-1.14330,0.53101) -- (-1.12305,0.54316) -- (-1.10279,0.55298) -- (-1.08253,0.56069) -- (-1.06228,0.56648) -- (-1.04202,0.57049) -- (-1.02177,0.57287) -- (-1.00151,0.57371) -- (-0.98125,0.57311) -- (-0.96100,0.57116) -- (-0.94074,0.56792) -- (-0.92049,0.56346) -- (-0.90023,0.55783) -- (-0.87997,0.55108) -- (-0.85972,0.54324) -- (-0.83946,0.53436) -- (-0.81921,0.52446) -- (-0.79895,0.51355) -- (-0.77869,0.50167) -- (-0.75844,0.48880) -- (-0.73818,0.47496) -- (-0.71793,0.46014) -- (-0.69767,0.44433) -- (-0.67741,0.42748) -- (-0.65716,0.40957) -- (-0.63690,0.39053) -- (-0.61665,0.37027) -- (-0.59639,0.34867) -- (-0.57613,0.32555) -- (-0.55588,0.30067) -- (-0.53562,0.27364) -- (-0.51537,0.24387) -- (-0.49511,0.21031) -- (-0.47485,0.17090) -- (-0.45460,0.12020) -- (-0.43434,0.00000) -- (-0.44447,-0.08475) -- (-0.46472,-0.14762) -- (-0.48498,-0.19154) -- (-0.50524,-0.22766) -- (-0.52549,-0.25915) -- (-0.54575,-0.28745) -- (-0.56601,-0.31335) -- (-0.58626,-0.33731) -- (-0.60652,-0.35964) -- (-0.62677,-0.38056) -- (-0.64703,-0.40020) -- (-0.66729,-0.41866) -- (-0.68754,-0.43604) -- (-0.70780,-0.45236) -- (-0.72805,-0.46768) -- (-0.74831,-0.48200) -- (-0.76857,-0.49536) -- (-0.78882,-0.50773) -- (-0.80908,-0.51913) -- (-0.82933,-0.52953) -- (-0.84959,-0.53893) -- (-0.86985,-0.54729) -- (-0.89010,-0.55459) -- (-0.91036,-0.56079) -- (-0.93061,-0.56584) -- (-0.95087,-0.56969) -- (-0.97113,-0.57230) -- (-0.99138,-0.57358) -- (-1.01164,-0.57347) -- (-1.03189,-0.57188) -- (-1.05215,-0.56870) -- (-1.07241,-0.56381) -- (-1.09266,-0.55708) -- (-1.11292,-0.54834) -- (-1.13317,-0.53739) -- (-1.15343,-0.52398) -- (-1.17369,-0.50781) -- (-1.19394,-0.48849) -- (-1.21420,-0.46548) -- (-1.23446,-0.43808) -- (-1.25471,-0.40526) -- (-1.27497,-0.36537) -- (-1.29522,-0.31555) -- (-1.31548,-0.24968) -- (-1.33574,-0.14720) -- cycle;
\fill[densityink!20.616!white] (1.34586,0.00000) -- (1.32561,0.20601) -- (1.30535,0.28526) -- (1.28510,0.34196) -- (1.26484,0.38633) -- (1.24458,0.42243) -- (1.22433,0.45239) -- (1.20407,0.47748) -- (1.18381,0.49857) -- (1.16356,0.51627) -- (1.14330,0.53101) -- (1.12305,0.54316) -- (1.10279,0.55298) -- (1.08253,0.56069) -- (1.06228,0.56648) -- (1.04202,0.57049) -- (1.02177,0.57287) -- (1.00151,0.57371) -- (0.98125,0.57311) -- (0.96100,0.57116) -- (0.94074,0.56792) -- (0.92049,0.56346) -- (0.90023,0.55783) -- (0.87997,0.55108) -- (0.85972,0.54324) -- (0.83946,0.53436) -- (0.81921,0.52446) -- (0.79895,0.51355) -- (0.77869,0.50167) -- (0.75844,0.48880) -- (0.73818,0.47496) -- (0.71793,0.46014) -- (0.69767,0.44433) -- (0.67741,0.42748) -- (0.65716,0.40957) -- (0.63690,0.39053) -- (0.61665,0.37027) -- (0.59639,0.34867) -- (0.57613,0.32555) -- (0.55588,0.30067) -- (0.53562,0.27364) -- (0.51537,0.24387) -- (0.49511,0.21031) -- (0.47485,0.17090) -- (0.45460,0.12020) -- (0.43434,0.00000) -- (0.44447,-0.08475) -- (0.46472,-0.14762) -- (0.48498,-0.19154) -- (0.50524,-0.22766) -- (0.52549,-0.25915) -- (0.54575,-0.28745) -- (0.56601,-0.31335) -- (0.58626,-0.33731) -- (0.60652,-0.35964) -- (0.62677,-0.38056) -- (0.64703,-0.40020) -- (0.66729,-0.41866) -- (0.68754,-0.43604) -- (0.70780,-0.45236) -- (0.72805,-0.46768) -- (0.74831,-0.48200) -- (0.76857,-0.49536) -- (0.78882,-0.50773) -- (0.80908,-0.51913) -- (0.82933,-0.52953) -- (0.84959,-0.53893) -- (0.86985,-0.54729) -- (0.89010,-0.55459) -- (0.91036,-0.56079) -- (0.93061,-0.56584) -- (0.95087,-0.56969) -- (0.97113,-0.57230) -- (0.99138,-0.57358) -- (1.01164,-0.57347) -- (1.03189,-0.57188) -- (1.05215,-0.56870) -- (1.07241,-0.56381) -- (1.09266,-0.55708) -- (1.11292,-0.54834) -- (1.13317,-0.53739) -- (1.15343,-0.52398) -- (1.17369,-0.50781) -- (1.19394,-0.48849) -- (1.21420,-0.46548) -- (1.23446,-0.43808) -- (1.25471,-0.40526) -- (1.27497,-0.36537) -- (1.29522,-0.31555) -- (1.31548,-0.24968) -- (1.33574,-0.14720) -- cycle;
\fill[densityink!18.446!white] (-1.33324,0.00000) -- (-1.31410,0.19526) -- (-1.29495,0.27053) -- (-1.27581,0.32449) -- (-1.25666,0.36682) -- (-1.23751,0.40134) -- (-1.21837,0.43007) -- (-1.19922,0.45421) -- (-1.18007,0.47458) -- (-1.16093,0.49175) -- (-1.14178,0.50614) -- (-1.12263,0.51808) -- (-1.10349,0.52782) -- (-1.08434,0.53557) -- (-1.06519,0.54150) -- (-1.04605,0.54575) -- (-1.02690,0.54845) -- (-1.00776,0.54969) -- (-0.98861,0.54957) -- (-0.96946,0.54816) -- (-0.95032,0.54552) -- (-0.93117,0.54171) -- (-0.91202,0.53678) -- (-0.89288,0.53078) -- (-0.87373,0.52373) -- (-0.85458,0.51567) -- (-0.83544,0.50663) -- (-0.81629,0.49661) -- (-0.79714,0.48563) -- (-0.77800,0.47369) -- (-0.75885,0.46080) -- (-0.73970,0.44694) -- (-0.72056,0.43209) -- (-0.70141,0.41622) -- (-0.68227,0.39929) -- (-0.66312,0.38123) -- (-0.64397,0.36194) -- (-0.62483,0.34130) -- (-0.60568,0.31913) -- (-0.58653,0.29518) -- (-0.56739,0.26906) -- (-0.54824,0.24017) -- (-0.52909,0.20747) -- (-0.50995,0.16888) -- (-0.49080,0.11899) -- (-0.47165,0.00000) -- (-0.48123,-0.08397) -- (-0.50037,-0.14600) -- (-0.51952,-0.18911) -- (-0.53867,-0.22439) -- (-0.55781,-0.25502) -- (-0.57696,-0.28242) -- (-0.59611,-0.30740) -- (-0.61525,-0.33042) -- (-0.63440,-0.35180) -- (-0.65355,-0.37174) -- (-0.67269,-0.39040) -- (-0.69184,-0.40789) -- (-0.71099,-0.42429) -- (-0.73013,-0.43964) -- (-0.74928,-0.45399) -- (-0.76842,-0.46737) -- (-0.78757,-0.47978) -- (-0.80672,-0.49124) -- (-0.82586,-0.50174) -- (-0.84501,-0.51127) -- (-0.86416,-0.51983) -- (-0.88330,-0.52739) -- (-0.90245,-0.53391) -- (-0.92160,-0.53939) -- (-0.94074,-0.54376) -- (-0.95989,-0.54699) -- (-0.97904,-0.54902) -- (-0.99818,-0.54980) -- (-1.01733,-0.54925) -- (-1.03647,-0.54729) -- (-1.05562,-0.54383) -- (-1.07477,-0.53875) -- (-1.09391,-0.53193) -- (-1.11306,-0.52321) -- (-1.13221,-0.51240) -- (-1.15135,-0.49927) -- (-1.17050,-0.48354) -- (-1.18965,-0.46483) -- (-1.20879,-0.44265) -- (-1.22794,-0.41634) -- (-1.24709,-0.38490) -- (-1.26623,-0.34680) -- (-1.28538,-0.29934) -- (-1.30453,-0.23671) -- (-1.32367,-0.13948) -- cycle;
\fill[densityink!23.058!white] (1.33324,0.00000) -- (1.31410,0.19526) -- (1.29495,0.27053) -- (1.27581,0.32449) -- (1.25666,0.36682) -- (1.23751,0.40134) -- (1.21837,0.43007) -- (1.19922,0.45421) -- (1.18007,0.47458) -- (1.16093,0.49175) -- (1.14178,0.50614) -- (1.12263,0.51808) -- (1.10349,0.52782) -- (1.08434,0.53557) -- (1.06519,0.54150) -- (1.04605,0.54575) -- (1.02690,0.54845) -- (1.00776,0.54969) -- (0.98861,0.54957) -- (0.96946,0.54816) -- (0.95032,0.54552) -- (0.93117,0.54171) -- (0.91202,0.53678) -- (0.89288,0.53078) -- (0.87373,0.52373) -- (0.85458,0.51567) -- (0.83544,0.50663) -- (0.81629,0.49661) -- (0.79714,0.48563) -- (0.77800,0.47369) -- (0.75885,0.46080) -- (0.73970,0.44694) -- (0.72056,0.43209) -- (0.70141,0.41622) -- (0.68227,0.39929) -- (0.66312,0.38123) -- (0.64397,0.36194) -- (0.62483,0.34130) -- (0.60568,0.31913) -- (0.58653,0.29518) -- (0.56739,0.26906) -- (0.54824,0.24017) -- (0.52909,0.20747) -- (0.50995,0.16888) -- (0.49080,0.11899) -- (0.47165,0.00000) -- (0.48123,-0.08397) -- (0.50037,-0.14600) -- (0.51952,-0.18911) -- (0.53867,-0.22439) -- (0.55781,-0.25502) -- (0.57696,-0.28242) -- (0.59611,-0.30740) -- (0.61525,-0.33042) -- (0.63440,-0.35180) -- (0.65355,-0.37174) -- (0.67269,-0.39040) -- (0.69184,-0.40789) -- (0.71099,-0.42429) -- (0.73013,-0.43964) -- (0.74928,-0.45399) -- (0.76842,-0.46737) -- (0.78757,-0.47978) -- (0.80672,-0.49124) -- (0.82586,-0.50174) -- (0.84501,-0.51127) -- (0.86416,-0.51983) -- (0.88330,-0.52739) -- (0.90245,-0.53391) -- (0.92160,-0.53939) -- (0.94074,-0.54376) -- (0.95989,-0.54699) -- (0.97904,-0.54902) -- (0.99818,-0.54980) -- (1.01733,-0.54925) -- (1.03647,-0.54729) -- (1.05562,-0.54383) -- (1.07477,-0.53875) -- (1.09391,-0.53193) -- (1.11306,-0.52321) -- (1.13221,-0.51240) -- (1.15135,-0.49927) -- (1.17050,-0.48354) -- (1.18965,-0.46483) -- (1.20879,-0.44265) -- (1.22794,-0.41634) -- (1.24709,-0.38490) -- (1.26623,-0.34680) -- (1.28538,-0.29934) -- (1.30453,-0.23671) -- (1.32367,-0.13948) -- cycle;
\fill[densityink!20.532!white] (-1.32051,0.00000) -- (-1.30241,0.18486) -- (-1.28432,0.25626) -- (-1.26622,0.30753) -- (-1.24813,0.34784) -- (-1.23003,0.38079) -- (-1.21194,0.40828) -- (-1.19384,0.43145) -- (-1.17574,0.45107) -- (-1.15765,0.46767) -- (-1.13955,0.48166) -- (-1.12146,0.49333) -- (-1.10336,0.50293) -- (-1.08527,0.51065) -- (-1.06717,0.51665) -- (-1.04908,0.52107) -- (-1.03098,0.52401) -- (-1.01289,0.52558) -- (-0.99479,0.52585) -- (-0.97670,0.52489) -- (-0.95860,0.52277) -- (-0.94051,0.51953) -- (-0.92241,0.51522) -- (-0.90432,0.50987) -- (-0.88622,0.50353) -- (-0.86813,0.49621) -- (-0.85003,0.48794) -- (-0.83194,0.47872) -- (-0.81384,0.46858) -- (-0.79575,0.45750) -- (-0.77765,0.44549) -- (-0.75956,0.43252) -- (-0.74146,0.41859) -- (-0.72337,0.40365) -- (-0.70527,0.38765) -- (-0.68718,0.37053) -- (-0.66908,0.35219) -- (-0.65099,0.33250) -- (-0.63289,0.31129) -- (-0.61480,0.28829) -- (-0.59670,0.26313) -- (-0.57861,0.23519) -- (-0.56051,0.20345) -- (-0.54242,0.16585) -- (-0.52432,0.11703) -- (-0.50623,0.00000) -- (-0.51527,-0.08265) -- (-0.53337,-0.14349) -- (-0.55146,-0.18558) -- (-0.56956,-0.21989) -- (-0.58765,-0.24956) -- (-0.60575,-0.27601) -- (-0.62384,-0.30004) -- (-0.64194,-0.32210) -- (-0.66003,-0.34252) -- (-0.67813,-0.36152) -- (-0.69622,-0.37923) -- (-0.71432,-0.39578) -- (-0.73241,-0.41125) -- (-0.75051,-0.42568) -- (-0.76860,-0.43912) -- (-0.78670,-0.45161) -- (-0.80479,-0.46315) -- (-0.82289,-0.47377) -- (-0.84099,-0.48345) -- (-0.85908,-0.49219) -- (-0.87718,-0.49999) -- (-0.89527,-0.50683) -- (-0.91337,-0.51267) -- (-0.93146,-0.51750) -- (-0.94956,-0.52128) -- (-0.96765,-0.52397) -- (-0.98575,-0.52552) -- (-1.00384,-0.52587) -- (-1.02194,-0.52496) -- (-1.04003,-0.52272) -- (-1.05813,-0.51905) -- (-1.07622,-0.51386) -- (-1.09432,-0.50701) -- (-1.11241,-0.49838) -- (-1.13051,-0.48777) -- (-1.14860,-0.47497) -- (-1.16670,-0.45972) -- (-1.18479,-0.44167) -- (-1.20289,-0.42035) -- (-1.22098,-0.39513) -- (-1.23908,-0.36509) -- (-1.25717,-0.32877) -- (-1.27527,-0.28362) -- (-1.29336,-0.22416) -- (-1.31146,-0.13201) -- cycle;
\fill[densityink!25.665!white] (1.32051,0.00000) -- (1.30241,0.18486) -- (1.28432,0.25626) -- (1.26622,0.30753) -- (1.24813,0.34784) -- (1.23003,0.38079) -- (1.21194,0.40828) -- (1.19384,0.43145) -- (1.17574,0.45107) -- (1.15765,0.46767) -- (1.13955,0.48166) -- (1.12146,0.49333) -- (1.10336,0.50293) -- (1.08527,0.51065) -- (1.06717,0.51665) -- (1.04908,0.52107) -- (1.03098,0.52401) -- (1.01289,0.52558) -- (0.99479,0.52585) -- (0.97670,0.52489) -- (0.95860,0.52277) -- (0.94051,0.51953) -- (0.92241,0.51522) -- (0.90432,0.50987) -- (0.88622,0.50353) -- (0.86813,0.49621) -- (0.85003,0.48794) -- (0.83194,0.47872) -- (0.81384,0.46858) -- (0.79575,0.45750) -- (0.77765,0.44549) -- (0.75956,0.43252) -- (0.74146,0.41859) -- (0.72337,0.40365) -- (0.70527,0.38765) -- (0.68718,0.37053) -- (0.66908,0.35219) -- (0.65099,0.33250) -- (0.63289,0.31129) -- (0.61480,0.28829) -- (0.59670,0.26313) -- (0.57861,0.23519) -- (0.56051,0.20345) -- (0.54242,0.16585) -- (0.52432,0.11703) -- (0.50623,0.00000) -- (0.51527,-0.08265) -- (0.53337,-0.14349) -- (0.55146,-0.18558) -- (0.56956,-0.21989) -- (0.58765,-0.24956) -- (0.60575,-0.27601) -- (0.62384,-0.30004) -- (0.64194,-0.32210) -- (0.66003,-0.34252) -- (0.67813,-0.36152) -- (0.69622,-0.37923) -- (0.71432,-0.39578) -- (0.73241,-0.41125) -- (0.75051,-0.42568) -- (0.76860,-0.43912) -- (0.78670,-0.45161) -- (0.80479,-0.46315) -- (0.82289,-0.47377) -- (0.84099,-0.48345) -- (0.85908,-0.49219) -- (0.87718,-0.49999) -- (0.89527,-0.50683) -- (0.91337,-0.51267) -- (0.93146,-0.51750) -- (0.94956,-0.52128) -- (0.96765,-0.52397) -- (0.98575,-0.52552) -- (1.00384,-0.52587) -- (1.02194,-0.52496) -- (1.04003,-0.52272) -- (1.05813,-0.51905) -- (1.07622,-0.51386) -- (1.09432,-0.50701) -- (1.11241,-0.49838) -- (1.13051,-0.48777) -- (1.14860,-0.47497) -- (1.16670,-0.45972) -- (1.18479,-0.44167) -- (1.20289,-0.42035) -- (1.22098,-0.39513) -- (1.23908,-0.36509) -- (1.25717,-0.32877) -- (1.27527,-0.28362) -- (1.29336,-0.22416) -- (1.31146,-0.13201) -- cycle;
\fill[densityink!22.746!white] (-1.30764,0.00000) -- (-1.29055,0.17475) -- (-1.27346,0.24236) -- (-1.25637,0.29101) -- (-1.23928,0.32932) -- (-1.22219,0.36070) -- (-1.20510,0.38694) -- (-1.18801,0.40913) -- (-1.17092,0.42797) -- (-1.15383,0.44397) -- (-1.13674,0.45751) -- (-1.11965,0.46887) -- (-1.10256,0.47828) -- (-1.08547,0.48592) -- (-1.06838,0.49193) -- (-1.05129,0.49645) -- (-1.03420,0.49958) -- (-1.01711,0.50140) -- (-1.00002,0.50200) -- (-0.98293,0.50142) -- (-0.96584,0.49974) -- (-0.94875,0.49700) -- (-0.93166,0.49324) -- (-0.91457,0.48849) -- (-0.89748,0.48278) -- (-0.88039,0.47614) -- (-0.86330,0.46857) -- (-0.84621,0.46010) -- (-0.82912,0.45072) -- (-0.81203,0.44044) -- (-0.79494,0.42925) -- (-0.77785,0.41714) -- (-0.76076,0.40407) -- (-0.74366,0.39002) -- (-0.72657,0.37492) -- (-0.70948,0.35872) -- (-0.69239,0.34131) -- (-0.67530,0.32257) -- (-0.65821,0.30232) -- (-0.64112,0.28029) -- (-0.62403,0.25611) -- (-0.60694,0.22919) -- (-0.58985,0.19849) -- (-0.57276,0.16201) -- (-0.55567,0.11446) -- (-0.53858,0.00000) -- (-0.54713,-0.08089) -- (-0.56422,-0.14025) -- (-0.58131,-0.18117) -- (-0.59840,-0.21440) -- (-0.61549,-0.24305) -- (-0.63258,-0.26850) -- (-0.64967,-0.29154) -- (-0.66676,-0.31265) -- (-0.68385,-0.33212) -- (-0.70094,-0.35017) -- (-0.71803,-0.36696) -- (-0.73512,-0.38260) -- (-0.75221,-0.39717) -- (-0.76930,-0.41073) -- (-0.78639,-0.42331) -- (-0.80348,-0.43496) -- (-0.82057,-0.44570) -- (-0.83766,-0.45552) -- (-0.85475,-0.46445) -- (-0.87184,-0.47247) -- (-0.88893,-0.47957) -- (-0.90602,-0.48575) -- (-0.92311,-0.49099) -- (-0.94020,-0.49525) -- (-0.95729,-0.49850) -- (-0.97438,-0.50072) -- (-0.99147,-0.50185) -- (-1.00856,-0.50185) -- (-1.02565,-0.50065) -- (-1.04274,-0.49818) -- (-1.05983,-0.49437) -- (-1.07692,-0.48912) -- (-1.09401,-0.48231) -- (-1.11110,-0.47381) -- (-1.12820,-0.46345) -- (-1.14529,-0.45103) -- (-1.16238,-0.43630) -- (-1.17947,-0.41893) -- (-1.19656,-0.39849) -- (-1.21365,-0.37439) -- (-1.23074,-0.34574) -- (-1.24783,-0.31118) -- (-1.26492,-0.26831) -- (-1.28201,-0.21196) -- (-1.29910,-0.12476) -- cycle;
\fill[densityink!28.432!white] (1.30764,0.00000) -- (1.29055,0.17475) -- (1.27346,0.24236) -- (1.25637,0.29101) -- (1.23928,0.32932) -- (1.22219,0.36070) -- (1.20510,0.38694) -- (1.18801,0.40913) -- (1.17092,0.42797) -- (1.15383,0.44397) -- (1.13674,0.45751) -- (1.11965,0.46887) -- (1.10256,0.47828) -- (1.08547,0.48592) -- (1.06838,0.49193) -- (1.05129,0.49645) -- (1.03420,0.49958) -- (1.01711,0.50140) -- (1.00002,0.50200) -- (0.98293,0.50142) -- (0.96584,0.49974) -- (0.94875,0.49700) -- (0.93166,0.49324) -- (0.91457,0.48849) -- (0.89748,0.48278) -- (0.88039,0.47614) -- (0.86330,0.46857) -- (0.84621,0.46010) -- (0.82912,0.45072) -- (0.81203,0.44044) -- (0.79494,0.42925) -- (0.77785,0.41714) -- (0.76076,0.40407) -- (0.74366,0.39002) -- (0.72657,0.37492) -- (0.70948,0.35872) -- (0.69239,0.34131) -- (0.67530,0.32257) -- (0.65821,0.30232) -- (0.64112,0.28029) -- (0.62403,0.25611) -- (0.60694,0.22919) -- (0.58985,0.19849) -- (0.57276,0.16201) -- (0.55567,0.11446) -- (0.53858,0.00000) -- (0.54713,-0.08089) -- (0.56422,-0.14025) -- (0.58131,-0.18117) -- (0.59840,-0.21440) -- (0.61549,-0.24305) -- (0.63258,-0.26850) -- (0.64967,-0.29154) -- (0.66676,-0.31265) -- (0.68385,-0.33212) -- (0.70094,-0.35017) -- (0.71803,-0.36696) -- (0.73512,-0.38260) -- (0.75221,-0.39717) -- (0.76930,-0.41073) -- (0.78639,-0.42331) -- (0.80348,-0.43496) -- (0.82057,-0.44570) -- (0.83766,-0.45552) -- (0.85475,-0.46445) -- (0.87184,-0.47247) -- (0.88893,-0.47957) -- (0.90602,-0.48575) -- (0.92311,-0.49099) -- (0.94020,-0.49525) -- (0.95729,-0.49850) -- (0.97438,-0.50072) -- (0.99147,-0.50185) -- (1.00856,-0.50185) -- (1.02565,-0.50065) -- (1.04274,-0.49818) -- (1.05983,-0.49437) -- (1.07692,-0.48912) -- (1.09401,-0.48231) -- (1.11110,-0.47381) -- (1.12820,-0.46345) -- (1.14529,-0.45103) -- (1.16238,-0.43630) -- (1.17947,-0.41893) -- (1.19656,-0.39849) -- (1.21365,-0.37439) -- (1.23074,-0.34574) -- (1.24783,-0.31118) -- (1.26492,-0.26831) -- (1.28201,-0.21196) -- (1.29910,-0.12476) -- cycle;
\fill[densityink!25.078!white] (-1.29465,0.00000) -- (-1.27853,0.16490) -- (-1.26241,0.22880) -- (-1.24628,0.27486) -- (-1.23016,0.31119) -- (-1.21404,0.34101) -- (-1.19791,0.36601) -- (-1.18179,0.38719) -- (-1.16567,0.40523) -- (-1.14954,0.42060) -- (-1.13342,0.43366) -- (-1.11730,0.44467) -- (-1.10117,0.45385) -- (-1.08505,0.46136) -- (-1.06893,0.46734) -- (-1.05280,0.47191) -- (-1.03668,0.47516) -- (-1.02056,0.47719) -- (-1.00443,0.47805) -- (-0.98831,0.47781) -- (-0.97219,0.47652) -- (-0.95606,0.47421) -- (-0.93994,0.47094) -- (-0.92382,0.46672) -- (-0.90769,0.46159) -- (-0.89157,0.45556) -- (-0.87545,0.44865) -- (-0.85932,0.44087) -- (-0.84320,0.43221) -- (-0.82708,0.42268) -- (-0.81095,0.41227) -- (-0.79483,0.40096) -- (-0.77870,0.38872) -- (-0.76258,0.37552) -- (-0.74646,0.36130) -- (-0.73033,0.34599) -- (-0.71421,0.32950) -- (-0.69809,0.31170) -- (-0.68196,0.29240) -- (-0.66584,0.27137) -- (-0.64972,0.24821) -- (-0.63359,0.22234) -- (-0.61747,0.19277) -- (-0.60135,0.15750) -- (-0.58522,0.11140) -- (-0.56910,0.00000) -- (-0.57716,-0.07877) -- (-0.59329,-0.13643) -- (-0.60941,-0.17604) -- (-0.62553,-0.20811) -- (-0.64166,-0.23566) -- (-0.65778,-0.26008) -- (-0.67390,-0.28212) -- (-0.69003,-0.30225) -- (-0.70615,-0.32077) -- (-0.72227,-0.33790) -- (-0.73840,-0.35378) -- (-0.75452,-0.36854) -- (-0.77064,-0.38224) -- (-0.78677,-0.39496) -- (-0.80289,-0.40673) -- (-0.81901,-0.41759) -- (-0.83514,-0.42756) -- (-0.85126,-0.43665) -- (-0.86738,-0.44487) -- (-0.88351,-0.45222) -- (-0.89963,-0.45869) -- (-0.91575,-0.46427) -- (-0.93188,-0.46895) -- (-0.94800,-0.47270) -- (-0.96412,-0.47549) -- (-0.98025,-0.47729) -- (-0.99637,-0.47806) -- (-1.01249,-0.47776) -- (-1.02862,-0.47633) -- (-1.04474,-0.47370) -- (-1.06086,-0.46979) -- (-1.07699,-0.46453) -- (-1.09311,-0.45780) -- (-1.10923,-0.44948) -- (-1.12536,-0.43941) -- (-1.14148,-0.42740) -- (-1.15760,-0.41323) -- (-1.17373,-0.39657) -- (-1.18985,-0.37703) -- (-1.20597,-0.35404) -- (-1.22210,-0.32679) -- (-1.23822,-0.29398) -- (-1.25434,-0.25336) -- (-1.27047,-0.20005) -- (-1.28659,-0.11770) -- cycle;
\fill[densityink!31.348!white] (1.29465,0.00000) -- (1.27853,0.16490) -- (1.26241,0.22880) -- (1.24628,0.27486) -- (1.23016,0.31119) -- (1.21404,0.34101) -- (1.19791,0.36601) -- (1.18179,0.38719) -- (1.16567,0.40523) -- (1.14954,0.42060) -- (1.13342,0.43366) -- (1.11730,0.44467) -- (1.10117,0.45385) -- (1.08505,0.46136) -- (1.06893,0.46734) -- (1.05280,0.47191) -- (1.03668,0.47516) -- (1.02056,0.47719) -- (1.00443,0.47805) -- (0.98831,0.47781) -- (0.97219,0.47652) -- (0.95606,0.47421) -- (0.93994,0.47094) -- (0.92382,0.46672) -- (0.90769,0.46159) -- (0.89157,0.45556) -- (0.87545,0.44865) -- (0.85932,0.44087) -- (0.84320,0.43221) -- (0.82708,0.42268) -- (0.81095,0.41227) -- (0.79483,0.40096) -- (0.77870,0.38872) -- (0.76258,0.37552) -- (0.74646,0.36130) -- (0.73033,0.34599) -- (0.71421,0.32950) -- (0.69809,0.31170) -- (0.68196,0.29240) -- (0.66584,0.27137) -- (0.64972,0.24821) -- (0.63359,0.22234) -- (0.61747,0.19277) -- (0.60135,0.15750) -- (0.58522,0.11140) -- (0.56910,0.00000) -- (0.57716,-0.07877) -- (0.59329,-0.13643) -- (0.60941,-0.17604) -- (0.62553,-0.20811) -- (0.64166,-0.23566) -- (0.65778,-0.26008) -- (0.67390,-0.28212) -- (0.69003,-0.30225) -- (0.70615,-0.32077) -- (0.72227,-0.33790) -- (0.73840,-0.35378) -- (0.75452,-0.36854) -- (0.77064,-0.38224) -- (0.78677,-0.39496) -- (0.80289,-0.40673) -- (0.81901,-0.41759) -- (0.83514,-0.42756) -- (0.85126,-0.43665) -- (0.86738,-0.44487) -- (0.88351,-0.45222) -- (0.89963,-0.45869) -- (0.91575,-0.46427) -- (0.93188,-0.46895) -- (0.94800,-0.47270) -- (0.96412,-0.47549) -- (0.98025,-0.47729) -- (0.99637,-0.47806) -- (1.01249,-0.47776) -- (1.02862,-0.47633) -- (1.04474,-0.47370) -- (1.06086,-0.46979) -- (1.07699,-0.46453) -- (1.09311,-0.45780) -- (1.10923,-0.44948) -- (1.12536,-0.43941) -- (1.14148,-0.42740) -- (1.15760,-0.41323) -- (1.17373,-0.39657) -- (1.18985,-0.37703) -- (1.20597,-0.35404) -- (1.22210,-0.32679) -- (1.23822,-0.29398) -- (1.25434,-0.25336) -- (1.27047,-0.20005) -- (1.28659,-0.11770) -- cycle;
\fill[densityink!27.519!white] (-1.28153,0.00000) -- (-1.26634,0.15526) -- (-1.25115,0.21554) -- (-1.23597,0.25904) -- (-1.22078,0.29341) -- (-1.20559,0.32168) -- (-1.19040,0.34543) -- (-1.17521,0.36559) -- (-1.16002,0.38281) -- (-1.14484,0.39753) -- (-1.12965,0.41008) -- (-1.11446,0.42071) -- (-1.09927,0.42962) -- (-1.08408,0.43696) -- (-1.06890,0.44286) -- (-1.05371,0.44744) -- (-1.03852,0.45078) -- (-1.02333,0.45296) -- (-1.00814,0.45404) -- (-0.99296,0.45408) -- (-0.97777,0.45312) -- (-0.96258,0.45121) -- (-0.94739,0.44837) -- (-0.93220,0.44464) -- (-0.91702,0.44004) -- (-0.90183,0.43458) -- (-0.88664,0.42827) -- (-0.87145,0.42113) -- (-0.85626,0.41315) -- (-0.84108,0.40433) -- (-0.82589,0.39465) -- (-0.81070,0.38411) -- (-0.79551,0.37267) -- (-0.78032,0.36029) -- (-0.76513,0.34692) -- (-0.74995,0.33249) -- (-0.73476,0.31690) -- (-0.71957,0.30003) -- (-0.70438,0.28170) -- (-0.68919,0.26166) -- (-0.67401,0.23955) -- (-0.65882,0.21478) -- (-0.64363,0.18639) -- (-0.62844,0.15244) -- (-0.61325,0.10793) -- (-0.59807,0.00000) -- (-0.60566,-0.07635) -- (-0.62085,-0.13210) -- (-0.63604,-0.17030) -- (-0.65122,-0.20112) -- (-0.66641,-0.22754) -- (-0.68160,-0.25089) -- (-0.69679,-0.27192) -- (-0.71198,-0.29106) -- (-0.72716,-0.30864) -- (-0.74235,-0.32485) -- (-0.75754,-0.33984) -- (-0.77273,-0.35373) -- (-0.78792,-0.36660) -- (-0.80310,-0.37850) -- (-0.81829,-0.38949) -- (-0.83348,-0.39960) -- (-0.84867,-0.40884) -- (-0.86386,-0.41724) -- (-0.87905,-0.42480) -- (-0.89423,-0.43153) -- (-0.90942,-0.43741) -- (-0.92461,-0.44245) -- (-0.93980,-0.44662) -- (-0.95499,-0.44990) -- (-0.97017,-0.45228) -- (-0.98536,-0.45372) -- (-1.00055,-0.45419) -- (-1.01574,-0.45363) -- (-1.03093,-0.45201) -- (-1.04611,-0.44926) -- (-1.06130,-0.44531) -- (-1.07649,-0.44008) -- (-1.09168,-0.43347) -- (-1.10687,-0.42537) -- (-1.12205,-0.41562) -- (-1.13724,-0.40406) -- (-1.15243,-0.39046) -- (-1.16762,-0.37454) -- (-1.18281,-0.35591) -- (-1.19799,-0.33405) -- (-1.21318,-0.30819) -- (-1.22837,-0.27713) -- (-1.24356,-0.23872) -- (-1.25875,-0.18841) -- (-1.27394,-0.11080) -- cycle;
\fill[densityink!34.399!white] (1.28153,0.00000) -- (1.26634,0.15526) -- (1.25115,0.21554) -- (1.23597,0.25904) -- (1.22078,0.29341) -- (1.20559,0.32168) -- (1.19040,0.34543) -- (1.17521,0.36559) -- (1.16002,0.38281) -- (1.14484,0.39753) -- (1.12965,0.41008) -- (1.11446,0.42071) -- (1.09927,0.42962) -- (1.08408,0.43696) -- (1.06890,0.44286) -- (1.05371,0.44744) -- (1.03852,0.45078) -- (1.02333,0.45296) -- (1.00814,0.45404) -- (0.99296,0.45408) -- (0.97777,0.45312) -- (0.96258,0.45121) -- (0.94739,0.44837) -- (0.93220,0.44464) -- (0.91702,0.44004) -- (0.90183,0.43458) -- (0.88664,0.42827) -- (0.87145,0.42113) -- (0.85626,0.41315) -- (0.84108,0.40433) -- (0.82589,0.39465) -- (0.81070,0.38411) -- (0.79551,0.37267) -- (0.78032,0.36029) -- (0.76513,0.34692) -- (0.74995,0.33249) -- (0.73476,0.31690) -- (0.71957,0.30003) -- (0.70438,0.28170) -- (0.68919,0.26166) -- (0.67401,0.23955) -- (0.65882,0.21478) -- (0.64363,0.18639) -- (0.62844,0.15244) -- (0.61325,0.10793) -- (0.59807,0.00000) -- (0.60566,-0.07635) -- (0.62085,-0.13210) -- (0.63604,-0.17030) -- (0.65122,-0.20112) -- (0.66641,-0.22754) -- (0.68160,-0.25089) -- (0.69679,-0.27192) -- (0.71198,-0.29106) -- (0.72716,-0.30864) -- (0.74235,-0.32485) -- (0.75754,-0.33984) -- (0.77273,-0.35373) -- (0.78792,-0.36660) -- (0.80310,-0.37850) -- (0.81829,-0.38949) -- (0.83348,-0.39960) -- (0.84867,-0.40884) -- (0.86386,-0.41724) -- (0.87905,-0.42480) -- (0.89423,-0.43153) -- (0.90942,-0.43741) -- (0.92461,-0.44245) -- (0.93980,-0.44662) -- (0.95499,-0.44990) -- (0.97017,-0.45228) -- (0.98536,-0.45372) -- (1.00055,-0.45419) -- (1.01574,-0.45363) -- (1.03093,-0.45201) -- (1.04611,-0.44926) -- (1.06130,-0.44531) -- (1.07649,-0.44008) -- (1.09168,-0.43347) -- (1.10687,-0.42537) -- (1.12205,-0.41562) -- (1.13724,-0.40406) -- (1.15243,-0.39046) -- (1.16762,-0.37454) -- (1.18281,-0.35591) -- (1.19799,-0.33405) -- (1.21318,-0.30819) -- (1.22837,-0.27713) -- (1.24356,-0.23872) -- (1.25875,-0.18841) -- (1.27394,-0.11080) -- cycle;
\fill[densityink!30.053!white] (-1.26827,0.00000) -- (-1.25399,0.14584) -- (-1.23971,0.20253) -- (-1.22543,0.24351) -- (-1.21115,0.27595) -- (-1.19687,0.30268) -- (-1.18259,0.32516) -- (-1.16831,0.34430) -- (-1.15403,0.36069) -- (-1.13975,0.37474) -- (-1.12548,0.38676) -- (-1.11120,0.39697) -- (-1.09692,0.40558) -- (-1.08264,0.41271) -- (-1.06836,0.41851) -- (-1.05408,0.42305) -- (-1.03980,0.42644) -- (-1.02552,0.42873) -- (-1.01124,0.42999) -- (-0.99696,0.43026) -- (-0.98268,0.42960) -- (-0.96840,0.42803) -- (-0.95412,0.42559) -- (-0.93984,0.42230) -- (-0.92556,0.41817) -- (-0.91128,0.41324) -- (-0.89700,0.40750) -- (-0.88272,0.40096) -- (-0.86844,0.39361) -- (-0.85416,0.38547) -- (-0.83988,0.37650) -- (-0.82560,0.36669) -- (-0.81133,0.35601) -- (-0.79705,0.34443) -- (-0.78277,0.33189) -- (-0.76849,0.31832) -- (-0.75421,0.30363) -- (-0.73993,0.28768) -- (-0.72565,0.27032) -- (-0.71137,0.25129) -- (-0.69709,0.23024) -- (-0.68281,0.20661) -- (-0.66853,0.17945) -- (-0.65425,0.14689) -- (-0.63997,0.10409) -- (-0.62569,0.00000) -- (-0.63283,-0.07367) -- (-0.64711,-0.12735) -- (-0.66139,-0.16402) -- (-0.67567,-0.19355) -- (-0.68995,-0.21879) -- (-0.70423,-0.24105) -- (-0.71851,-0.26103) -- (-0.73279,-0.27919) -- (-0.74707,-0.29582) -- (-0.76135,-0.31112) -- (-0.77563,-0.32524) -- (-0.78991,-0.33828) -- (-0.80419,-0.35034) -- (-0.81846,-0.36146) -- (-0.83274,-0.37170) -- (-0.84702,-0.38108) -- (-0.86130,-0.38964) -- (-0.87558,-0.39739) -- (-0.88986,-0.40433) -- (-0.90414,-0.41047) -- (-0.91842,-0.41581) -- (-0.93270,-0.42034) -- (-0.94698,-0.42405) -- (-0.96126,-0.42692) -- (-0.97554,-0.42892) -- (-0.98982,-0.43004) -- (-1.00410,-0.43024) -- (-1.01838,-0.42948) -- (-1.03266,-0.42771) -- (-1.04694,-0.42489) -- (-1.06122,-0.42093) -- (-1.07550,-0.41577) -- (-1.08978,-0.40932) -- (-1.10406,-0.40147) -- (-1.11834,-0.39208) -- (-1.13262,-0.38099) -- (-1.14689,-0.36799) -- (-1.16117,-0.35281) -- (-1.17545,-0.33511) -- (-1.18973,-0.31438) -- (-1.20401,-0.28992) -- (-1.21829,-0.26058) -- (-1.23257,-0.22437) -- (-1.24685,-0.17700) -- (-1.26113,-0.10405) -- cycle;
\fill[densityink!37.566!white] (1.26827,0.00000) -- (1.25399,0.14584) -- (1.23971,0.20253) -- (1.22543,0.24351) -- (1.21115,0.27595) -- (1.19687,0.30268) -- (1.18259,0.32516) -- (1.16831,0.34430) -- (1.15403,0.36069) -- (1.13975,0.37474) -- (1.12548,0.38676) -- (1.11120,0.39697) -- (1.09692,0.40558) -- (1.08264,0.41271) -- (1.06836,0.41851) -- (1.05408,0.42305) -- (1.03980,0.42644) -- (1.02552,0.42873) -- (1.01124,0.42999) -- (0.99696,0.43026) -- (0.98268,0.42960) -- (0.96840,0.42803) -- (0.95412,0.42559) -- (0.93984,0.42230) -- (0.92556,0.41817) -- (0.91128,0.41324) -- (0.89700,0.40750) -- (0.88272,0.40096) -- (0.86844,0.39361) -- (0.85416,0.38547) -- (0.83988,0.37650) -- (0.82560,0.36669) -- (0.81133,0.35601) -- (0.79705,0.34443) -- (0.78277,0.33189) -- (0.76849,0.31832) -- (0.75421,0.30363) -- (0.73993,0.28768) -- (0.72565,0.27032) -- (0.71137,0.25129) -- (0.69709,0.23024) -- (0.68281,0.20661) -- (0.66853,0.17945) -- (0.65425,0.14689) -- (0.63997,0.10409) -- (0.62569,0.00000) -- (0.63283,-0.07367) -- (0.64711,-0.12735) -- (0.66139,-0.16402) -- (0.67567,-0.19355) -- (0.68995,-0.21879) -- (0.70423,-0.24105) -- (0.71851,-0.26103) -- (0.73279,-0.27919) -- (0.74707,-0.29582) -- (0.76135,-0.31112) -- (0.77563,-0.32524) -- (0.78991,-0.33828) -- (0.80419,-0.35034) -- (0.81846,-0.36146) -- (0.83274,-0.37170) -- (0.84702,-0.38108) -- (0.86130,-0.38964) -- (0.87558,-0.39739) -- (0.88986,-0.40433) -- (0.90414,-0.41047) -- (0.91842,-0.41581) -- (0.93270,-0.42034) -- (0.94698,-0.42405) -- (0.96126,-0.42692) -- (0.97554,-0.42892) -- (0.98982,-0.43004) -- (1.00410,-0.43024) -- (1.01838,-0.42948) -- (1.03266,-0.42771) -- (1.04694,-0.42489) -- (1.06122,-0.42093) -- (1.07550,-0.41577) -- (1.08978,-0.40932) -- (1.10406,-0.40147) -- (1.11834,-0.39208) -- (1.13262,-0.38099) -- (1.14689,-0.36799) -- (1.16117,-0.35281) -- (1.17545,-0.33511) -- (1.18973,-0.31438) -- (1.20401,-0.28992) -- (1.21829,-0.26058) -- (1.23257,-0.22437) -- (1.24685,-0.17700) -- (1.26113,-0.10405) -- cycle;
\fill[densityink!32.665!white] (-1.25487,0.00000) -- (-1.24148,0.13659) -- (-1.22808,0.18977) -- (-1.21469,0.22827) -- (-1.20130,0.25878) -- (-1.18790,0.28396) -- (-1.17451,0.30519) -- (-1.16112,0.32330) -- (-1.14772,0.33884) -- (-1.13433,0.35220) -- (-1.12093,0.36366) -- (-1.10754,0.37344) -- (-1.09415,0.38172) -- (-1.08075,0.38862) -- (-1.06736,0.39427) -- (-1.05396,0.39875) -- (-1.04057,0.40214) -- (-1.02718,0.40451) -- (-1.01378,0.40590) -- (-1.00039,0.40638) -- (-0.98699,0.40597) -- (-0.97360,0.40470) -- (-0.96021,0.40262) -- (-0.94681,0.39973) -- (-0.93342,0.39605) -- (-0.92002,0.39160) -- (-0.90663,0.38639) -- (-0.89324,0.38041) -- (-0.87984,0.37367) -- (-0.86645,0.36616) -- (-0.85306,0.35787) -- (-0.83966,0.34877) -- (-0.82627,0.33883) -- (-0.81287,0.32803) -- (-0.79948,0.31630) -- (-0.78609,0.30357) -- (-0.77269,0.28976) -- (-0.75930,0.27474) -- (-0.74590,0.25834) -- (-0.73251,0.24033) -- (-0.71912,0.22036) -- (-0.70572,0.19790) -- (-0.69233,0.17201) -- (-0.67893,0.14091) -- (-0.66554,0.09994) -- (-0.65215,0.00000) -- (-0.65884,-0.07076) -- (-0.67224,-0.12222) -- (-0.68563,-0.15729) -- (-0.69903,-0.18546) -- (-0.71242,-0.20949) -- (-0.72581,-0.23062) -- (-0.73921,-0.24956) -- (-0.75260,-0.26672) -- (-0.76599,-0.28241) -- (-0.77939,-0.29681) -- (-0.79278,-0.31006) -- (-0.80618,-0.32228) -- (-0.81957,-0.33354) -- (-0.83296,-0.34391) -- (-0.84636,-0.35342) -- (-0.85975,-0.36212) -- (-0.87315,-0.37002) -- (-0.88654,-0.37714) -- (-0.89993,-0.38350) -- (-0.91333,-0.38909) -- (-0.92672,-0.39392) -- (-0.94012,-0.39799) -- (-0.95351,-0.40127) -- (-0.96690,-0.40376) -- (-0.98030,-0.40544) -- (-0.99369,-0.40628) -- (-1.00709,-0.40625) -- (-1.02048,-0.40532) -- (-1.03387,-0.40345) -- (-1.04727,-0.40058) -- (-1.06066,-0.39665) -- (-1.07405,-0.39160) -- (-1.08745,-0.38533) -- (-1.10084,-0.37776) -- (-1.11424,-0.36875) -- (-1.12763,-0.35815) -- (-1.14102,-0.34577) -- (-1.15442,-0.33137) -- (-1.16781,-0.31460) -- (-1.18121,-0.29501) -- (-1.19460,-0.27194) -- (-1.20799,-0.24431) -- (-1.22139,-0.21027) -- (-1.23478,-0.16582) -- (-1.24818,-0.09743) -- cycle;
\fill[densityink!40.831!white] (1.25487,0.00000) -- (1.24148,0.13659) -- (1.22808,0.18977) -- (1.21469,0.22827) -- (1.20130,0.25878) -- (1.18790,0.28396) -- (1.17451,0.30519) -- (1.16112,0.32330) -- (1.14772,0.33884) -- (1.13433,0.35220) -- (1.12093,0.36366) -- (1.10754,0.37344) -- (1.09415,0.38172) -- (1.08075,0.38862) -- (1.06736,0.39427) -- (1.05396,0.39875) -- (1.04057,0.40214) -- (1.02718,0.40451) -- (1.01378,0.40590) -- (1.00039,0.40638) -- (0.98699,0.40597) -- (0.97360,0.40470) -- (0.96021,0.40262) -- (0.94681,0.39973) -- (0.93342,0.39605) -- (0.92002,0.39160) -- (0.90663,0.38639) -- (0.89324,0.38041) -- (0.87984,0.37367) -- (0.86645,0.36616) -- (0.85306,0.35787) -- (0.83966,0.34877) -- (0.82627,0.33883) -- (0.81287,0.32803) -- (0.79948,0.31630) -- (0.78609,0.30357) -- (0.77269,0.28976) -- (0.75930,0.27474) -- (0.74590,0.25834) -- (0.73251,0.24033) -- (0.71912,0.22036) -- (0.70572,0.19790) -- (0.69233,0.17201) -- (0.67893,0.14091) -- (0.66554,0.09994) -- (0.65215,0.00000) -- (0.65884,-0.07076) -- (0.67224,-0.12222) -- (0.68563,-0.15729) -- (0.69903,-0.18546) -- (0.71242,-0.20949) -- (0.72581,-0.23062) -- (0.73921,-0.24956) -- (0.75260,-0.26672) -- (0.76599,-0.28241) -- (0.77939,-0.29681) -- (0.79278,-0.31006) -- (0.80618,-0.32228) -- (0.81957,-0.33354) -- (0.83296,-0.34391) -- (0.84636,-0.35342) -- (0.85975,-0.36212) -- (0.87315,-0.37002) -- (0.88654,-0.37714) -- (0.89993,-0.38350) -- (0.91333,-0.38909) -- (0.92672,-0.39392) -- (0.94012,-0.39799) -- (0.95351,-0.40127) -- (0.96690,-0.40376) -- (0.98030,-0.40544) -- (0.99369,-0.40628) -- (1.00709,-0.40625) -- (1.02048,-0.40532) -- (1.03387,-0.40345) -- (1.04727,-0.40058) -- (1.06066,-0.39665) -- (1.07405,-0.39160) -- (1.08745,-0.38533) -- (1.10084,-0.37776) -- (1.11424,-0.36875) -- (1.12763,-0.35815) -- (1.14102,-0.34577) -- (1.15442,-0.33137) -- (1.16781,-0.31460) -- (1.18121,-0.29501) -- (1.19460,-0.27194) -- (1.20799,-0.24431) -- (1.22139,-0.21027) -- (1.23478,-0.16582) -- (1.24818,-0.09743) -- cycle;
\fill[densityink!35.335!white] (-1.24133,0.00000) -- (-1.22880,0.12751) -- (-1.21627,0.17723) -- (-1.20375,0.21327) -- (-1.19122,0.24188) -- (-1.17869,0.26553) -- (-1.16616,0.28550) -- (-1.15363,0.30257) -- (-1.14111,0.31725) -- (-1.12858,0.32990) -- (-1.11605,0.34078) -- (-1.10352,0.35011) -- (-1.09099,0.35803) -- (-1.07847,0.36467) -- (-1.06594,0.37015) -- (-1.05341,0.37453) -- (-1.04088,0.37790) -- (-1.02835,0.38031) -- (-1.01583,0.38181) -- (-1.00330,0.38244) -- (-0.99077,0.38225) -- (-0.97824,0.38126) -- (-0.96571,0.37949) -- (-0.95319,0.37697) -- (-0.94066,0.37370) -- (-0.92813,0.36971) -- (-0.91560,0.36499) -- (-0.90307,0.35955) -- (-0.89055,0.35338) -- (-0.87802,0.34648) -- (-0.86549,0.33883) -- (-0.85296,0.33041) -- (-0.84043,0.32119) -- (-0.82791,0.31114) -- (-0.81538,0.30020) -- (-0.80285,0.28831) -- (-0.79032,0.27537) -- (-0.77779,0.26126) -- (-0.76527,0.24584) -- (-0.75274,0.22885) -- (-0.74021,0.20998) -- (-0.72768,0.18871) -- (-0.71515,0.16414) -- (-0.70263,0.13456) -- (-0.69010,0.09550) -- (-0.67757,0.00000) -- (-0.68383,-0.06765) -- (-0.69636,-0.11676) -- (-0.70889,-0.15015) -- (-0.72142,-0.17691) -- (-0.73395,-0.19969) -- (-0.74647,-0.21968) -- (-0.75900,-0.23756) -- (-0.77153,-0.25373) -- (-0.78406,-0.26847) -- (-0.79659,-0.28197) -- (-0.80911,-0.29438) -- (-0.82164,-0.30578) -- (-0.83417,-0.31627) -- (-0.84670,-0.32590) -- (-0.85923,-0.33472) -- (-0.87175,-0.34275) -- (-0.88428,-0.35002) -- (-0.89681,-0.35655) -- (-0.90934,-0.36236) -- (-0.92187,-0.36744) -- (-0.93439,-0.37180) -- (-0.94692,-0.37543) -- (-0.95945,-0.37832) -- (-0.97198,-0.38047) -- (-0.98451,-0.38185) -- (-0.99703,-0.38245) -- (-1.00956,-0.38223) -- (-1.02209,-0.38117) -- (-1.03462,-0.37922) -- (-1.04715,-0.37634) -- (-1.05967,-0.37247) -- (-1.07220,-0.36755) -- (-1.08473,-0.36150) -- (-1.09726,-0.35424) -- (-1.10979,-0.34563) -- (-1.12231,-0.33555) -- (-1.13484,-0.32381) -- (-1.14737,-0.31018) -- (-1.15990,-0.29436) -- (-1.17243,-0.27592) -- (-1.18495,-0.25423) -- (-1.19748,-0.22831) -- (-1.21001,-0.19642) -- (-1.22254,-0.15483) -- (-1.23507,-0.09094) -- cycle;
\fill[densityink!44.169!white] (1.24133,0.00000) -- (1.22880,0.12751) -- (1.21627,0.17723) -- (1.20375,0.21327) -- (1.19122,0.24188) -- (1.17869,0.26553) -- (1.16616,0.28550) -- (1.15363,0.30257) -- (1.14111,0.31725) -- (1.12858,0.32990) -- (1.11605,0.34078) -- (1.10352,0.35011) -- (1.09099,0.35803) -- (1.07847,0.36467) -- (1.06594,0.37015) -- (1.05341,0.37453) -- (1.04088,0.37790) -- (1.02835,0.38031) -- (1.01583,0.38181) -- (1.00330,0.38244) -- (0.99077,0.38225) -- (0.97824,0.38126) -- (0.96571,0.37949) -- (0.95319,0.37697) -- (0.94066,0.37370) -- (0.92813,0.36971) -- (0.91560,0.36499) -- (0.90307,0.35955) -- (0.89055,0.35338) -- (0.87802,0.34648) -- (0.86549,0.33883) -- (0.85296,0.33041) -- (0.84043,0.32119) -- (0.82791,0.31114) -- (0.81538,0.30020) -- (0.80285,0.28831) -- (0.79032,0.27537) -- (0.77779,0.26126) -- (0.76527,0.24584) -- (0.75274,0.22885) -- (0.74021,0.20998) -- (0.72768,0.18871) -- (0.71515,0.16414) -- (0.70263,0.13456) -- (0.69010,0.09550) -- (0.67757,0.00000) -- (0.68383,-0.06765) -- (0.69636,-0.11676) -- (0.70889,-0.15015) -- (0.72142,-0.17691) -- (0.73395,-0.19969) -- (0.74647,-0.21968) -- (0.75900,-0.23756) -- (0.77153,-0.25373) -- (0.78406,-0.26847) -- (0.79659,-0.28197) -- (0.80911,-0.29438) -- (0.82164,-0.30578) -- (0.83417,-0.31627) -- (0.84670,-0.32590) -- (0.85923,-0.33472) -- (0.87175,-0.34275) -- (0.88428,-0.35002) -- (0.89681,-0.35655) -- (0.90934,-0.36236) -- (0.92187,-0.36744) -- (0.93439,-0.37180) -- (0.94692,-0.37543) -- (0.95945,-0.37832) -- (0.97198,-0.38047) -- (0.98451,-0.38185) -- (0.99703,-0.38245) -- (1.00956,-0.38223) -- (1.02209,-0.38117) -- (1.03462,-0.37922) -- (1.04715,-0.37634) -- (1.05967,-0.37247) -- (1.07220,-0.36755) -- (1.08473,-0.36150) -- (1.09726,-0.35424) -- (1.10979,-0.34563) -- (1.12231,-0.33555) -- (1.13484,-0.32381) -- (1.14737,-0.31018) -- (1.15990,-0.29436) -- (1.17243,-0.27592) -- (1.18495,-0.25423) -- (1.19748,-0.22831) -- (1.21001,-0.19642) -- (1.22254,-0.15483) -- (1.23507,-0.09094) -- cycle;
\fill[densityink!38.041!white] (-1.22764,0.00000) -- (-1.21596,0.11859) -- (-1.20428,0.16490) -- (-1.19260,0.19851) -- (-1.18092,0.22523) -- (-1.16924,0.24735) -- (-1.15756,0.26606) -- (-1.14588,0.28209) -- (-1.13420,0.29590) -- (-1.12252,0.30782) -- (-1.11085,0.31812) -- (-1.09917,0.32696) -- (-1.08749,0.33451) -- (-1.07581,0.34087) -- (-1.06413,0.34614) -- (-1.05245,0.35040) -- (-1.04077,0.35371) -- (-1.02909,0.35613) -- (-1.01741,0.35771) -- (-1.00573,0.35848) -- (-0.99405,0.35847) -- (-0.98237,0.35772) -- (-0.97069,0.35624) -- (-0.95902,0.35405) -- (-0.94734,0.35116) -- (-0.93566,0.34759) -- (-0.92398,0.34333) -- (-0.91230,0.33839) -- (-0.90062,0.33277) -- (-0.88894,0.32645) -- (-0.87726,0.31942) -- (-0.86558,0.31166) -- (-0.85390,0.30314) -- (-0.84222,0.29382) -- (-0.83054,0.28366) -- (-0.81887,0.27258) -- (-0.80719,0.26050) -- (-0.79551,0.24732) -- (-0.78383,0.23286) -- (-0.77215,0.21691) -- (-0.76047,0.19915) -- (-0.74879,0.17909) -- (-0.73711,0.15588) -- (-0.72543,0.12788) -- (-0.71375,0.09082) -- (-0.70207,0.00000) -- (-0.70791,-0.06435) -- (-0.71959,-0.11099) -- (-0.73127,-0.14264) -- (-0.74295,-0.16795) -- (-0.75463,-0.18945) -- (-0.76631,-0.20828) -- (-0.77799,-0.22509) -- (-0.78967,-0.24026) -- (-0.80135,-0.25406) -- (-0.81303,-0.26667) -- (-0.82471,-0.27824) -- (-0.83638,-0.28885) -- (-0.84806,-0.29858) -- (-0.85974,-0.30749) -- (-0.87142,-0.31563) -- (-0.88310,-0.32302) -- (-0.89478,-0.32969) -- (-0.90646,-0.33566) -- (-0.91814,-0.34095) -- (-0.92982,-0.34554) -- (-0.94150,-0.34946) -- (-0.95318,-0.35269) -- (-0.96486,-0.35523) -- (-0.97653,-0.35707) -- (-0.98821,-0.35819) -- (-0.99989,-0.35857) -- (-1.01157,-0.35819) -- (-1.02325,-0.35702) -- (-1.03493,-0.35503) -- (-1.04661,-0.35217) -- (-1.05829,-0.34839) -- (-1.06997,-0.34363) -- (-1.08165,-0.33783) -- (-1.09333,-0.33089) -- (-1.10501,-0.32271) -- (-1.11668,-0.31316) -- (-1.12836,-0.30208) -- (-1.14004,-0.28924) -- (-1.15172,-0.27438) -- (-1.16340,-0.25708) -- (-1.17508,-0.23677) -- (-1.18676,-0.21255) -- (-1.19844,-0.18279) -- (-1.21012,-0.14403) -- (-1.22180,-0.08456) -- cycle;
\fill[densityink!47.551!white] (1.22764,0.00000) -- (1.21596,0.11859) -- (1.20428,0.16490) -- (1.19260,0.19851) -- (1.18092,0.22523) -- (1.16924,0.24735) -- (1.15756,0.26606) -- (1.14588,0.28209) -- (1.13420,0.29590) -- (1.12252,0.30782) -- (1.11085,0.31812) -- (1.09917,0.32696) -- (1.08749,0.33451) -- (1.07581,0.34087) -- (1.06413,0.34614) -- (1.05245,0.35040) -- (1.04077,0.35371) -- (1.02909,0.35613) -- (1.01741,0.35771) -- (1.00573,0.35848) -- (0.99405,0.35847) -- (0.98237,0.35772) -- (0.97069,0.35624) -- (0.95902,0.35405) -- (0.94734,0.35116) -- (0.93566,0.34759) -- (0.92398,0.34333) -- (0.91230,0.33839) -- (0.90062,0.33277) -- (0.88894,0.32645) -- (0.87726,0.31942) -- (0.86558,0.31166) -- (0.85390,0.30314) -- (0.84222,0.29382) -- (0.83054,0.28366) -- (0.81887,0.27258) -- (0.80719,0.26050) -- (0.79551,0.24732) -- (0.78383,0.23286) -- (0.77215,0.21691) -- (0.76047,0.19915) -- (0.74879,0.17909) -- (0.73711,0.15588) -- (0.72543,0.12788) -- (0.71375,0.09082) -- (0.70207,0.00000) -- (0.70791,-0.06435) -- (0.71959,-0.11099) -- (0.73127,-0.14264) -- (0.74295,-0.16795) -- (0.75463,-0.18945) -- (0.76631,-0.20828) -- (0.77799,-0.22509) -- (0.78967,-0.24026) -- (0.80135,-0.25406) -- (0.81303,-0.26667) -- (0.82471,-0.27824) -- (0.83638,-0.28885) -- (0.84806,-0.29858) -- (0.85974,-0.30749) -- (0.87142,-0.31563) -- (0.88310,-0.32302) -- (0.89478,-0.32969) -- (0.90646,-0.33566) -- (0.91814,-0.34095) -- (0.92982,-0.34554) -- (0.94150,-0.34946) -- (0.95318,-0.35269) -- (0.96486,-0.35523) -- (0.97653,-0.35707) -- (0.98821,-0.35819) -- (0.99989,-0.35857) -- (1.01157,-0.35819) -- (1.02325,-0.35702) -- (1.03493,-0.35503) -- (1.04661,-0.35217) -- (1.05829,-0.34839) -- (1.06997,-0.34363) -- (1.08165,-0.33783) -- (1.09333,-0.33089) -- (1.10501,-0.32271) -- (1.11668,-0.31316) -- (1.12836,-0.30208) -- (1.14004,-0.28924) -- (1.15172,-0.27438) -- (1.16340,-0.25708) -- (1.17508,-0.23677) -- (1.18676,-0.21255) -- (1.19844,-0.18279) -- (1.21012,-0.14403) -- (1.22180,-0.08456) -- cycle;
\fill[densityink!40.761!white] (-1.21379,0.00000) -- (-1.20294,0.10982) -- (-1.19210,0.15276) -- (-1.18125,0.18397) -- (-1.17041,0.20881) -- (-1.15956,0.22941) -- (-1.14872,0.24687) -- (-1.13787,0.26184) -- (-1.12703,0.27477) -- (-1.11618,0.28596) -- (-1.10534,0.29565) -- (-1.09449,0.30400) -- (-1.08365,0.31115) -- (-1.07280,0.31720) -- (-1.06196,0.32224) -- (-1.05111,0.32635) -- (-1.04026,0.32958) -- (-1.02942,0.33199) -- (-1.01857,0.33361) -- (-1.00773,0.33448) -- (-0.99688,0.33464) -- (-0.98604,0.33409) -- (-0.97519,0.33287) -- (-0.96435,0.33098) -- (-0.95350,0.32844) -- (-0.94266,0.32526) -- (-0.93181,0.32144) -- (-0.92097,0.31698) -- (-0.91012,0.31187) -- (-0.89928,0.30611) -- (-0.88843,0.29967) -- (-0.87758,0.29255) -- (-0.86674,0.28471) -- (-0.85589,0.27611) -- (-0.84505,0.26671) -- (-0.83420,0.25644) -- (-0.82336,0.24522) -- (-0.81251,0.23294) -- (-0.80167,0.21945) -- (-0.79082,0.20454) -- (-0.77998,0.18791) -- (-0.76913,0.16909) -- (-0.75829,0.14726) -- (-0.74744,0.12088) -- (-0.73660,0.08591) -- (-0.72575,0.00000) -- (-0.73117,-0.06089) -- (-0.74202,-0.10496) -- (-0.75286,-0.13480) -- (-0.76371,-0.15862) -- (-0.77455,-0.17881) -- (-0.78540,-0.19647) -- (-0.79625,-0.21219) -- (-0.80709,-0.22636) -- (-0.81794,-0.23922) -- (-0.82878,-0.25095) -- (-0.83963,-0.26169) -- (-0.85047,-0.27151) -- (-0.86132,-0.28051) -- (-0.87216,-0.28872) -- (-0.88301,-0.29620) -- (-0.89385,-0.30298) -- (-0.90470,-0.30907) -- (-0.91554,-0.31451) -- (-0.92639,-0.31929) -- (-0.93723,-0.32343) -- (-0.94808,-0.32693) -- (-0.95892,-0.32979) -- (-0.96977,-0.33200) -- (-0.98062,-0.33356) -- (-0.99146,-0.33445) -- (-1.00231,-0.33465) -- (-1.01315,-0.33414) -- (-1.02400,-0.33290) -- (-1.03484,-0.33089) -- (-1.04569,-0.32807) -- (-1.05653,-0.32441) -- (-1.06738,-0.31984) -- (-1.07822,-0.31430) -- (-1.08907,-0.30772) -- (-1.09991,-0.29998) -- (-1.11076,-0.29098) -- (-1.12160,-0.28057) -- (-1.13245,-0.26854) -- (-1.14330,-0.25463) -- (-1.15414,-0.23848) -- (-1.16499,-0.21956) -- (-1.17583,-0.19702) -- (-1.18668,-0.16937) -- (-1.19752,-0.13340) -- (-1.20837,-0.07830) -- cycle;
\fill[densityink!50.951!white] (1.21379,0.00000) -- (1.20294,0.10982) -- (1.19210,0.15276) -- (1.18125,0.18397) -- (1.17041,0.20881) -- (1.15956,0.22941) -- (1.14872,0.24687) -- (1.13787,0.26184) -- (1.12703,0.27477) -- (1.11618,0.28596) -- (1.10534,0.29565) -- (1.09449,0.30400) -- (1.08365,0.31115) -- (1.07280,0.31720) -- (1.06196,0.32224) -- (1.05111,0.32635) -- (1.04026,0.32958) -- (1.02942,0.33199) -- (1.01857,0.33361) -- (1.00773,0.33448) -- (0.99688,0.33464) -- (0.98604,0.33409) -- (0.97519,0.33287) -- (0.96435,0.33098) -- (0.95350,0.32844) -- (0.94266,0.32526) -- (0.93181,0.32144) -- (0.92097,0.31698) -- (0.91012,0.31187) -- (0.89928,0.30611) -- (0.88843,0.29967) -- (0.87758,0.29255) -- (0.86674,0.28471) -- (0.85589,0.27611) -- (0.84505,0.26671) -- (0.83420,0.25644) -- (0.82336,0.24522) -- (0.81251,0.23294) -- (0.80167,0.21945) -- (0.79082,0.20454) -- (0.77998,0.18791) -- (0.76913,0.16909) -- (0.75829,0.14726) -- (0.74744,0.12088) -- (0.73660,0.08591) -- (0.72575,0.00000) -- (0.73117,-0.06089) -- (0.74202,-0.10496) -- (0.75286,-0.13480) -- (0.76371,-0.15862) -- (0.77455,-0.17881) -- (0.78540,-0.19647) -- (0.79625,-0.21219) -- (0.80709,-0.22636) -- (0.81794,-0.23922) -- (0.82878,-0.25095) -- (0.83963,-0.26169) -- (0.85047,-0.27151) -- (0.86132,-0.28051) -- (0.87216,-0.28872) -- (0.88301,-0.29620) -- (0.89385,-0.30298) -- (0.90470,-0.30907) -- (0.91554,-0.31451) -- (0.92639,-0.31929) -- (0.93723,-0.32343) -- (0.94808,-0.32693) -- (0.95892,-0.32979) -- (0.96977,-0.33200) -- (0.98062,-0.33356) -- (0.99146,-0.33445) -- (1.00231,-0.33465) -- (1.01315,-0.33414) -- (1.02400,-0.33290) -- (1.03484,-0.33089) -- (1.04569,-0.32807) -- (1.05653,-0.32441) -- (1.06738,-0.31984) -- (1.07822,-0.31430) -- (1.08907,-0.30772) -- (1.09991,-0.29998) -- (1.11076,-0.29098) -- (1.12160,-0.28057) -- (1.13245,-0.26854) -- (1.14330,-0.25463) -- (1.15414,-0.23848) -- (1.16499,-0.21956) -- (1.17583,-0.19702) -- (1.18668,-0.16937) -- (1.19752,-0.13340) -- (1.20837,-0.07830) -- cycle;
\fill[densityink!43.467!white] (-1.19978,0.00000) -- (-1.18976,0.10120) -- (-1.17973,0.14081) -- (-1.16971,0.16964) -- (-1.15969,0.19262) -- (-1.14966,0.21171) -- (-1.13964,0.22790) -- (-1.12961,0.24182) -- (-1.11959,0.25386) -- (-1.10956,0.26431) -- (-1.09954,0.27338) -- (-1.08951,0.28121) -- (-1.07949,0.28794) -- (-1.06946,0.29366) -- (-1.05944,0.29846) -- (-1.04942,0.30240) -- (-1.03939,0.30552) -- (-1.02937,0.30789) -- (-1.01934,0.30953) -- (-1.00932,0.31048) -- (-0.99929,0.31076) -- (-0.98927,0.31039) -- (-0.97924,0.30940) -- (-0.96922,0.30779) -- (-0.95919,0.30557) -- (-0.94917,0.30276) -- (-0.93915,0.29935) -- (-0.92912,0.29534) -- (-0.91910,0.29072) -- (-0.90907,0.28549) -- (-0.89905,0.27963) -- (-0.88902,0.27312) -- (-0.87900,0.26594) -- (-0.86897,0.25804) -- (-0.85895,0.24939) -- (-0.84892,0.23992) -- (-0.83890,0.22954) -- (-0.82888,0.21817) -- (-0.81885,0.20565) -- (-0.80883,0.19179) -- (-0.79880,0.17629) -- (-0.78878,0.15872) -- (-0.77875,0.13832) -- (-0.76873,0.11361) -- (-0.75870,0.08079) -- (-0.74868,0.00000) -- (-0.75369,-0.05728) -- (-0.76372,-0.09867) -- (-0.77374,-0.12665) -- (-0.78376,-0.14894) -- (-0.79379,-0.16781) -- (-0.80381,-0.18427) -- (-0.81384,-0.19890) -- (-0.82386,-0.21206) -- (-0.83389,-0.22399) -- (-0.84391,-0.23485) -- (-0.85394,-0.24476) -- (-0.86396,-0.25382) -- (-0.87399,-0.26208) -- (-0.88401,-0.26962) -- (-0.89403,-0.27646) -- (-0.90406,-0.28264) -- (-0.91408,-0.28818) -- (-0.92411,-0.29310) -- (-0.93413,-0.29742) -- (-0.94416,-0.30113) -- (-0.95418,-0.30424) -- (-0.96421,-0.30676) -- (-0.97423,-0.30867) -- (-0.98426,-0.30997) -- (-0.99428,-0.31065) -- (-1.00430,-0.31070) -- (-1.01433,-0.31009) -- (-1.02435,-0.30880) -- (-1.03438,-0.30680) -- (-1.04440,-0.30406) -- (-1.05443,-0.30053) -- (-1.06445,-0.29617) -- (-1.07448,-0.29092) -- (-1.08450,-0.28471) -- (-1.09453,-0.27744) -- (-1.10455,-0.26901) -- (-1.11457,-0.25927) -- (-1.12460,-0.24806) -- (-1.13462,-0.23512) -- (-1.14465,-0.22012) -- (-1.15467,-0.20258) -- (-1.16470,-0.18171) -- (-1.17472,-0.15615) -- (-1.18475,-0.12294) -- (-1.19477,-0.07213) -- cycle;
\fill[densityink!54.334!white] (1.19978,0.00000) -- (1.18976,0.10120) -- (1.17973,0.14081) -- (1.16971,0.16964) -- (1.15969,0.19262) -- (1.14966,0.21171) -- (1.13964,0.22790) -- (1.12961,0.24182) -- (1.11959,0.25386) -- (1.10956,0.26431) -- (1.09954,0.27338) -- (1.08951,0.28121) -- (1.07949,0.28794) -- (1.06946,0.29366) -- (1.05944,0.29846) -- (1.04942,0.30240) -- (1.03939,0.30552) -- (1.02937,0.30789) -- (1.01934,0.30953) -- (1.00932,0.31048) -- (0.99929,0.31076) -- (0.98927,0.31039) -- (0.97924,0.30940) -- (0.96922,0.30779) -- (0.95919,0.30557) -- (0.94917,0.30276) -- (0.93915,0.29935) -- (0.92912,0.29534) -- (0.91910,0.29072) -- (0.90907,0.28549) -- (0.89905,0.27963) -- (0.88902,0.27312) -- (0.87900,0.26594) -- (0.86897,0.25804) -- (0.85895,0.24939) -- (0.84892,0.23992) -- (0.83890,0.22954) -- (0.82888,0.21817) -- (0.81885,0.20565) -- (0.80883,0.19179) -- (0.79880,0.17629) -- (0.78878,0.15872) -- (0.77875,0.13832) -- (0.76873,0.11361) -- (0.75870,0.08079) -- (0.74868,0.00000) -- (0.75369,-0.05728) -- (0.76372,-0.09867) -- (0.77374,-0.12665) -- (0.78376,-0.14894) -- (0.79379,-0.16781) -- (0.80381,-0.18427) -- (0.81384,-0.19890) -- (0.82386,-0.21206) -- (0.83389,-0.22399) -- (0.84391,-0.23485) -- (0.85394,-0.24476) -- (0.86396,-0.25382) -- (0.87399,-0.26208) -- (0.88401,-0.26962) -- (0.89403,-0.27646) -- (0.90406,-0.28264) -- (0.91408,-0.28818) -- (0.92411,-0.29310) -- (0.93413,-0.29742) -- (0.94416,-0.30113) -- (0.95418,-0.30424) -- (0.96421,-0.30676) -- (0.97423,-0.30867) -- (0.98426,-0.30997) -- (0.99428,-0.31065) -- (1.00430,-0.31070) -- (1.01433,-0.31009) -- (1.02435,-0.30880) -- (1.03438,-0.30680) -- (1.04440,-0.30406) -- (1.05443,-0.30053) -- (1.06445,-0.29617) -- (1.07448,-0.29092) -- (1.08450,-0.28471) -- (1.09453,-0.27744) -- (1.10455,-0.26901) -- (1.11457,-0.25927) -- (1.12460,-0.24806) -- (1.13462,-0.23512) -- (1.14465,-0.22012) -- (1.15467,-0.20258) -- (1.16470,-0.18171) -- (1.17472,-0.15615) -- (1.18475,-0.12294) -- (1.19477,-0.07213) -- cycle;
\fill[densityink!46.133!white] (-1.18561,0.00000) -- (-1.17640,0.09270) -- (-1.16718,0.12904) -- (-1.15797,0.15551) -- (-1.14875,0.17665) -- (-1.13954,0.19422) -- (-1.13032,0.20916) -- (-1.12110,0.22202) -- (-1.11189,0.23317) -- (-1.10267,0.24286) -- (-1.09346,0.25129) -- (-1.08424,0.25859) -- (-1.07503,0.26489) -- (-1.06581,0.27027) -- (-1.05660,0.27479) -- (-1.04738,0.27853) -- (-1.03817,0.28153) -- (-1.02895,0.28383) -- (-1.01974,0.28547) -- (-1.01052,0.28646) -- (-1.00131,0.28685) -- (-0.99209,0.28664) -- (-0.98288,0.28585) -- (-0.97366,0.28449) -- (-0.96445,0.28257) -- (-0.95523,0.28010) -- (-0.94601,0.27707) -- (-0.93680,0.27349) -- (-0.92758,0.26934) -- (-0.91837,0.26462) -- (-0.90915,0.25932) -- (-0.89994,0.25341) -- (-0.89072,0.24686) -- (-0.88151,0.23965) -- (-0.87229,0.23173) -- (-0.86308,0.22304) -- (-0.85386,0.21351) -- (-0.84465,0.20304) -- (-0.83543,0.19149) -- (-0.82622,0.17868) -- (-0.81700,0.16433) -- (-0.80779,0.14803) -- (-0.79857,0.12908) -- (-0.78936,0.10608) -- (-0.78014,0.07547) -- (-0.77093,0.00000) -- (-0.77553,-0.05353) -- (-0.78475,-0.09215) -- (-0.79396,-0.11822) -- (-0.80318,-0.13895) -- (-0.81239,-0.15646) -- (-0.82161,-0.17172) -- (-0.83082,-0.18525) -- (-0.84004,-0.19741) -- (-0.84925,-0.20840) -- (-0.85847,-0.21839) -- (-0.86769,-0.22749) -- (-0.87690,-0.23579) -- (-0.88612,-0.24334) -- (-0.89533,-0.25022) -- (-0.90455,-0.25644) -- (-0.91376,-0.26204) -- (-0.92298,-0.26705) -- (-0.93219,-0.27148) -- (-0.94141,-0.27535) -- (-0.95062,-0.27865) -- (-0.95984,-0.28140) -- (-0.96905,-0.28360) -- (-0.97827,-0.28524) -- (-0.98748,-0.28632) -- (-0.99670,-0.28682) -- (-1.00591,-0.28673) -- (-1.01513,-0.28604) -- (-1.02434,-0.28473) -- (-1.03356,-0.28277) -- (-1.04278,-0.28012) -- (-1.05199,-0.27676) -- (-1.06121,-0.27263) -- (-1.07042,-0.26769) -- (-1.07964,-0.26186) -- (-1.08885,-0.25507) -- (-1.09807,-0.24722) -- (-1.10728,-0.23818) -- (-1.11650,-0.22779) -- (-1.12571,-0.21582) -- (-1.13493,-0.20198) -- (-1.14414,-0.18581) -- (-1.15336,-0.16661) -- (-1.16257,-0.14312) -- (-1.17179,-0.11264) -- (-1.18100,-0.06606) -- cycle;
\fill[densityink!57.666!white] (1.18561,0.00000) -- (1.17640,0.09270) -- (1.16718,0.12904) -- (1.15797,0.15551) -- (1.14875,0.17665) -- (1.13954,0.19422) -- (1.13032,0.20916) -- (1.12110,0.22202) -- (1.11189,0.23317) -- (1.10267,0.24286) -- (1.09346,0.25129) -- (1.08424,0.25859) -- (1.07503,0.26489) -- (1.06581,0.27027) -- (1.05660,0.27479) -- (1.04738,0.27853) -- (1.03817,0.28153) -- (1.02895,0.28383) -- (1.01974,0.28547) -- (1.01052,0.28646) -- (1.00131,0.28685) -- (0.99209,0.28664) -- (0.98288,0.28585) -- (0.97366,0.28449) -- (0.96445,0.28257) -- (0.95523,0.28010) -- (0.94601,0.27707) -- (0.93680,0.27349) -- (0.92758,0.26934) -- (0.91837,0.26462) -- (0.90915,0.25932) -- (0.89994,0.25341) -- (0.89072,0.24686) -- (0.88151,0.23965) -- (0.87229,0.23173) -- (0.86308,0.22304) -- (0.85386,0.21351) -- (0.84465,0.20304) -- (0.83543,0.19149) -- (0.82622,0.17868) -- (0.81700,0.16433) -- (0.80779,0.14803) -- (0.79857,0.12908) -- (0.78936,0.10608) -- (0.78014,0.07547) -- (0.77093,0.00000) -- (0.77553,-0.05353) -- (0.78475,-0.09215) -- (0.79396,-0.11822) -- (0.80318,-0.13895) -- (0.81239,-0.15646) -- (0.82161,-0.17172) -- (0.83082,-0.18525) -- (0.84004,-0.19741) -- (0.84925,-0.20840) -- (0.85847,-0.21839) -- (0.86769,-0.22749) -- (0.87690,-0.23579) -- (0.88612,-0.24334) -- (0.89533,-0.25022) -- (0.90455,-0.25644) -- (0.91376,-0.26204) -- (0.92298,-0.26705) -- (0.93219,-0.27148) -- (0.94141,-0.27535) -- (0.95062,-0.27865) -- (0.95984,-0.28140) -- (0.96905,-0.28360) -- (0.97827,-0.28524) -- (0.98748,-0.28632) -- (0.99670,-0.28682) -- (1.00591,-0.28673) -- (1.01513,-0.28604) -- (1.02434,-0.28473) -- (1.03356,-0.28277) -- (1.04278,-0.28012) -- (1.05199,-0.27676) -- (1.06121,-0.27263) -- (1.07042,-0.26769) -- (1.07964,-0.26186) -- (1.08885,-0.25507) -- (1.09807,-0.24722) -- (1.10728,-0.23818) -- (1.11650,-0.22779) -- (1.12571,-0.21582) -- (1.13493,-0.20198) -- (1.14414,-0.18581) -- (1.15336,-0.16661) -- (1.16257,-0.14312) -- (1.17179,-0.11264) -- (1.18100,-0.06606) -- cycle;
\fill[densityink!48.730!white] (-1.17127,0.00000) -- (-1.16285,0.08433) -- (-1.15444,0.11744) -- (-1.14602,0.14158) -- (-1.13760,0.16088) -- (-1.12919,0.17695) -- (-1.12077,0.19064) -- (-1.11236,0.20243) -- (-1.10394,0.21268) -- (-1.09552,0.22160) -- (-1.08711,0.22938) -- (-1.07869,0.23614) -- (-1.07028,0.24199) -- (-1.06186,0.24700) -- (-1.05344,0.25124) -- (-1.04503,0.25476) -- (-1.03661,0.25761) -- (-1.02820,0.25982) -- (-1.01978,0.26143) -- (-1.01136,0.26245) -- (-1.00295,0.26292) -- (-0.99453,0.26284) -- (-0.98612,0.26223) -- (-0.97770,0.26109) -- (-0.96928,0.25945) -- (-0.96087,0.25729) -- (-0.95245,0.25462) -- (-0.94404,0.25144) -- (-0.93562,0.24775) -- (-0.92720,0.24352) -- (-0.91879,0.23875) -- (-0.91037,0.23342) -- (-0.90196,0.22750) -- (-0.89354,0.22096) -- (-0.88512,0.21376) -- (-0.87671,0.20585) -- (-0.86829,0.19715) -- (-0.85988,0.18757) -- (-0.85146,0.17699) -- (-0.84304,0.16523) -- (-0.83463,0.15205) -- (-0.82621,0.13704) -- (-0.81780,0.11955) -- (-0.80938,0.09830) -- (-0.80096,0.06998) -- (-0.79255,0.00000) -- (-0.79676,-0.04964) -- (-0.80517,-0.08542) -- (-0.81359,-0.10952) -- (-0.82200,-0.12866) -- (-0.83042,-0.14480) -- (-0.83884,-0.15884) -- (-0.84725,-0.17127) -- (-0.85567,-0.18242) -- (-0.86408,-0.19248) -- (-0.87250,-0.20160) -- (-0.88092,-0.20990) -- (-0.88933,-0.21745) -- (-0.89775,-0.22431) -- (-0.90616,-0.23053) -- (-0.91458,-0.23616) -- (-0.92300,-0.24120) -- (-0.93141,-0.24570) -- (-0.93983,-0.24966) -- (-0.94824,-0.25310) -- (-0.95666,-0.25602) -- (-0.96508,-0.25843) -- (-0.97349,-0.26034) -- (-0.98191,-0.26173) -- (-0.99032,-0.26260) -- (-0.99874,-0.26294) -- (-1.00716,-0.26275) -- (-1.01557,-0.26201) -- (-1.02399,-0.26070) -- (-1.03240,-0.25879) -- (-1.04082,-0.25627) -- (-1.04924,-0.25309) -- (-1.05765,-0.24921) -- (-1.06607,-0.24459) -- (-1.07448,-0.23918) -- (-1.08290,-0.23288) -- (-1.09132,-0.22563) -- (-1.09973,-0.21729) -- (-1.10815,-0.20773) -- (-1.11656,-0.19675) -- (-1.12498,-0.18406) -- (-1.13340,-0.16926) -- (-1.14181,-0.15171) -- (-1.15023,-0.13027) -- (-1.15864,-0.10249) -- (-1.16706,-0.06009) -- cycle;
\fill[densityink!60.912!white] (1.17127,0.00000) -- (1.16285,0.08433) -- (1.15444,0.11744) -- (1.14602,0.14158) -- (1.13760,0.16088) -- (1.12919,0.17695) -- (1.12077,0.19064) -- (1.11236,0.20243) -- (1.10394,0.21268) -- (1.09552,0.22160) -- (1.08711,0.22938) -- (1.07869,0.23614) -- (1.07028,0.24199) -- (1.06186,0.24700) -- (1.05344,0.25124) -- (1.04503,0.25476) -- (1.03661,0.25761) -- (1.02820,0.25982) -- (1.01978,0.26143) -- (1.01136,0.26245) -- (1.00295,0.26292) -- (0.99453,0.26284) -- (0.98612,0.26223) -- (0.97770,0.26109) -- (0.96928,0.25945) -- (0.96087,0.25729) -- (0.95245,0.25462) -- (0.94404,0.25144) -- (0.93562,0.24775) -- (0.92720,0.24352) -- (0.91879,0.23875) -- (0.91037,0.23342) -- (0.90196,0.22750) -- (0.89354,0.22096) -- (0.88512,0.21376) -- (0.87671,0.20585) -- (0.86829,0.19715) -- (0.85988,0.18757) -- (0.85146,0.17699) -- (0.84304,0.16523) -- (0.83463,0.15205) -- (0.82621,0.13704) -- (0.81780,0.11955) -- (0.80938,0.09830) -- (0.80096,0.06998) -- (0.79255,0.00000) -- (0.79676,-0.04964) -- (0.80517,-0.08542) -- (0.81359,-0.10952) -- (0.82200,-0.12866) -- (0.83042,-0.14480) -- (0.83884,-0.15884) -- (0.84725,-0.17127) -- (0.85567,-0.18242) -- (0.86408,-0.19248) -- (0.87250,-0.20160) -- (0.88092,-0.20990) -- (0.88933,-0.21745) -- (0.89775,-0.22431) -- (0.90616,-0.23053) -- (0.91458,-0.23616) -- (0.92300,-0.24120) -- (0.93141,-0.24570) -- (0.93983,-0.24966) -- (0.94824,-0.25310) -- (0.95666,-0.25602) -- (0.96508,-0.25843) -- (0.97349,-0.26034) -- (0.98191,-0.26173) -- (0.99032,-0.26260) -- (0.99874,-0.26294) -- (1.00716,-0.26275) -- (1.01557,-0.26201) -- (1.02399,-0.26070) -- (1.03240,-0.25879) -- (1.04082,-0.25627) -- (1.04924,-0.25309) -- (1.05765,-0.24921) -- (1.06607,-0.24459) -- (1.07448,-0.23918) -- (1.08290,-0.23288) -- (1.09132,-0.22563) -- (1.09973,-0.21729) -- (1.10815,-0.20773) -- (1.11656,-0.19675) -- (1.12498,-0.18406) -- (1.13340,-0.16926) -- (1.14181,-0.15171) -- (1.15023,-0.13027) -- (1.15864,-0.10249) -- (1.16706,-0.06009) -- cycle;
\fill[densityink!51.228!white] (-1.15675,0.00000) -- (-1.14912,0.07609) -- (-1.14150,0.10600) -- (-1.13387,0.12784) -- (-1.12624,0.14532) -- (-1.11862,0.15989) -- (-1.11099,0.17232) -- (-1.10337,0.18305) -- (-1.09574,0.19239) -- (-1.08812,0.20054) -- (-1.08049,0.20766) -- (-1.07286,0.21386) -- (-1.06524,0.21924) -- (-1.05761,0.22387) -- (-1.04999,0.22780) -- (-1.04236,0.23108) -- (-1.03474,0.23376) -- (-1.02711,0.23587) -- (-1.01949,0.23742) -- (-1.01186,0.23845) -- (-1.00423,0.23897) -- (-0.99661,0.23900) -- (-0.98898,0.23854) -- (-0.98136,0.23761) -- (-0.97373,0.23622) -- (-0.96611,0.23436) -- (-0.95848,0.23203) -- (-0.95086,0.22923) -- (-0.94323,0.22596) -- (-0.93560,0.22220) -- (-0.92798,0.21795) -- (-0.92035,0.21318) -- (-0.91273,0.20787) -- (-0.90510,0.20199) -- (-0.89748,0.19550) -- (-0.88985,0.18835) -- (-0.88223,0.18048) -- (-0.87460,0.17179) -- (-0.86697,0.16218) -- (-0.85935,0.15148) -- (-0.85172,0.13946) -- (-0.84410,0.12576) -- (-0.83647,0.10977) -- (-0.82885,0.09030) -- (-0.82122,0.06432) -- (-0.81360,0.00000) -- (-0.81741,-0.04564) -- (-0.82503,-0.07849) -- (-0.83266,-0.10058) -- (-0.84029,-0.11810) -- (-0.84791,-0.13285) -- (-0.85554,-0.14566) -- (-0.86316,-0.15698) -- (-0.87079,-0.16711) -- (-0.87841,-0.17624) -- (-0.88604,-0.18451) -- (-0.89366,-0.19201) -- (-0.90129,-0.19883) -- (-0.90892,-0.20500) -- (-0.91654,-0.21060) -- (-0.92417,-0.21563) -- (-0.93179,-0.22014) -- (-0.93942,-0.22414) -- (-0.94704,-0.22766) -- (-0.95467,-0.23069) -- (-0.96229,-0.23325) -- (-0.96992,-0.23534) -- (-0.97755,-0.23697) -- (-0.98517,-0.23814) -- (-0.99280,-0.23883) -- (-1.00042,-0.23904) -- (-1.00805,-0.23877) -- (-1.01567,-0.23800) -- (-1.02330,-0.23671) -- (-1.03092,-0.23488) -- (-1.03855,-0.23250) -- (-1.04618,-0.22952) -- (-1.05380,-0.22592) -- (-1.06143,-0.22164) -- (-1.06905,-0.21665) -- (-1.07668,-0.21087) -- (-1.08430,-0.20422) -- (-1.09193,-0.19660) -- (-1.09955,-0.18788) -- (-1.10718,-0.17787) -- (-1.11481,-0.16634) -- (-1.12243,-0.15291) -- (-1.13006,-0.13701) -- (-1.13768,-0.11760) -- (-1.14531,-0.09249) -- (-1.15293,-0.05421) -- cycle;
\fill[densityink!64.035!white] (1.15675,0.00000) -- (1.14912,0.07609) -- (1.14150,0.10600) -- (1.13387,0.12784) -- (1.12624,0.14532) -- (1.11862,0.15989) -- (1.11099,0.17232) -- (1.10337,0.18305) -- (1.09574,0.19239) -- (1.08812,0.20054) -- (1.08049,0.20766) -- (1.07286,0.21386) -- (1.06524,0.21924) -- (1.05761,0.22387) -- (1.04999,0.22780) -- (1.04236,0.23108) -- (1.03474,0.23376) -- (1.02711,0.23587) -- (1.01949,0.23742) -- (1.01186,0.23845) -- (1.00423,0.23897) -- (0.99661,0.23900) -- (0.98898,0.23854) -- (0.98136,0.23761) -- (0.97373,0.23622) -- (0.96611,0.23436) -- (0.95848,0.23203) -- (0.95086,0.22923) -- (0.94323,0.22596) -- (0.93560,0.22220) -- (0.92798,0.21795) -- (0.92035,0.21318) -- (0.91273,0.20787) -- (0.90510,0.20199) -- (0.89748,0.19550) -- (0.88985,0.18835) -- (0.88223,0.18048) -- (0.87460,0.17179) -- (0.86697,0.16218) -- (0.85935,0.15148) -- (0.85172,0.13946) -- (0.84410,0.12576) -- (0.83647,0.10977) -- (0.82885,0.09030) -- (0.82122,0.06432) -- (0.81360,0.00000) -- (0.81741,-0.04564) -- (0.82503,-0.07849) -- (0.83266,-0.10058) -- (0.84029,-0.11810) -- (0.84791,-0.13285) -- (0.85554,-0.14566) -- (0.86316,-0.15698) -- (0.87079,-0.16711) -- (0.87841,-0.17624) -- (0.88604,-0.18451) -- (0.89366,-0.19201) -- (0.90129,-0.19883) -- (0.90892,-0.20500) -- (0.91654,-0.21060) -- (0.92417,-0.21563) -- (0.93179,-0.22014) -- (0.93942,-0.22414) -- (0.94704,-0.22766) -- (0.95467,-0.23069) -- (0.96229,-0.23325) -- (0.96992,-0.23534) -- (0.97755,-0.23697) -- (0.98517,-0.23814) -- (0.99280,-0.23883) -- (1.00042,-0.23904) -- (1.00805,-0.23877) -- (1.01567,-0.23800) -- (1.02330,-0.23671) -- (1.03092,-0.23488) -- (1.03855,-0.23250) -- (1.04618,-0.22952) -- (1.05380,-0.22592) -- (1.06143,-0.22164) -- (1.06905,-0.21665) -- (1.07668,-0.21087) -- (1.08430,-0.20422) -- (1.09193,-0.19660) -- (1.09955,-0.18788) -- (1.10718,-0.17787) -- (1.11481,-0.16634) -- (1.12243,-0.15291) -- (1.13006,-0.13701) -- (1.13768,-0.11760) -- (1.14531,-0.09249) -- (1.15293,-0.05421) -- cycle;
\fill[densityink!53.599!white] (-1.14204,0.00000) -- (-1.13520,0.06797) -- (-1.12835,0.09472) -- (-1.12151,0.11427) -- (-1.11467,0.12995) -- (-1.10783,0.14303) -- (-1.10098,0.15420) -- (-1.09414,0.16387) -- (-1.08730,0.17229) -- (-1.08045,0.17966) -- (-1.07361,0.18611) -- (-1.06677,0.19174) -- (-1.05993,0.19664) -- (-1.05308,0.20087) -- (-1.04624,0.20447) -- (-1.03940,0.20750) -- (-1.03255,0.20999) -- (-1.02571,0.21197) -- (-1.01887,0.21345) -- (-1.01203,0.21446) -- (-1.00518,0.21502) -- (-0.99834,0.21513) -- (-0.99150,0.21481) -- (-0.98466,0.21406) -- (-0.97781,0.21289) -- (-0.97097,0.21130) -- (-0.96413,0.20929) -- (-0.95728,0.20686) -- (-0.95044,0.20399) -- (-0.94360,0.20069) -- (-0.93676,0.19694) -- (-0.92991,0.19271) -- (-0.92307,0.18800) -- (-0.91623,0.18276) -- (-0.90938,0.17697) -- (-0.90254,0.17057) -- (-0.89570,0.16352) -- (-0.88886,0.15572) -- (-0.88201,0.14708) -- (-0.87517,0.13744) -- (-0.86833,0.12659) -- (-0.86148,0.11421) -- (-0.85464,0.09973) -- (-0.84780,0.08209) -- (-0.84096,0.05850) -- (-0.83411,0.00000) -- (-0.83753,-0.04152) -- (-0.84438,-0.07137) -- (-0.85122,-0.09141) -- (-0.85806,-0.10728) -- (-0.86491,-0.12062) -- (-0.87175,-0.13218) -- (-0.87859,-0.14239) -- (-0.88543,-0.15151) -- (-0.89228,-0.15972) -- (-0.89912,-0.16713) -- (-0.90596,-0.17385) -- (-0.91281,-0.17994) -- (-0.91965,-0.18544) -- (-0.92649,-0.19042) -- (-0.93333,-0.19488) -- (-0.94018,-0.19887) -- (-0.94702,-0.20240) -- (-0.95386,-0.20548) -- (-0.96071,-0.20813) -- (-0.96755,-0.21035) -- (-0.97439,-0.21215) -- (-0.98123,-0.21353) -- (-0.98808,-0.21449) -- (-0.99492,-0.21502) -- (-1.00176,-0.21513) -- (-1.00861,-0.21479) -- (-1.01545,-0.21401) -- (-1.02229,-0.21277) -- (-1.02913,-0.21104) -- (-1.03598,-0.20881) -- (-1.04282,-0.20606) -- (-1.04966,-0.20274) -- (-1.05650,-0.19883) -- (-1.06335,-0.19428) -- (-1.07019,-0.18902) -- (-1.07703,-0.18299) -- (-1.08388,-0.17610) -- (-1.09072,-0.16822) -- (-1.09756,-0.15921) -- (-1.10440,-0.14883) -- (-1.11125,-0.13676) -- (-1.11809,-0.12249) -- (-1.12493,-0.10511) -- (-1.13178,-0.08264) -- (-1.13862,-0.04841) -- cycle;
\fill[densityink!66.999!white] (1.14204,0.00000) -- (1.13520,0.06797) -- (1.12835,0.09472) -- (1.12151,0.11427) -- (1.11467,0.12995) -- (1.10783,0.14303) -- (1.10098,0.15420) -- (1.09414,0.16387) -- (1.08730,0.17229) -- (1.08045,0.17966) -- (1.07361,0.18611) -- (1.06677,0.19174) -- (1.05993,0.19664) -- (1.05308,0.20087) -- (1.04624,0.20447) -- (1.03940,0.20750) -- (1.03255,0.20999) -- (1.02571,0.21197) -- (1.01887,0.21345) -- (1.01203,0.21446) -- (1.00518,0.21502) -- (0.99834,0.21513) -- (0.99150,0.21481) -- (0.98466,0.21406) -- (0.97781,0.21289) -- (0.97097,0.21130) -- (0.96413,0.20929) -- (0.95728,0.20686) -- (0.95044,0.20399) -- (0.94360,0.20069) -- (0.93676,0.19694) -- (0.92991,0.19271) -- (0.92307,0.18800) -- (0.91623,0.18276) -- (0.90938,0.17697) -- (0.90254,0.17057) -- (0.89570,0.16352) -- (0.88886,0.15572) -- (0.88201,0.14708) -- (0.87517,0.13744) -- (0.86833,0.12659) -- (0.86148,0.11421) -- (0.85464,0.09973) -- (0.84780,0.08209) -- (0.84096,0.05850) -- (0.83411,0.00000) -- (0.83753,-0.04152) -- (0.84438,-0.07137) -- (0.85122,-0.09141) -- (0.85806,-0.10728) -- (0.86491,-0.12062) -- (0.87175,-0.13218) -- (0.87859,-0.14239) -- (0.88543,-0.15151) -- (0.89228,-0.15972) -- (0.89912,-0.16713) -- (0.90596,-0.17385) -- (0.91281,-0.17994) -- (0.91965,-0.18544) -- (0.92649,-0.19042) -- (0.93333,-0.19488) -- (0.94018,-0.19887) -- (0.94702,-0.20240) -- (0.95386,-0.20548) -- (0.96071,-0.20813) -- (0.96755,-0.21035) -- (0.97439,-0.21215) -- (0.98123,-0.21353) -- (0.98808,-0.21449) -- (0.99492,-0.21502) -- (1.00176,-0.21513) -- (1.00861,-0.21479) -- (1.01545,-0.21401) -- (1.02229,-0.21277) -- (1.02913,-0.21104) -- (1.03598,-0.20881) -- (1.04282,-0.20606) -- (1.04966,-0.20274) -- (1.05650,-0.19883) -- (1.06335,-0.19428) -- (1.07019,-0.18902) -- (1.07703,-0.18299) -- (1.08388,-0.17610) -- (1.09072,-0.16822) -- (1.09756,-0.15921) -- (1.10440,-0.14883) -- (1.11125,-0.13676) -- (1.11809,-0.12249) -- (1.12493,-0.10511) -- (1.13178,-0.08264) -- (1.13862,-0.04841) -- cycle;
\fill[densityink!55.813!white] (-1.12714,0.00000) -- (-1.12108,0.05996) -- (-1.11501,0.08359) -- (-1.10894,0.10089) -- (-1.10288,0.11477) -- (-1.09681,0.12637) -- (-1.09074,0.13629) -- (-1.08467,0.14489) -- (-1.07861,0.15239) -- (-1.07254,0.15896) -- (-1.06647,0.16473) -- (-1.06041,0.16978) -- (-1.05434,0.17418) -- (-1.04827,0.17800) -- (-1.04221,0.18126) -- (-1.03614,0.18402) -- (-1.03007,0.18630) -- (-1.02401,0.18812) -- (-1.01794,0.18952) -- (-1.01187,0.19049) -- (-1.00581,0.19106) -- (-0.99974,0.19124) -- (-0.99367,0.19103) -- (-0.98761,0.19044) -- (-0.98154,0.18948) -- (-0.97547,0.18814) -- (-0.96941,0.18643) -- (-0.96334,0.18434) -- (-0.95727,0.18186) -- (-0.95121,0.17899) -- (-0.94514,0.17572) -- (-0.93907,0.17202) -- (-0.93301,0.16789) -- (-0.92694,0.16328) -- (-0.92087,0.15818) -- (-0.91481,0.15253) -- (-0.90874,0.14629) -- (-0.90267,0.13937) -- (-0.89660,0.13170) -- (-0.89054,0.12312) -- (-0.88447,0.11346) -- (-0.87840,0.10241) -- (-0.87234,0.08947) -- (-0.86627,0.07367) -- (-0.86020,0.05252) -- (-0.85414,0.00000) -- (-0.85717,-0.03729) -- (-0.86324,-0.06407) -- (-0.86930,-0.08202) -- (-0.87537,-0.09622) -- (-0.88144,-0.10813) -- (-0.88750,-0.11844) -- (-0.89357,-0.12753) -- (-0.89964,-0.13564) -- (-0.90570,-0.14292) -- (-0.91177,-0.14949) -- (-0.91784,-0.15542) -- (-0.92391,-0.16080) -- (-0.92997,-0.16565) -- (-0.93604,-0.17001) -- (-0.94211,-0.17393) -- (-0.94817,-0.17741) -- (-0.95424,-0.18048) -- (-0.96031,-0.18315) -- (-0.96637,-0.18543) -- (-0.97244,-0.18733) -- (-0.97851,-0.18886) -- (-0.98457,-0.19001) -- (-0.99064,-0.19078) -- (-0.99671,-0.19118) -- (-1.00277,-0.19120) -- (-1.00884,-0.19082) -- (-1.01491,-0.19005) -- (-1.02097,-0.18887) -- (-1.02704,-0.18727) -- (-1.03311,-0.18522) -- (-1.03917,-0.18270) -- (-1.04524,-0.17970) -- (-1.05131,-0.17616) -- (-1.05737,-0.17206) -- (-1.06344,-0.16734) -- (-1.06951,-0.16194) -- (-1.07557,-0.15578) -- (-1.08164,-0.14876) -- (-1.08771,-0.14074) -- (-1.09377,-0.13151) -- (-1.09984,-0.12081) -- (-1.10591,-0.10816) -- (-1.11198,-0.09278) -- (-1.11804,-0.07292) -- (-1.12411,-0.04270) -- cycle;
\fill[densityink!69.766!white] (1.12714,0.00000) -- (1.12108,0.05996) -- (1.11501,0.08359) -- (1.10894,0.10089) -- (1.10288,0.11477) -- (1.09681,0.12637) -- (1.09074,0.13629) -- (1.08467,0.14489) -- (1.07861,0.15239) -- (1.07254,0.15896) -- (1.06647,0.16473) -- (1.06041,0.16978) -- (1.05434,0.17418) -- (1.04827,0.17800) -- (1.04221,0.18126) -- (1.03614,0.18402) -- (1.03007,0.18630) -- (1.02401,0.18812) -- (1.01794,0.18952) -- (1.01187,0.19049) -- (1.00581,0.19106) -- (0.99974,0.19124) -- (0.99367,0.19103) -- (0.98761,0.19044) -- (0.98154,0.18948) -- (0.97547,0.18814) -- (0.96941,0.18643) -- (0.96334,0.18434) -- (0.95727,0.18186) -- (0.95121,0.17899) -- (0.94514,0.17572) -- (0.93907,0.17202) -- (0.93301,0.16789) -- (0.92694,0.16328) -- (0.92087,0.15818) -- (0.91481,0.15253) -- (0.90874,0.14629) -- (0.90267,0.13937) -- (0.89660,0.13170) -- (0.89054,0.12312) -- (0.88447,0.11346) -- (0.87840,0.10241) -- (0.87234,0.08947) -- (0.86627,0.07367) -- (0.86020,0.05252) -- (0.85414,0.00000) -- (0.85717,-0.03729) -- (0.86324,-0.06407) -- (0.86930,-0.08202) -- (0.87537,-0.09622) -- (0.88144,-0.10813) -- (0.88750,-0.11844) -- (0.89357,-0.12753) -- (0.89964,-0.13564) -- (0.90570,-0.14292) -- (0.91177,-0.14949) -- (0.91784,-0.15542) -- (0.92391,-0.16080) -- (0.92997,-0.16565) -- (0.93604,-0.17001) -- (0.94211,-0.17393) -- (0.94817,-0.17741) -- (0.95424,-0.18048) -- (0.96031,-0.18315) -- (0.96637,-0.18543) -- (0.97244,-0.18733) -- (0.97851,-0.18886) -- (0.98457,-0.19001) -- (0.99064,-0.19078) -- (0.99671,-0.19118) -- (1.00277,-0.19120) -- (1.00884,-0.19082) -- (1.01491,-0.19005) -- (1.02097,-0.18887) -- (1.02704,-0.18727) -- (1.03311,-0.18522) -- (1.03917,-0.18270) -- (1.04524,-0.17970) -- (1.05131,-0.17616) -- (1.05737,-0.17206) -- (1.06344,-0.16734) -- (1.06951,-0.16194) -- (1.07557,-0.15578) -- (1.08164,-0.14876) -- (1.08771,-0.14074) -- (1.09377,-0.13151) -- (1.09984,-0.12081) -- (1.10591,-0.10816) -- (1.11198,-0.09278) -- (1.11804,-0.07292) -- (1.12411,-0.04270) -- cycle;
\fill[densityink!57.842!white] (-1.11204,0.00000) -- (-1.10675,0.05208) -- (-1.10145,0.07262) -- (-1.09616,0.08768) -- (-1.09086,0.09978) -- (-1.08556,0.10990) -- (-1.08027,0.11857) -- (-1.07497,0.12610) -- (-1.06967,0.13268) -- (-1.06438,0.13845) -- (-1.05908,0.14353) -- (-1.05378,0.14798) -- (-1.04849,0.15188) -- (-1.04319,0.15526) -- (-1.03789,0.15817) -- (-1.03260,0.16064) -- (-1.02730,0.16269) -- (-1.02200,0.16435) -- (-1.01671,0.16563) -- (-1.01141,0.16654) -- (-1.00611,0.16711) -- (-1.00082,0.16733) -- (-0.99552,0.16721) -- (-0.99023,0.16677) -- (-0.98493,0.16599) -- (-0.97963,0.16489) -- (-0.97434,0.16345) -- (-0.96904,0.16168) -- (-0.96374,0.15958) -- (-0.95845,0.15713) -- (-0.95315,0.15432) -- (-0.94785,0.15113) -- (-0.94256,0.14756) -- (-0.93726,0.14357) -- (-0.93196,0.13915) -- (-0.92667,0.13423) -- (-0.92137,0.12880) -- (-0.91607,0.12276) -- (-0.91078,0.11605) -- (-0.90548,0.10854) -- (-0.90019,0.10007) -- (-0.89489,0.09036) -- (-0.88959,0.07898) -- (-0.88430,0.06507) -- (-0.87900,0.04641) -- (-0.87370,0.00000) -- (-0.87635,-0.03295) -- (-0.88165,-0.05659) -- (-0.88694,-0.07242) -- (-0.89224,-0.08492) -- (-0.89754,-0.09539) -- (-0.90283,-0.10444) -- (-0.90813,-0.11241) -- (-0.91343,-0.11950) -- (-0.91872,-0.12586) -- (-0.92402,-0.13158) -- (-0.92932,-0.13675) -- (-0.93461,-0.14142) -- (-0.93991,-0.14562) -- (-0.94521,-0.14940) -- (-0.95050,-0.15277) -- (-0.95580,-0.15577) -- (-0.96109,-0.15840) -- (-0.96639,-0.16067) -- (-0.97169,-0.16261) -- (-0.97698,-0.16421) -- (-0.98228,-0.16548) -- (-0.98758,-0.16642) -- (-0.99287,-0.16703) -- (-0.99817,-0.16731) -- (-1.00347,-0.16726) -- (-1.00876,-0.16687) -- (-1.01406,-0.16613) -- (-1.01936,-0.16503) -- (-1.02465,-0.16357) -- (-1.02995,-0.16172) -- (-1.03525,-0.15946) -- (-1.04054,-0.15677) -- (-1.04584,-0.15363) -- (-1.05114,-0.15000) -- (-1.05643,-0.14583) -- (-1.06173,-0.14107) -- (-1.06702,-0.13566) -- (-1.07232,-0.12950) -- (-1.07762,-0.12247) -- (-1.08291,-0.11440) -- (-1.08821,-0.10505) -- (-1.09351,-0.09402) -- (-1.09880,-0.08062) -- (-1.10410,-0.06334) -- (-1.10940,-0.03708) -- cycle;
\fill[densityink!72.302!white] (1.11204,0.00000) -- (1.10675,0.05208) -- (1.10145,0.07262) -- (1.09616,0.08768) -- (1.09086,0.09978) -- (1.08556,0.10990) -- (1.08027,0.11857) -- (1.07497,0.12610) -- (1.06967,0.13268) -- (1.06438,0.13845) -- (1.05908,0.14353) -- (1.05378,0.14798) -- (1.04849,0.15188) -- (1.04319,0.15526) -- (1.03789,0.15817) -- (1.03260,0.16064) -- (1.02730,0.16269) -- (1.02200,0.16435) -- (1.01671,0.16563) -- (1.01141,0.16654) -- (1.00611,0.16711) -- (1.00082,0.16733) -- (0.99552,0.16721) -- (0.99023,0.16677) -- (0.98493,0.16599) -- (0.97963,0.16489) -- (0.97434,0.16345) -- (0.96904,0.16168) -- (0.96374,0.15958) -- (0.95845,0.15713) -- (0.95315,0.15432) -- (0.94785,0.15113) -- (0.94256,0.14756) -- (0.93726,0.14357) -- (0.93196,0.13915) -- (0.92667,0.13423) -- (0.92137,0.12880) -- (0.91607,0.12276) -- (0.91078,0.11605) -- (0.90548,0.10854) -- (0.90019,0.10007) -- (0.89489,0.09036) -- (0.88959,0.07898) -- (0.88430,0.06507) -- (0.87900,0.04641) -- (0.87370,0.00000) -- (0.87635,-0.03295) -- (0.88165,-0.05659) -- (0.88694,-0.07242) -- (0.89224,-0.08492) -- (0.89754,-0.09539) -- (0.90283,-0.10444) -- (0.90813,-0.11241) -- (0.91343,-0.11950) -- (0.91872,-0.12586) -- (0.92402,-0.13158) -- (0.92932,-0.13675) -- (0.93461,-0.14142) -- (0.93991,-0.14562) -- (0.94521,-0.14940) -- (0.95050,-0.15277) -- (0.95580,-0.15577) -- (0.96109,-0.15840) -- (0.96639,-0.16067) -- (0.97169,-0.16261) -- (0.97698,-0.16421) -- (0.98228,-0.16548) -- (0.98758,-0.16642) -- (0.99287,-0.16703) -- (0.99817,-0.16731) -- (1.00347,-0.16726) -- (1.00876,-0.16687) -- (1.01406,-0.16613) -- (1.01936,-0.16503) -- (1.02465,-0.16357) -- (1.02995,-0.16172) -- (1.03525,-0.15946) -- (1.04054,-0.15677) -- (1.04584,-0.15363) -- (1.05114,-0.15000) -- (1.05643,-0.14583) -- (1.06173,-0.14107) -- (1.06702,-0.13566) -- (1.07232,-0.12950) -- (1.07762,-0.12247) -- (1.08291,-0.11440) -- (1.08821,-0.10505) -- (1.09351,-0.09402) -- (1.09880,-0.08062) -- (1.10410,-0.06334) -- (1.10940,-0.03708) -- cycle;
\fill[densityink!59.661!white] (-1.09674,0.00000) -- (-1.09221,0.04430) -- (-1.08768,0.06180) -- (-1.08315,0.07464) -- (-1.07861,0.08497) -- (-1.07408,0.09363) -- (-1.06955,0.10105) -- (-1.06502,0.10750) -- (-1.06049,0.11315) -- (-1.05596,0.11812) -- (-1.05143,0.12250) -- (-1.04690,0.12635) -- (-1.04237,0.12972) -- (-1.03783,0.13266) -- (-1.03330,0.13520) -- (-1.02877,0.13736) -- (-1.02424,0.13917) -- (-1.01971,0.14064) -- (-1.01518,0.14179) -- (-1.01065,0.14263) -- (-1.00612,0.14316) -- (-1.00159,0.14341) -- (-0.99706,0.14337) -- (-0.99252,0.14304) -- (-0.98799,0.14243) -- (-0.98346,0.14154) -- (-0.97893,0.14036) -- (-0.97440,0.13890) -- (-0.96987,0.13715) -- (-0.96534,0.13510) -- (-0.96081,0.13273) -- (-0.95628,0.13005) -- (-0.95174,0.12703) -- (-0.94721,0.12365) -- (-0.94268,0.11988) -- (-0.93815,0.11570) -- (-0.93362,0.11106) -- (-0.92909,0.10590) -- (-0.92456,0.10015) -- (-0.92003,0.09371) -- (-0.91550,0.08643) -- (-0.91096,0.07808) -- (-0.90643,0.06828) -- (-0.90190,0.05627) -- (-0.89737,0.04016) -- (-0.89284,0.00000) -- (-0.89511,-0.02852) -- (-0.89964,-0.04896) -- (-0.90417,-0.06262) -- (-0.90870,-0.07340) -- (-0.91323,-0.08241) -- (-0.91776,-0.09019) -- (-0.92229,-0.09703) -- (-0.92682,-0.10311) -- (-0.93135,-0.10855) -- (-0.93589,-0.11344) -- (-0.94042,-0.11785) -- (-0.94495,-0.12182) -- (-0.94948,-0.12538) -- (-0.95401,-0.12858) -- (-0.95854,-0.13143) -- (-0.96307,-0.13395) -- (-0.96760,-0.13616) -- (-0.97213,-0.13806) -- (-0.97667,-0.13967) -- (-0.98120,-0.14099) -- (-0.98573,-0.14202) -- (-0.99026,-0.14277) -- (-0.99479,-0.14324) -- (-0.99932,-0.14342) -- (-1.00385,-0.14332) -- (-1.00838,-0.14293) -- (-1.01291,-0.14224) -- (-1.01745,-0.14125) -- (-1.02198,-0.13994) -- (-1.02651,-0.13831) -- (-1.03104,-0.13632) -- (-1.03557,-0.13398) -- (-1.04010,-0.13124) -- (-1.04463,-0.12809) -- (-1.04916,-0.12449) -- (-1.05369,-0.12038) -- (-1.05822,-0.11572) -- (-1.06276,-0.11042) -- (-1.06729,-0.10439) -- (-1.07182,-0.09748) -- (-1.07635,-0.08948) -- (-1.08088,-0.08005) -- (-1.08541,-0.06862) -- (-1.08994,-0.05389) -- (-1.09447,-0.03154) -- cycle;
\fill[densityink!74.576!white] (1.09674,0.00000) -- (1.09221,0.04430) -- (1.08768,0.06180) -- (1.08315,0.07464) -- (1.07861,0.08497) -- (1.07408,0.09363) -- (1.06955,0.10105) -- (1.06502,0.10750) -- (1.06049,0.11315) -- (1.05596,0.11812) -- (1.05143,0.12250) -- (1.04690,0.12635) -- (1.04237,0.12972) -- (1.03783,0.13266) -- (1.03330,0.13520) -- (1.02877,0.13736) -- (1.02424,0.13917) -- (1.01971,0.14064) -- (1.01518,0.14179) -- (1.01065,0.14263) -- (1.00612,0.14316) -- (1.00159,0.14341) -- (0.99706,0.14337) -- (0.99252,0.14304) -- (0.98799,0.14243) -- (0.98346,0.14154) -- (0.97893,0.14036) -- (0.97440,0.13890) -- (0.96987,0.13715) -- (0.96534,0.13510) -- (0.96081,0.13273) -- (0.95628,0.13005) -- (0.95174,0.12703) -- (0.94721,0.12365) -- (0.94268,0.11988) -- (0.93815,0.11570) -- (0.93362,0.11106) -- (0.92909,0.10590) -- (0.92456,0.10015) -- (0.92003,0.09371) -- (0.91550,0.08643) -- (0.91096,0.07808) -- (0.90643,0.06828) -- (0.90190,0.05627) -- (0.89737,0.04016) -- (0.89284,0.00000) -- (0.89511,-0.02852) -- (0.89964,-0.04896) -- (0.90417,-0.06262) -- (0.90870,-0.07340) -- (0.91323,-0.08241) -- (0.91776,-0.09019) -- (0.92229,-0.09703) -- (0.92682,-0.10311) -- (0.93135,-0.10855) -- (0.93589,-0.11344) -- (0.94042,-0.11785) -- (0.94495,-0.12182) -- (0.94948,-0.12538) -- (0.95401,-0.12858) -- (0.95854,-0.13143) -- (0.96307,-0.13395) -- (0.96760,-0.13616) -- (0.97213,-0.13806) -- (0.97667,-0.13967) -- (0.98120,-0.14099) -- (0.98573,-0.14202) -- (0.99026,-0.14277) -- (0.99479,-0.14324) -- (0.99932,-0.14342) -- (1.00385,-0.14332) -- (1.00838,-0.14293) -- (1.01291,-0.14224) -- (1.01745,-0.14125) -- (1.02198,-0.13994) -- (1.02651,-0.13831) -- (1.03104,-0.13632) -- (1.03557,-0.13398) -- (1.04010,-0.13124) -- (1.04463,-0.12809) -- (1.04916,-0.12449) -- (1.05369,-0.12038) -- (1.05822,-0.11572) -- (1.06276,-0.11042) -- (1.06729,-0.10439) -- (1.07182,-0.09748) -- (1.07635,-0.08948) -- (1.08088,-0.08005) -- (1.08541,-0.06862) -- (1.08994,-0.05389) -- (1.09447,-0.03154) -- cycle;
\fill[densityink!61.244!white] (-1.08122,0.00000) -- (-1.07745,0.03664) -- (-1.07368,0.05113) -- (-1.06991,0.06178) -- (-1.06614,0.07035) -- (-1.06237,0.07755) -- (-1.05860,0.08372) -- (-1.05483,0.08910) -- (-1.05106,0.09382) -- (-1.04729,0.09798) -- (-1.04352,0.10164) -- (-1.03975,0.10488) -- (-1.03598,0.10772) -- (-1.03221,0.11020) -- (-1.02844,0.11235) -- (-1.02467,0.11419) -- (-1.02090,0.11573) -- (-1.01713,0.11700) -- (-1.01336,0.11800) -- (-1.00959,0.11874) -- (-1.00582,0.11924) -- (-1.00205,0.11949) -- (-0.99828,0.11950) -- (-0.99451,0.11927) -- (-0.99074,0.11881) -- (-0.98697,0.11811) -- (-0.98320,0.11718) -- (-0.97943,0.11600) -- (-0.97566,0.11458) -- (-0.97189,0.11291) -- (-0.96812,0.11098) -- (-0.96435,0.10878) -- (-0.96058,0.10630) -- (-0.95681,0.10351) -- (-0.95304,0.10040) -- (-0.94927,0.09694) -- (-0.94550,0.09309) -- (-0.94173,0.08880) -- (-0.93796,0.08402) -- (-0.93419,0.07865) -- (-0.93042,0.07257) -- (-0.92665,0.06558) -- (-0.92288,0.05737) -- (-0.91911,0.04731) -- (-0.91534,0.03377) -- (-0.91158,0.00000) -- (-0.91346,-0.02399) -- (-0.91723,-0.04116) -- (-0.92100,-0.05263) -- (-0.92477,-0.06166) -- (-0.92854,-0.06920) -- (-0.93231,-0.07571) -- (-0.93608,-0.08141) -- (-0.93985,-0.08648) -- (-0.94362,-0.09100) -- (-0.94739,-0.09506) -- (-0.95116,-0.09872) -- (-0.95493,-0.10200) -- (-0.95870,-0.10494) -- (-0.96247,-0.10758) -- (-0.96624,-0.10992) -- (-0.97001,-0.11198) -- (-0.97378,-0.11378) -- (-0.97755,-0.11533) -- (-0.98132,-0.11662) -- (-0.98509,-0.11768) -- (-0.98886,-0.11849) -- (-0.99263,-0.11907) -- (-0.99640,-0.11941) -- (-1.00017,-0.11952) -- (-1.00394,-0.11939) -- (-1.00771,-0.11902) -- (-1.01148,-0.11840) -- (-1.01525,-0.11753) -- (-1.01902,-0.11640) -- (-1.02278,-0.11499) -- (-1.02655,-0.11330) -- (-1.03032,-0.11131) -- (-1.03409,-0.10900) -- (-1.03786,-0.10634) -- (-1.04163,-0.10331) -- (-1.04540,-0.09987) -- (-1.04917,-0.09596) -- (-1.05294,-0.09154) -- (-1.05671,-0.08650) -- (-1.06048,-0.08075) -- (-1.06425,-0.07409) -- (-1.06802,-0.06627) -- (-1.07179,-0.05678) -- (-1.07556,-0.04458) -- (-1.07933,-0.02608) -- cycle;
\fill[densityink!76.555!white] (1.08122,0.00000) -- (1.07745,0.03664) -- (1.07368,0.05113) -- (1.06991,0.06178) -- (1.06614,0.07035) -- (1.06237,0.07755) -- (1.05860,0.08372) -- (1.05483,0.08910) -- (1.05106,0.09382) -- (1.04729,0.09798) -- (1.04352,0.10164) -- (1.03975,0.10488) -- (1.03598,0.10772) -- (1.03221,0.11020) -- (1.02844,0.11235) -- (1.02467,0.11419) -- (1.02090,0.11573) -- (1.01713,0.11700) -- (1.01336,0.11800) -- (1.00959,0.11874) -- (1.00582,0.11924) -- (1.00205,0.11949) -- (0.99828,0.11950) -- (0.99451,0.11927) -- (0.99074,0.11881) -- (0.98697,0.11811) -- (0.98320,0.11718) -- (0.97943,0.11600) -- (0.97566,0.11458) -- (0.97189,0.11291) -- (0.96812,0.11098) -- (0.96435,0.10878) -- (0.96058,0.10630) -- (0.95681,0.10351) -- (0.95304,0.10040) -- (0.94927,0.09694) -- (0.94550,0.09309) -- (0.94173,0.08880) -- (0.93796,0.08402) -- (0.93419,0.07865) -- (0.93042,0.07257) -- (0.92665,0.06558) -- (0.92288,0.05737) -- (0.91911,0.04731) -- (0.91534,0.03377) -- (0.91158,0.00000) -- (0.91346,-0.02399) -- (0.91723,-0.04116) -- (0.92100,-0.05263) -- (0.92477,-0.06166) -- (0.92854,-0.06920) -- (0.93231,-0.07571) -- (0.93608,-0.08141) -- (0.93985,-0.08648) -- (0.94362,-0.09100) -- (0.94739,-0.09506) -- (0.95116,-0.09872) -- (0.95493,-0.10200) -- (0.95870,-0.10494) -- (0.96247,-0.10758) -- (0.96624,-0.10992) -- (0.97001,-0.11198) -- (0.97378,-0.11378) -- (0.97755,-0.11533) -- (0.98132,-0.11662) -- (0.98509,-0.11768) -- (0.98886,-0.11849) -- (0.99263,-0.11907) -- (0.99640,-0.11941) -- (1.00017,-0.11952) -- (1.00394,-0.11939) -- (1.00771,-0.11902) -- (1.01148,-0.11840) -- (1.01525,-0.11753) -- (1.01902,-0.11640) -- (1.02278,-0.11499) -- (1.02655,-0.11330) -- (1.03032,-0.11131) -- (1.03409,-0.10900) -- (1.03786,-0.10634) -- (1.04163,-0.10331) -- (1.04540,-0.09987) -- (1.04917,-0.09596) -- (1.05294,-0.09154) -- (1.05671,-0.08650) -- (1.06048,-0.08075) -- (1.06425,-0.07409) -- (1.06802,-0.06627) -- (1.07179,-0.05678) -- (1.07556,-0.04458) -- (1.07933,-0.02608) -- cycle;
\fill[densityink!62.570!white] (-1.06547,0.00000) -- (-1.06246,0.02909) -- (-1.05945,0.04061) -- (-1.05643,0.04908) -- (-1.05342,0.05591) -- (-1.05041,0.06165) -- (-1.04740,0.06659) -- (-1.04439,0.07089) -- (-1.04137,0.07467) -- (-1.03836,0.07801) -- (-1.03535,0.08096) -- (-1.03234,0.08357) -- (-1.02933,0.08586) -- (-1.02631,0.08787) -- (-1.02330,0.08962) -- (-1.02029,0.09112) -- (-1.01728,0.09239) -- (-1.01427,0.09343) -- (-1.01125,0.09427) -- (-1.00824,0.09490) -- (-1.00523,0.09533) -- (-1.00222,0.09557) -- (-0.99921,0.09561) -- (-0.99620,0.09547) -- (-0.99318,0.09513) -- (-0.99017,0.09461) -- (-0.98716,0.09390) -- (-0.98415,0.09300) -- (-0.98114,0.09189) -- (-0.97812,0.09059) -- (-0.97511,0.08908) -- (-0.97210,0.08734) -- (-0.96909,0.08538) -- (-0.96608,0.08318) -- (-0.96306,0.08071) -- (-0.96005,0.07796) -- (-0.95704,0.07489) -- (-0.95403,0.07147) -- (-0.95102,0.06765) -- (-0.94800,0.06335) -- (-0.94499,0.05848) -- (-0.94198,0.05287) -- (-0.93897,0.04627) -- (-0.93596,0.03817) -- (-0.93294,0.02726) -- (-0.92993,0.00000) -- (-0.93144,-0.01937) -- (-0.93445,-0.03322) -- (-0.93746,-0.04246) -- (-0.94047,-0.04972) -- (-0.94349,-0.05578) -- (-0.94650,-0.06099) -- (-0.94951,-0.06556) -- (-0.95252,-0.06961) -- (-0.95553,-0.07323) -- (-0.95855,-0.07647) -- (-0.96156,-0.07937) -- (-0.96457,-0.08198) -- (-0.96758,-0.08431) -- (-0.97059,-0.08639) -- (-0.97361,-0.08824) -- (-0.97662,-0.08986) -- (-0.97963,-0.09127) -- (-0.98264,-0.09247) -- (-0.98565,-0.09347) -- (-0.98867,-0.09428) -- (-0.99168,-0.09490) -- (-0.99469,-0.09532) -- (-0.99770,-0.09556) -- (-1.00071,-0.09561) -- (-1.00372,-0.09547) -- (-1.00674,-0.09514) -- (-1.00975,-0.09461) -- (-1.01276,-0.09388) -- (-1.01577,-0.09294) -- (-1.01878,-0.09178) -- (-1.02180,-0.09040) -- (-1.02481,-0.08878) -- (-1.02782,-0.08690) -- (-1.03083,-0.08475) -- (-1.03384,-0.08230) -- (-1.03686,-0.07953) -- (-1.03987,-0.07639) -- (-1.04288,-0.07284) -- (-1.04589,-0.06881) -- (-1.04890,-0.06421) -- (-1.05192,-0.05890) -- (-1.05493,-0.05266) -- (-1.05794,-0.04510) -- (-1.06095,-0.03540) -- (-1.06396,-0.02070) -- cycle;
\fill[densityink!78.213!white] (1.06547,0.00000) -- (1.06246,0.02909) -- (1.05945,0.04061) -- (1.05643,0.04908) -- (1.05342,0.05591) -- (1.05041,0.06165) -- (1.04740,0.06659) -- (1.04439,0.07089) -- (1.04137,0.07467) -- (1.03836,0.07801) -- (1.03535,0.08096) -- (1.03234,0.08357) -- (1.02933,0.08586) -- (1.02631,0.08787) -- (1.02330,0.08962) -- (1.02029,0.09112) -- (1.01728,0.09239) -- (1.01427,0.09343) -- (1.01125,0.09427) -- (1.00824,0.09490) -- (1.00523,0.09533) -- (1.00222,0.09557) -- (0.99921,0.09561) -- (0.99620,0.09547) -- (0.99318,0.09513) -- (0.99017,0.09461) -- (0.98716,0.09390) -- (0.98415,0.09300) -- (0.98114,0.09189) -- (0.97812,0.09059) -- (0.97511,0.08908) -- (0.97210,0.08734) -- (0.96909,0.08538) -- (0.96608,0.08318) -- (0.96306,0.08071) -- (0.96005,0.07796) -- (0.95704,0.07489) -- (0.95403,0.07147) -- (0.95102,0.06765) -- (0.94800,0.06335) -- (0.94499,0.05848) -- (0.94198,0.05287) -- (0.93897,0.04627) -- (0.93596,0.03817) -- (0.93294,0.02726) -- (0.92993,0.00000) -- (0.93144,-0.01937) -- (0.93445,-0.03322) -- (0.93746,-0.04246) -- (0.94047,-0.04972) -- (0.94349,-0.05578) -- (0.94650,-0.06099) -- (0.94951,-0.06556) -- (0.95252,-0.06961) -- (0.95553,-0.07323) -- (0.95855,-0.07647) -- (0.96156,-0.07937) -- (0.96457,-0.08198) -- (0.96758,-0.08431) -- (0.97059,-0.08639) -- (0.97361,-0.08824) -- (0.97662,-0.08986) -- (0.97963,-0.09127) -- (0.98264,-0.09247) -- (0.98565,-0.09347) -- (0.98867,-0.09428) -- (0.99168,-0.09490) -- (0.99469,-0.09532) -- (0.99770,-0.09556) -- (1.00071,-0.09561) -- (1.00372,-0.09547) -- (1.00674,-0.09514) -- (1.00975,-0.09461) -- (1.01276,-0.09388) -- (1.01577,-0.09294) -- (1.01878,-0.09178) -- (1.02180,-0.09040) -- (1.02481,-0.08878) -- (1.02782,-0.08690) -- (1.03083,-0.08475) -- (1.03384,-0.08230) -- (1.03686,-0.07953) -- (1.03987,-0.07639) -- (1.04288,-0.07284) -- (1.04589,-0.06881) -- (1.04890,-0.06421) -- (1.05192,-0.05890) -- (1.05493,-0.05266) -- (1.05794,-0.04510) -- (1.06095,-0.03540) -- (1.06396,-0.02070) -- cycle;
\fill[densityink!63.622!white] (-1.04948,0.00000) -- (-1.04723,0.02165) -- (-1.04497,0.03023) -- (-1.04271,0.03655) -- (-1.04046,0.04166) -- (-1.03820,0.04595) -- (-1.03594,0.04965) -- (-1.03369,0.05288) -- (-1.03143,0.05572) -- (-1.02917,0.05823) -- (-1.02692,0.06045) -- (-1.02466,0.06242) -- (-1.02241,0.06416) -- (-1.02015,0.06568) -- (-1.01789,0.06702) -- (-1.01564,0.06816) -- (-1.01338,0.06914) -- (-1.01112,0.06995) -- (-1.00887,0.07060) -- (-1.00661,0.07110) -- (-1.00435,0.07145) -- (-1.00210,0.07165) -- (-0.99984,0.07171) -- (-0.99758,0.07163) -- (-0.99533,0.07141) -- (-0.99307,0.07105) -- (-0.99081,0.07054) -- (-0.98856,0.06988) -- (-0.98630,0.06908) -- (-0.98404,0.06813) -- (-0.98179,0.06702) -- (-0.97953,0.06574) -- (-0.97727,0.06429) -- (-0.97502,0.06265) -- (-0.97276,0.06082) -- (-0.97050,0.05877) -- (-0.96825,0.05648) -- (-0.96599,0.05392) -- (-0.96373,0.05106) -- (-0.96148,0.04783) -- (-0.95922,0.04417) -- (-0.95696,0.03995) -- (-0.95471,0.03498) -- (-0.95245,0.02886) -- (-0.95019,0.02062) -- (-0.94794,0.00000) -- (-0.94906,-0.01466) -- (-0.95132,-0.02513) -- (-0.95358,-0.03210) -- (-0.95583,-0.03758) -- (-0.95809,-0.04214) -- (-0.96035,-0.04606) -- (-0.96260,-0.04949) -- (-0.96486,-0.05253) -- (-0.96712,-0.05523) -- (-0.96937,-0.05765) -- (-0.97163,-0.05982) -- (-0.97389,-0.06176) -- (-0.97614,-0.06349) -- (-0.97840,-0.06504) -- (-0.98066,-0.06640) -- (-0.98291,-0.06759) -- (-0.98517,-0.06863) -- (-0.98743,-0.06950) -- (-0.98968,-0.07023) -- (-0.99194,-0.07081) -- (-0.99420,-0.07125) -- (-0.99645,-0.07154) -- (-0.99871,-0.07169) -- (-1.00097,-0.07170) -- (-1.00322,-0.07157) -- (-1.00548,-0.07129) -- (-1.00774,-0.07087) -- (-1.00999,-0.07029) -- (-1.01225,-0.06956) -- (-1.01451,-0.06867) -- (-1.01676,-0.06761) -- (-1.01902,-0.06637) -- (-1.02128,-0.06495) -- (-1.02353,-0.06332) -- (-1.02579,-0.06147) -- (-1.02805,-0.05937) -- (-1.03030,-0.05701) -- (-1.03256,-0.05434) -- (-1.03482,-0.05132) -- (-1.03707,-0.04787) -- (-1.03933,-0.04389) -- (-1.04159,-0.03923) -- (-1.04384,-0.03359) -- (-1.04610,-0.02635) -- (-1.04836,-0.01540) -- cycle;
\fill[densityink!79.528!white] (1.04948,0.00000) -- (1.04723,0.02165) -- (1.04497,0.03023) -- (1.04271,0.03655) -- (1.04046,0.04166) -- (1.03820,0.04595) -- (1.03594,0.04965) -- (1.03369,0.05288) -- (1.03143,0.05572) -- (1.02917,0.05823) -- (1.02692,0.06045) -- (1.02466,0.06242) -- (1.02241,0.06416) -- (1.02015,0.06568) -- (1.01789,0.06702) -- (1.01564,0.06816) -- (1.01338,0.06914) -- (1.01112,0.06995) -- (1.00887,0.07060) -- (1.00661,0.07110) -- (1.00435,0.07145) -- (1.00210,0.07165) -- (0.99984,0.07171) -- (0.99758,0.07163) -- (0.99533,0.07141) -- (0.99307,0.07105) -- (0.99081,0.07054) -- (0.98856,0.06988) -- (0.98630,0.06908) -- (0.98404,0.06813) -- (0.98179,0.06702) -- (0.97953,0.06574) -- (0.97727,0.06429) -- (0.97502,0.06265) -- (0.97276,0.06082) -- (0.97050,0.05877) -- (0.96825,0.05648) -- (0.96599,0.05392) -- (0.96373,0.05106) -- (0.96148,0.04783) -- (0.95922,0.04417) -- (0.95696,0.03995) -- (0.95471,0.03498) -- (0.95245,0.02886) -- (0.95019,0.02062) -- (0.94794,0.00000) -- (0.94906,-0.01466) -- (0.95132,-0.02513) -- (0.95358,-0.03210) -- (0.95583,-0.03758) -- (0.95809,-0.04214) -- (0.96035,-0.04606) -- (0.96260,-0.04949) -- (0.96486,-0.05253) -- (0.96712,-0.05523) -- (0.96937,-0.05765) -- (0.97163,-0.05982) -- (0.97389,-0.06176) -- (0.97614,-0.06349) -- (0.97840,-0.06504) -- (0.98066,-0.06640) -- (0.98291,-0.06759) -- (0.98517,-0.06863) -- (0.98743,-0.06950) -- (0.98968,-0.07023) -- (0.99194,-0.07081) -- (0.99420,-0.07125) -- (0.99645,-0.07154) -- (0.99871,-0.07169) -- (1.00097,-0.07170) -- (1.00322,-0.07157) -- (1.00548,-0.07129) -- (1.00774,-0.07087) -- (1.00999,-0.07029) -- (1.01225,-0.06956) -- (1.01451,-0.06867) -- (1.01676,-0.06761) -- (1.01902,-0.06637) -- (1.02128,-0.06495) -- (1.02353,-0.06332) -- (1.02579,-0.06147) -- (1.02805,-0.05937) -- (1.03030,-0.05701) -- (1.03256,-0.05434) -- (1.03482,-0.05132) -- (1.03707,-0.04787) -- (1.03933,-0.04389) -- (1.04159,-0.03923) -- (1.04384,-0.03359) -- (1.04610,-0.02635) -- (1.04836,-0.01540) -- cycle;
\fill[densityink!64.384!white] (-1.03325,0.00000) -- (-1.03175,0.01432) -- (-1.03025,0.02001) -- (-1.02874,0.02420) -- (-1.02724,0.02759) -- (-1.02574,0.03044) -- (-1.02423,0.03290) -- (-1.02273,0.03505) -- (-1.02123,0.03695) -- (-1.01972,0.03863) -- (-1.01822,0.04012) -- (-1.01672,0.04144) -- (-1.01521,0.04261) -- (-1.01371,0.04364) -- (-1.01221,0.04454) -- (-1.01070,0.04532) -- (-1.00920,0.04599) -- (-1.00770,0.04654) -- (-1.00619,0.04700) -- (-1.00469,0.04734) -- (-1.00319,0.04760) -- (-1.00168,0.04775) -- (-1.00018,0.04781) -- (-0.99868,0.04777) -- (-0.99717,0.04764) -- (-0.99567,0.04742) -- (-0.99417,0.04710) -- (-0.99266,0.04668) -- (-0.99116,0.04616) -- (-0.98966,0.04554) -- (-0.98815,0.04481) -- (-0.98665,0.04398) -- (-0.98515,0.04302) -- (-0.98364,0.04194) -- (-0.98214,0.04073) -- (-0.98064,0.03937) -- (-0.97913,0.03785) -- (-0.97763,0.03615) -- (-0.97613,0.03425) -- (-0.97462,0.03210) -- (-0.97312,0.02965) -- (-0.97162,0.02683) -- (-0.97011,0.02350) -- (-0.96861,0.01940) -- (-0.96711,0.01386) -- (-0.96560,0.00000) -- (-0.96635,-0.00986) -- (-0.96786,-0.01689) -- (-0.96936,-0.02157) -- (-0.97086,-0.02524) -- (-0.97237,-0.02829) -- (-0.97387,-0.03091) -- (-0.97537,-0.03320) -- (-0.97688,-0.03523) -- (-0.97838,-0.03703) -- (-0.97988,-0.03863) -- (-0.98139,-0.04007) -- (-0.98289,-0.04136) -- (-0.98439,-0.04250) -- (-0.98590,-0.04351) -- (-0.98740,-0.04441) -- (-0.98890,-0.04519) -- (-0.99041,-0.04586) -- (-0.99191,-0.04643) -- (-0.99341,-0.04690) -- (-0.99492,-0.04727) -- (-0.99642,-0.04754) -- (-0.99792,-0.04772) -- (-0.99943,-0.04780) -- (-1.00093,-0.04779) -- (-1.00243,-0.04768) -- (-1.00394,-0.04748) -- (-1.00544,-0.04718) -- (-1.00694,-0.04678) -- (-1.00845,-0.04628) -- (-1.00995,-0.04567) -- (-1.01145,-0.04495) -- (-1.01296,-0.04411) -- (-1.01446,-0.04314) -- (-1.01596,-0.04205) -- (-1.01747,-0.04080) -- (-1.01897,-0.03940) -- (-1.02047,-0.03782) -- (-1.02198,-0.03603) -- (-1.02348,-0.03401) -- (-1.02498,-0.03172) -- (-1.02649,-0.02907) -- (-1.02799,-0.02597) -- (-1.02949,-0.02223) -- (-1.03100,-0.01743) -- (-1.03250,-0.01019) -- cycle;
\fill[densityink!80.480!white] (1.03325,0.00000) -- (1.03175,0.01432) -- (1.03025,0.02001) -- (1.02874,0.02420) -- (1.02724,0.02759) -- (1.02574,0.03044) -- (1.02423,0.03290) -- (1.02273,0.03505) -- (1.02123,0.03695) -- (1.01972,0.03863) -- (1.01822,0.04012) -- (1.01672,0.04144) -- (1.01521,0.04261) -- (1.01371,0.04364) -- (1.01221,0.04454) -- (1.01070,0.04532) -- (1.00920,0.04599) -- (1.00770,0.04654) -- (1.00619,0.04700) -- (1.00469,0.04734) -- (1.00319,0.04760) -- (1.00168,0.04775) -- (1.00018,0.04781) -- (0.99868,0.04777) -- (0.99717,0.04764) -- (0.99567,0.04742) -- (0.99417,0.04710) -- (0.99266,0.04668) -- (0.99116,0.04616) -- (0.98966,0.04554) -- (0.98815,0.04481) -- (0.98665,0.04398) -- (0.98515,0.04302) -- (0.98364,0.04194) -- (0.98214,0.04073) -- (0.98064,0.03937) -- (0.97913,0.03785) -- (0.97763,0.03615) -- (0.97613,0.03425) -- (0.97462,0.03210) -- (0.97312,0.02965) -- (0.97162,0.02683) -- (0.97011,0.02350) -- (0.96861,0.01940) -- (0.96711,0.01386) -- (0.96560,0.00000) -- (0.96635,-0.00986) -- (0.96786,-0.01689) -- (0.96936,-0.02157) -- (0.97086,-0.02524) -- (0.97237,-0.02829) -- (0.97387,-0.03091) -- (0.97537,-0.03320) -- (0.97688,-0.03523) -- (0.97838,-0.03703) -- (0.97988,-0.03863) -- (0.98139,-0.04007) -- (0.98289,-0.04136) -- (0.98439,-0.04250) -- (0.98590,-0.04351) -- (0.98740,-0.04441) -- (0.98890,-0.04519) -- (0.99041,-0.04586) -- (0.99191,-0.04643) -- (0.99341,-0.04690) -- (0.99492,-0.04727) -- (0.99642,-0.04754) -- (0.99792,-0.04772) -- (0.99943,-0.04780) -- (1.00093,-0.04779) -- (1.00243,-0.04768) -- (1.00394,-0.04748) -- (1.00544,-0.04718) -- (1.00694,-0.04678) -- (1.00845,-0.04628) -- (1.00995,-0.04567) -- (1.01145,-0.04495) -- (1.01296,-0.04411) -- (1.01446,-0.04314) -- (1.01596,-0.04205) -- (1.01747,-0.04080) -- (1.01897,-0.03940) -- (1.02047,-0.03782) -- (1.02198,-0.03603) -- (1.02348,-0.03401) -- (1.02498,-0.03172) -- (1.02649,-0.02907) -- (1.02799,-0.02597) -- (1.02949,-0.02223) -- (1.03100,-0.01743) -- (1.03250,-0.01019) -- cycle;
\fill[densityink!64.845!white] (-1.01676,0.00000) -- (-1.01601,0.00710) -- (-1.01526,0.00993) -- (-1.01451,0.01201) -- (-1.01376,0.01370) -- (-1.01301,0.01512) -- (-1.01225,0.01635) -- (-1.01150,0.01743) -- (-1.01075,0.01838) -- (-1.01000,0.01922) -- (-1.00925,0.01997) -- (-1.00850,0.02063) -- (-1.00775,0.02122) -- (-1.00699,0.02175) -- (-1.00624,0.02220) -- (-1.00549,0.02260) -- (-1.00474,0.02294) -- (-1.00399,0.02323) -- (-1.00324,0.02346) -- (-1.00249,0.02364) -- (-1.00174,0.02378) -- (-1.00098,0.02386) -- (-1.00023,0.02390) -- (-0.99948,0.02389) -- (-0.99873,0.02384) -- (-0.99798,0.02373) -- (-0.99723,0.02358) -- (-0.99648,0.02338) -- (-0.99572,0.02313) -- (-0.99497,0.02283) -- (-0.99422,0.02247) -- (-0.99347,0.02206) -- (-0.99272,0.02159) -- (-0.99197,0.02106) -- (-0.99122,0.02046) -- (-0.99047,0.01978) -- (-0.98971,0.01903) -- (-0.98896,0.01818) -- (-0.98821,0.01723) -- (-0.98746,0.01615) -- (-0.98671,0.01493) -- (-0.98596,0.01351) -- (-0.98521,0.01184) -- (-0.98445,0.00978) -- (-0.98370,0.00699) -- (-0.98295,0.00000) -- (-0.98333,-0.00497) -- (-0.98408,-0.00851) -- (-0.98483,-0.01087) -- (-0.98558,-0.01271) -- (-0.98633,-0.01425) -- (-0.98708,-0.01556) -- (-0.98784,-0.01671) -- (-0.98859,-0.01772) -- (-0.98934,-0.01861) -- (-0.99009,-0.01941) -- (-0.99084,-0.02013) -- (-0.99159,-0.02077) -- (-0.99234,-0.02133) -- (-0.99309,-0.02183) -- (-0.99385,-0.02227) -- (-0.99460,-0.02266) -- (-0.99535,-0.02299) -- (-0.99610,-0.02326) -- (-0.99685,-0.02349) -- (-0.99760,-0.02366) -- (-0.99835,-0.02379) -- (-0.99911,-0.02387) -- (-0.99986,-0.02390) -- (-1.00061,-0.02389) -- (-1.00136,-0.02383) -- (-1.00211,-0.02372) -- (-1.00286,-0.02356) -- (-1.00361,-0.02335) -- (-1.00437,-0.02309) -- (-1.00512,-0.02278) -- (-1.00587,-0.02241) -- (-1.00662,-0.02198) -- (-1.00737,-0.02149) -- (-1.00812,-0.02094) -- (-1.00887,-0.02031) -- (-1.00962,-0.01961) -- (-1.01038,-0.01881) -- (-1.01113,-0.01792) -- (-1.01188,-0.01691) -- (-1.01263,-0.01576) -- (-1.01338,-0.01444) -- (-1.01413,-0.01290) -- (-1.01488,-0.01103) -- (-1.01564,-0.00865) -- (-1.01639,-0.00505) -- cycle;
\fill[densityink!81.056!white] (1.01676,0.00000) -- (1.01601,0.00710) -- (1.01526,0.00993) -- (1.01451,0.01201) -- (1.01376,0.01370) -- (1.01301,0.01512) -- (1.01225,0.01635) -- (1.01150,0.01743) -- (1.01075,0.01838) -- (1.01000,0.01922) -- (1.00925,0.01997) -- (1.00850,0.02063) -- (1.00775,0.02122) -- (1.00699,0.02175) -- (1.00624,0.02220) -- (1.00549,0.02260) -- (1.00474,0.02294) -- (1.00399,0.02323) -- (1.00324,0.02346) -- (1.00249,0.02364) -- (1.00174,0.02378) -- (1.00098,0.02386) -- (1.00023,0.02390) -- (0.99948,0.02389) -- (0.99873,0.02384) -- (0.99798,0.02373) -- (0.99723,0.02358) -- (0.99648,0.02338) -- (0.99572,0.02313) -- (0.99497,0.02283) -- (0.99422,0.02247) -- (0.99347,0.02206) -- (0.99272,0.02159) -- (0.99197,0.02106) -- (0.99122,0.02046) -- (0.99047,0.01978) -- (0.98971,0.01903) -- (0.98896,0.01818) -- (0.98821,0.01723) -- (0.98746,0.01615) -- (0.98671,0.01493) -- (0.98596,0.01351) -- (0.98521,0.01184) -- (0.98445,0.00978) -- (0.98370,0.00699) -- (0.98295,0.00000) -- (0.98333,-0.00497) -- (0.98408,-0.00851) -- (0.98483,-0.01087) -- (0.98558,-0.01271) -- (0.98633,-0.01425) -- (0.98708,-0.01556) -- (0.98784,-0.01671) -- (0.98859,-0.01772) -- (0.98934,-0.01861) -- (0.99009,-0.01941) -- (0.99084,-0.02013) -- (0.99159,-0.02077) -- (0.99234,-0.02133) -- (0.99309,-0.02183) -- (0.99385,-0.02227) -- (0.99460,-0.02266) -- (0.99535,-0.02299) -- (0.99610,-0.02326) -- (0.99685,-0.02349) -- (0.99760,-0.02366) -- (0.99835,-0.02379) -- (0.99911,-0.02387) -- (0.99986,-0.02390) -- (1.00061,-0.02389) -- (1.00136,-0.02383) -- (1.00211,-0.02372) -- (1.00286,-0.02356) -- (1.00361,-0.02335) -- (1.00437,-0.02309) -- (1.00512,-0.02278) -- (1.00587,-0.02241) -- (1.00662,-0.02198) -- (1.00737,-0.02149) -- (1.00812,-0.02094) -- (1.00887,-0.02031) -- (1.00962,-0.01961) -- (1.01038,-0.01881) -- (1.01113,-0.01792) -- (1.01188,-0.01691) -- (1.01263,-0.01576) -- (1.01338,-0.01444) -- (1.01413,-0.01290) -- (1.01488,-0.01103) -- (1.01564,-0.00865) -- (1.01639,-0.00505) -- cycle;
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-1.65000) -- (-1.87581,-1.56213);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-1.35000) -- (-1.87142,-1.26603);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-1.05000) -- (-1.86714,-0.97026);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-0.75000) -- (-1.86300,-0.67480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-0.45000) -- (-1.85905,-0.37962);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-0.15000) -- (-1.85533,-0.08470);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,0.15000) -- (-1.85190,0.21000);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,0.45000) -- (-1.84876,0.50455);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,0.75000) -- (-1.84595,0.79898);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,1.05000) -- (-1.84349,1.09335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,1.35000) -- (-1.84136,1.38772);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,1.65000) -- (-1.83958,1.68213);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-1.65000) -- (-1.59808,-1.54739);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-1.35000) -- (-1.58980,-1.25202);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-1.05000) -- (-1.58127,-0.95780);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-0.75000) -- (-1.57276,-0.66480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-0.45000) -- (-1.56457,-0.37302);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-0.15000) -- (-1.55702,-0.08233);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,0.15000) -- (-1.55041,0.20750);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,0.45000) -- (-1.54496,0.49682);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,0.75000) -- (-1.54078,0.78600);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,1.05000) -- (-1.53783,1.07538);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,1.35000) -- (-1.53601,1.36524);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,1.65000) -- (-1.53515,1.65579);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-1.65000) -- (-1.34816,-1.53501);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-1.35000) -- (-1.33715,-1.23572);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-1.05000) -- (-1.32300,-0.93821);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-0.75000) -- (-1.30518,-0.64409);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-0.45000) -- (-1.28418,-0.35570);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-0.15000) -- (-1.26284,-0.07498);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,0.15000) -- (-1.24606,0.19920);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,0.45000) -- (-1.23710,0.47187);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,0.75000) -- (-1.23502,0.74797);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,1.05000) -- (-1.23688,1.02929);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,1.35000) -- (-1.24035,1.31534);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,1.65000) -- (-1.24417,1.60500);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-1.65000) -- (-1.10626,-1.54970);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-1.35000) -- (-1.10481,-1.24890);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-1.05000) -- (-1.10252,-0.94769);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-0.75000) -- (-1.09834,-0.64565);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-0.45000) -- (-1.08853,-0.34165);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-0.15000) -- (-1.04471,-0.03512);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,0.15000) -- (-0.94287,0.10819);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,0.45000) -- (-0.96662,0.37080);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,0.75000) -- (-0.97427,0.66346);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,1.05000) -- (-0.97782,0.96047);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,1.35000) -- (-0.97986,1.25886);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,1.65000) -- (-0.98118,1.55786);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-1.65000) -- (-0.83028,-1.56765);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-1.35000) -- (-0.83367,-1.27111);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-1.05000) -- (-0.83858,-0.97666);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-0.75000) -- (-0.84607,-0.68678);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-0.45000) -- (-0.85745,-0.40902);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-0.15000) -- (-0.86375,-0.16691);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,0.15000) -- (-0.81164,0.05291);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,0.45000) -- (-0.75617,0.33517);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,0.75000) -- (-0.73123,0.63654);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,1.05000) -- (-0.71894,0.93927);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,1.35000) -- (-0.71187,1.24150);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,1.65000) -- (-0.70734,1.54321);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-1.65000) -- (-0.53173,-1.56910);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-1.35000) -- (-0.53534,-1.27292);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-1.05000) -- (-0.54049,-0.97903);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-0.75000) -- (-0.54815,-0.69008);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-0.45000) -- (-0.55912,-0.41369);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-0.15000) -- (-0.56313,-0.17064);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,0.15000) -- (-0.51479,0.05499);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,0.45000) -- (-0.46112,0.33554);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,0.75000) -- (-0.43508,0.63597);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,1.05000) -- (-0.42188,0.93849);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,1.35000) -- (-0.41420,1.24071);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,1.65000) -- (-0.40925,1.54246);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-1.65000) -- (-0.22096,-1.55950);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-1.35000) -- (-0.22272,-1.26091);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-1.05000) -- (-0.22541,-0.96317);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-0.75000) -- (-0.23001,-0.66740);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-0.45000) -- (-0.23946,-0.37774);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-0.15000) -- (-0.26222,-0.12486);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,0.15000) -- (-0.17258,0.03724);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,0.45000) -- (-0.12028,0.33891);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,0.75000) -- (-0.10699,0.64335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,1.05000) -- (-0.10126,0.94584);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,1.35000) -- (-0.09810,1.24738);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,1.65000) -- (-0.09611,1.54841);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-1.65000) -- (0.09611,-1.54841);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-1.35000) -- (0.09810,-1.24738);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-1.05000) -- (0.10126,-0.94584);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-0.75000) -- (0.10699,-0.64335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-0.45000) -- (0.12028,-0.33891);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-0.15000) -- (0.17258,-0.03724);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,0.15000) -- (0.26222,0.12486);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,0.45000) -- (0.23946,0.37774);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,0.75000) -- (0.23001,0.66740);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,1.05000) -- (0.22541,0.96317);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,1.35000) -- (0.22272,1.26091);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,1.65000) -- (0.22096,1.55950);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-1.65000) -- (0.40925,-1.54246);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-1.35000) -- (0.41420,-1.24071);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-1.05000) -- (0.42188,-0.93849);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-0.75000) -- (0.43508,-0.63597);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-0.45000) -- (0.46112,-0.33554);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-0.15000) -- (0.51479,-0.05499);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,0.15000) -- (0.56313,0.17064);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,0.45000) -- (0.55912,0.41369);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,0.75000) -- (0.54815,0.69008);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,1.05000) -- (0.54049,0.97903);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,1.35000) -- (0.53534,1.27292);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,1.65000) -- (0.53173,1.56910);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-1.65000) -- (0.70734,-1.54321);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-1.35000) -- (0.71187,-1.24150);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-1.05000) -- (0.71894,-0.93927);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-0.75000) -- (0.73123,-0.63654);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-0.45000) -- (0.75617,-0.33517);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-0.15000) -- (0.81164,-0.05291);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,0.15000) -- (0.86375,0.16691);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,0.45000) -- (0.85745,0.40902);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,0.75000) -- (0.84607,0.68678);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,1.05000) -- (0.83858,0.97666);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,1.35000) -- (0.83367,1.27111);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,1.65000) -- (0.83028,1.56765);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-1.65000) -- (0.98118,-1.55786);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-1.35000) -- (0.97986,-1.25886);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-1.05000) -- (0.97782,-0.96047);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-0.75000) -- (0.97427,-0.66346);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-0.45000) -- (0.96662,-0.37080);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-0.15000) -- (0.94287,-0.10819);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,0.15000) -- (1.04471,0.03512);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,0.45000) -- (1.08853,0.34165);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,0.75000) -- (1.09834,0.64565);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,1.05000) -- (1.10252,0.94769);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,1.35000) -- (1.10481,1.24890);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,1.65000) -- (1.10626,1.54970);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-1.65000) -- (1.24417,-1.60500);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-1.35000) -- (1.24035,-1.31534);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-1.05000) -- (1.23688,-1.02929);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-0.75000) -- (1.23502,-0.74797);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-0.45000) -- (1.23710,-0.47187);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-0.15000) -- (1.24606,-0.19920);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,0.15000) -- (1.26284,0.07498);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,0.45000) -- (1.28418,0.35570);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,0.75000) -- (1.30518,0.64409);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,1.05000) -- (1.32300,0.93821);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,1.35000) -- (1.33715,1.23572);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,1.65000) -- (1.34816,1.53501);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-1.65000) -- (1.53515,-1.65579);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-1.35000) -- (1.53601,-1.36524);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-1.05000) -- (1.53783,-1.07538);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-0.75000) -- (1.54078,-0.78600);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-0.45000) -- (1.54496,-0.49682);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-0.15000) -- (1.55041,-0.20750);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,0.15000) -- (1.55702,0.08233);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,0.45000) -- (1.56457,0.37302);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,0.75000) -- (1.57276,0.66480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,1.05000) -- (1.58127,0.95780);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,1.35000) -- (1.58980,1.25202);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,1.65000) -- (1.59808,1.54739);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-1.65000) -- (1.83958,-1.68213);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-1.35000) -- (1.84136,-1.38772);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-1.05000) -- (1.84349,-1.09335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-0.75000) -- (1.84595,-0.79898);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-0.45000) -- (1.84876,-0.50455);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-0.15000) -- (1.85190,-0.21000);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,0.15000) -- (1.85533,0.08470);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,0.45000) -- (1.85905,0.37962);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,0.75000) -- (1.86300,0.67480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,1.05000) -- (1.86714,0.97026);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,1.35000) -- (1.87142,1.26603);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,1.65000) -- (1.87581,1.56213);
\end{scope}

\draw[black!45,line width=.8pt] (-1.95,-1.65) rectangle (1.95,1.65);
\node[mfblue,font=\small\sffamily\mdseries] at (0,2.32) {MeanFlow};
\draw[black,line width=.8pt,opacity=1] plot coordinates {(-1.65000,1.20000) (-1.55162,1.21242) (-1.46996,1.21370) (-1.40078,1.20700) (-1.34124,1.19444) (-1.28935,1.17754) (-1.24366,1.15741) (-1.20310,1.13485) (-1.16686,1.11049) (-1.13429,1.08482) (-1.10490,1.05819) (-1.07826,1.03093) (-1.05407,1.00325) (-1.03203,0.97535) (-1.01193,0.94739) (-0.99357,0.91949) (-0.97678,0.89176) (-0.96143,0.86427) (-0.94740,0.83709) (-0.93458,0.81027) (-0.92287,0.78387) (-0.91219,0.75791) (-0.90248,0.73243) (-0.89365,0.70744) (-0.88567,0.68297) (-0.87846,0.65902) (-0.87198,0.63561) (-0.86619,0.61274) (-0.86105,0.59041) (-0.85651,0.56863) (-0.85255,0.54739) (-0.84913,0.52670) (-0.84621,0.50655) (-0.84378,0.48694) (-0.84180,0.46785) (-0.84024,0.44930) (-0.83909,0.43126) (-0.83831,0.41374) (-0.83790,0.39672) (-0.83781,0.38019) (-0.83804,0.36416) (-0.83857,0.34861) (-0.83938,0.33354) (-0.84044,0.31893) (-0.84174,0.30477) (-0.84327,0.29107) (-0.84500,0.27780) (-0.84693,0.26497) (-0.84903,0.25257) (-0.85129,0.24057) (-0.85370,0.22899) (-0.85625,0.21780) (-0.85891,0.20701) (-0.86169,0.19659) (-0.86455,0.18655) (-0.86751,0.17688) (-0.87053,0.16757) (-0.87362,0.15860) (-0.87675,0.14998) (-0.87993,0.14169) (-0.88314,0.13373) (-0.88314,0.13373)};
\draw[black,line width=.8pt,opacity=1] plot coordinates {(0.20000,-1.25000) (0.18154,-1.20953) (0.16335,-1.17057) (0.14541,-1.13308) (0.12769,-1.09702) (0.11016,-1.06234) (0.09278,-1.02902) (0.07553,-0.99700) (0.05839,-0.96626) (0.04133,-0.93675) (0.02433,-0.90843) (0.00736,-0.88128) (-0.00961,-0.85526) (-0.02658,-0.83033) (-0.04359,-0.80646) (-0.06065,-0.78363) (-0.07778,-0.76179) (-0.09501,-0.74093) (-0.11233,-0.72100) (-0.12979,-0.70198) (-0.14737,-0.68385) (-0.16511,-0.66656) (-0.18301,-0.65011) (-0.20108,-0.63445) (-0.21933,-0.61956) (-0.23777,-0.60541) (-0.25640,-0.59197) (-0.27523,-0.57922) (-0.29426,-0.56713) (-0.31348,-0.55567) (-0.33289,-0.54480) (-0.35248,-0.53451) (-0.37225,-0.52476) (-0.39218,-0.51552) (-0.41226,-0.50676) (-0.43247,-0.49845) (-0.45279,-0.49056) (-0.47319,-0.48305) (-0.49365,-0.47588) (-0.51414,-0.46904) (-0.53463,-0.46248) (-0.55508,-0.45617) (-0.57545,-0.45008) (-0.59571,-0.44417) (-0.61582,-0.43841) (-0.63573,-0.43276) (-0.65541,-0.42720) (-0.67481,-0.42170) (-0.69389,-0.41623) (-0.71262,-0.41075) (-0.73094,-0.40525) (-0.74883,-0.39970) (-0.76626,-0.39409) (-0.78317,-0.38839) (-0.79956,-0.38259) (-0.81539,-0.37668) (-0.83064,-0.37065) (-0.84529,-0.36448) (-0.85933,-0.35819) (-0.87274,-0.35176) (-0.88553,-0.34519) (-0.88553,-0.34519)};
\draw[black,line width=.8pt,opacity=1] plot coordinates {(1.70000,1.15000) (1.63286,1.05927) (1.57698,0.97947) (1.52963,0.90844) (1.48892,0.84460) (1.45347,0.78677) (1.42229,0.73406) (1.39459,0.68578) (1.36980,0.64136) (1.34744,0.60034) (1.32716,0.56236) (1.30866,0.52710) (1.29169,0.49429) (1.27607,0.46370) (1.26162,0.43513) (1.24821,0.40842) (1.23572,0.38341) (1.22406,0.35998) (1.21314,0.33799) (1.20288,0.31735) (1.19324,0.29795) (1.18414,0.27972) (1.17556,0.26257) (1.16743,0.24643) (1.15974,0.23124) (1.15243,0.21693) (1.14550,0.20346) (1.13891,0.19076) (1.13263,0.17880) (1.12665,0.16753) (1.12095,0.15690) (1.11551,0.14689) (1.11032,0.13745) (1.10536,0.12855) (1.10062,0.12016) (1.09608,0.11226) (1.09175,0.10481) (1.08760,0.09779) (1.08362,0.09118) (1.07982,0.08495) (1.07618,0.07908) (1.07269,0.07356) (1.06935,0.06836) (1.06615,0.06347) (1.06308,0.05886) (1.06014,0.05453) (1.05732,0.05046) (1.05462,0.04664) (1.05204,0.04305) (1.04956,0.03967) (1.04719,0.03650) (1.04491,0.03353) (1.04274,0.03074) (1.04065,0.02813) (1.03865,0.02569) (1.03674,0.02340) (1.03491,0.02125) (1.03316,0.01925) (1.03148,0.01738) (1.02988,0.01563) (1.02834,0.01400) (1.02834,0.01400)};
\draw[mf] plot coordinates {(-1.65000,1.20000) (-1.57444,1.21052) (-1.50901,1.21423) (-1.45162,1.21268) (-1.40078,1.20700) (-1.35534,1.19804) (-1.31444,1.18646) (-1.27739,1.17278) (-1.24366,1.15741) (-1.21281,1.14068) (-1.18449,1.12286) (-1.15840,1.10418) (-1.13429,1.08482) (-1.11197,1.06492) (-1.09126,1.04462) (-1.07200,1.02404) (-1.05407,1.00325) (-1.03735,0.98234) (-1.02175,0.96137) (-1.00718,0.94041) (-0.99357,0.91949) (-0.98084,0.89867) (-0.96894,0.87798) (-0.95781,0.85744) (-0.94740,0.83709) (-0.93768,0.81694) (-0.92859,0.79702) (-0.92011,0.77734) (-0.91219,0.75791) (-0.90482,0.73875) (-0.89796,0.71987) (-0.89158,0.70128) (-0.88567,0.68297) (-0.88019,0.66496) (-0.87513,0.64725) (-0.87047,0.62984) (-0.86619,0.61274) (-0.86228,0.59594) (-0.85871,0.57945) (-0.85547,0.56327) (-0.85255,0.54739) (-0.84994,0.53182) (-0.84761,0.51656) (-0.84556,0.50160) (-0.84378,0.48694) (-0.84225,0.47258) (-0.84097,0.45851) (-0.83992,0.44474) (-0.83909,0.43126) (-0.83847,0.41807) (-0.83806,0.40516) (-0.83784,0.39254) (-0.83781,0.38019) (-0.83796,0.36812) (-0.83827,0.35633) (-0.83875,0.34480) (-0.83938,0.33354) (-0.84015,0.32254) (-0.84106,0.31179) (-0.84210,0.30130) (-0.84327,0.29107) (-0.84327,0.29107)};
\draw[black,line width=1.35pt,dash pattern=on 3pt off 3pt,line cap=butt] plot coordinates {(-1.65000,1.20000) (-1.57444,1.21052) (-1.50901,1.21423) (-1.45162,1.21268) (-1.40078,1.20700) (-1.35534,1.19804) (-1.31444,1.18646) (-1.27739,1.17278) (-1.24366,1.15741) (-1.21281,1.14068) (-1.18449,1.12286) (-1.15840,1.10418) (-1.13429,1.08482) (-1.11197,1.06492) (-1.09126,1.04462) (-1.07200,1.02404) (-1.05407,1.00325) (-1.03735,0.98234) (-1.02175,0.96137) (-1.00718,0.94041) (-0.99357,0.91949) (-0.98084,0.89867) (-0.96894,0.87798) (-0.95781,0.85744) (-0.94740,0.83709) (-0.93768,0.81694) (-0.92859,0.79702) (-0.92011,0.77734) (-0.91219,0.75791) (-0.90482,0.73875) (-0.89796,0.71987) (-0.89158,0.70128) (-0.88567,0.68297) (-0.88019,0.66496) (-0.87513,0.64725) (-0.87047,0.62984) (-0.86619,0.61274) (-0.86228,0.59594) (-0.85871,0.57945) (-0.85547,0.56327) (-0.85255,0.54739) (-0.84994,0.53182) (-0.84761,0.51656) (-0.84556,0.50160) (-0.84378,0.48694) (-0.84225,0.47258) (-0.84097,0.45851) (-0.83992,0.44474) (-0.83909,0.43126) (-0.83847,0.41807) (-0.83806,0.40516) (-0.83784,0.39254) (-0.83781,0.38019) (-0.83796,0.36812) (-0.83827,0.35633) (-0.83875,0.34480) (-0.83938,0.33354) (-0.84015,0.32254) (-0.84106,0.31179) (-0.84210,0.30130) (-0.84327,0.29107) (-0.84327,0.29107)};
\draw[black,line width=1pt] (-0.88314,0.13373) ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt);
\draw[black,line width=1pt] (-0.88314,0.13373) ++(-2.3pt,2.3pt) -- ++(4.6pt,-4.6pt);
\draw[black,line width=1pt] (-0.88553,-0.34519) ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt);
\draw[black,line width=1pt] (-0.88553,-0.34519) ++(-2.3pt,2.3pt) -- ++(4.6pt,-4.6pt);
\draw[black,line width=1pt] (1.02834,0.01400) ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt);
\draw[black,line width=1pt] (1.02834,0.01400) ++(-2.3pt,2.3pt) -- ++(4.6pt,-4.6pt);
\draw[mf,initial,-{Stealth[length=3.5pt]}] (-0.84327,0.29107) -- (-0.44077,0.47607);
\draw[mf,fill=white,line width=1pt] (-0.84327,0.29107) circle (1.9pt);
\draw[mf] plot coordinates {(0.20000,-1.25000) (0.18612,-1.21950) (0.17241,-1.18986) (0.15884,-1.16106) (0.14541,-1.13308) (0.13210,-1.10590) (0.11890,-1.07951) (0.10580,-1.05389) (0.09278,-1.02902) (0.07983,-1.00489) (0.06695,-0.98147) (0.05412,-0.95877) (0.04133,-0.93675) (0.02858,-0.91540) (0.01584,-0.89471) (0.00311,-0.87467) (-0.00961,-0.85526) (-0.02234,-0.83646) (-0.03508,-0.81827) (-0.04785,-0.80066) (-0.06065,-0.78363) (-0.07349,-0.76716) (-0.08638,-0.75124) (-0.09933,-0.73586) (-0.11233,-0.72100) (-0.12541,-0.70665) (-0.13856,-0.69281) (-0.15179,-0.67945) (-0.16511,-0.66656) (-0.17852,-0.65415) (-0.19202,-0.64218) (-0.20563,-0.63065) (-0.21933,-0.61956) (-0.23314,-0.60888) (-0.24706,-0.59860) (-0.26109,-0.58872) (-0.27523,-0.57922) (-0.28948,-0.57009) (-0.30384,-0.56132) (-0.31831,-0.55290) (-0.33289,-0.54480) (-0.34756,-0.53703) (-0.36234,-0.52957) (-0.37722,-0.52241) (-0.39218,-0.51552) (-0.40723,-0.50891) (-0.42235,-0.50255) (-0.43754,-0.49644) (-0.45279,-0.49056) (-0.46808,-0.48489) (-0.48342,-0.47942) (-0.49877,-0.47415) (-0.51414,-0.46904) (-0.52951,-0.46410) (-0.54486,-0.45930) (-0.56018,-0.45463) (-0.57545,-0.45008) (-0.59066,-0.44563) (-0.60578,-0.44127) (-0.62081,-0.43699) (-0.63573,-0.43276) (-0.63573,-0.43276)};
\draw[black,line width=1.35pt,dash pattern=on 3pt off 3pt,line cap=butt] plot coordinates {(0.20000,-1.25000) (0.18612,-1.21950) (0.17241,-1.18986) (0.15884,-1.16106) (0.14541,-1.13308) (0.13210,-1.10590) (0.11890,-1.07951) (0.10580,-1.05389) (0.09278,-1.02902) (0.07983,-1.00489) (0.06695,-0.98147) (0.05412,-0.95877) (0.04133,-0.93675) (0.02858,-0.91540) (0.01584,-0.89471) (0.00311,-0.87467) (-0.00961,-0.85526) (-0.02234,-0.83646) (-0.03508,-0.81827) (-0.04785,-0.80066) (-0.06065,-0.78363) (-0.07349,-0.76716) (-0.08638,-0.75124) (-0.09933,-0.73586) (-0.11233,-0.72100) (-0.12541,-0.70665) (-0.13856,-0.69281) (-0.15179,-0.67945) (-0.16511,-0.66656) (-0.17852,-0.65415) (-0.19202,-0.64218) (-0.20563,-0.63065) (-0.21933,-0.61956) (-0.23314,-0.60888) (-0.24706,-0.59860) (-0.26109,-0.58872) (-0.27523,-0.57922) (-0.28948,-0.57009) (-0.30384,-0.56132) (-0.31831,-0.55290) (-0.33289,-0.54480) (-0.34756,-0.53703) (-0.36234,-0.52957) (-0.37722,-0.52241) (-0.39218,-0.51552) (-0.40723,-0.50891) (-0.42235,-0.50255) (-0.43754,-0.49644) (-0.45279,-0.49056) (-0.46808,-0.48489) (-0.48342,-0.47942) (-0.49877,-0.47415) (-0.51414,-0.46904) (-0.52951,-0.46410) (-0.54486,-0.45930) (-0.56018,-0.45463) (-0.57545,-0.45008) (-0.59066,-0.44563) (-0.60578,-0.44127) (-0.62081,-0.43699) (-0.63573,-0.43276) (-0.63573,-0.43276)};
\draw[mf,initial,-{Stealth[length=3.5pt]}] (-0.63573,-0.43276) -- (-0.23323,-0.24776);
\draw[mf,fill=white,line width=1pt] (-0.63573,-0.43276) circle (1.9pt);
\draw[mf] plot coordinates {(1.70000,1.15000) (1.64846,1.08082) (1.60371,1.01816) (1.56443,0.96097) (1.52963,0.90844) (1.49856,0.85995) (1.47061,0.81499) (1.44531,0.77314) (1.42229,0.73406) (1.40122,0.69747) (1.38186,0.66311) (1.36399,0.63080) (1.34744,0.60034) (1.33205,0.57159) (1.31770,0.54441) (1.30428,0.51867) (1.29169,0.49429) (1.27986,0.47115) (1.26871,0.44917) (1.25817,0.42829) (1.24821,0.40842) (1.23876,0.38951) (1.22979,0.37151) (1.22126,0.35435) (1.21314,0.33799) (1.20539,0.32239) (1.19799,0.30750) (1.19091,0.29329) (1.18414,0.27972) (1.17766,0.26676) (1.17144,0.25438) (1.16547,0.24255) (1.15974,0.23124) (1.15422,0.22043) (1.14892,0.21010) (1.14382,0.20022) (1.13891,0.19076) (1.13417,0.18173) (1.12960,0.17308) (1.12520,0.16481) (1.12095,0.15690) (1.11685,0.14934) (1.11288,0.14210) (1.10906,0.13517) (1.10536,0.12855) (1.10178,0.12221) (1.09832,0.11615) (1.09498,0.11035) (1.09175,0.10481) (1.08862,0.09951) (1.08559,0.09443) (1.08266,0.08958) (1.07982,0.08495) (1.07707,0.08052) (1.07442,0.07628) (1.07184,0.07223) (1.06935,0.06836) (1.06693,0.06466) (1.06460,0.06113) (1.06233,0.05776) (1.06014,0.05453) (1.06014,0.05453)};
\draw[black,line width=1.35pt,dash pattern=on 3pt off 3pt,line cap=butt] plot coordinates {(1.70000,1.15000) (1.64846,1.08082) (1.60371,1.01816) (1.56443,0.96097) (1.52963,0.90844) (1.49856,0.85995) (1.47061,0.81499) (1.44531,0.77314) (1.42229,0.73406) (1.40122,0.69747) (1.38186,0.66311) (1.36399,0.63080) (1.34744,0.60034) (1.33205,0.57159) (1.31770,0.54441) (1.30428,0.51867) (1.29169,0.49429) (1.27986,0.47115) (1.26871,0.44917) (1.25817,0.42829) (1.24821,0.40842) (1.23876,0.38951) (1.22979,0.37151) (1.22126,0.35435) (1.21314,0.33799) (1.20539,0.32239) (1.19799,0.30750) (1.19091,0.29329) (1.18414,0.27972) (1.17766,0.26676) (1.17144,0.25438) (1.16547,0.24255) (1.15974,0.23124) (1.15422,0.22043) (1.14892,0.21010) (1.14382,0.20022) (1.13891,0.19076) (1.13417,0.18173) (1.12960,0.17308) (1.12520,0.16481) (1.12095,0.15690) (1.11685,0.14934) (1.11288,0.14210) (1.10906,0.13517) (1.10536,0.12855) (1.10178,0.12221) (1.09832,0.11615) (1.09498,0.11035) (1.09175,0.10481) (1.08862,0.09951) (1.08559,0.09443) (1.08266,0.08958) (1.07982,0.08495) (1.07707,0.08052) (1.07442,0.07628) (1.07184,0.07223) (1.06935,0.06836) (1.06693,0.06466) (1.06460,0.06113) (1.06233,0.05776) (1.06014,0.05453) (1.06014,0.05453)};
\draw[mf,initial,-{Stealth[length=3.5pt]}] (1.06014,0.05453) -- (1.46264,0.23953);
\draw[mf,fill=white,line width=1pt] (1.06014,0.05453) circle (1.9pt);
\fill[mfblue] (-1.65000,1.20000) circle (2.5pt);
\node[diamond,fill=mfblue,draw=mfblue,inner sep=0pt,minimum size=5.5pt] at (-0.44077,0.47607) {};
\fill[mfblue] (0.20000,-1.25000) circle (2.5pt);
\node[diamond,fill=mfblue,draw=mfblue,inner sep=0pt,minimum size=5.5pt] at (-0.23323,-0.24776) {};
\fill[mfblue] (1.70000,1.15000) circle (2.5pt);
\node[diamond,fill=mfblue,draw=mfblue,inner sep=0pt,minimum size=5.5pt] at (1.46264,0.23953) {};
\node[mfblue,above left,inner sep=2pt,font=\normalsize] at (-0.84327,0.29107) {$t_\tau$};
\node[mfblue,font=\footnotesize] at (0,1.93) {$\Phi_\tau = \Phi_0\!\left(\Phi^\star(x,s,t_\tau),t_\tau,t\right)$};
\end{scope}
\begin{scope}[xshift=9.29cm]
\begin{scope}\clip (-1.95,-1.65) rectangle (1.95,1.65);
\fill[densityink!0.001!white] (-1.82555,0.00000) -- (-1.74441,0.79605) -- (-1.66328,1.07718) -- (-1.58214,1.26127) -- (-1.50101,1.39124) -- (-1.41987,1.48473) -- (-1.33874,1.55138) -- (-1.25760,1.59733) -- (-1.17646,1.62690) -- (-1.09533,1.64336) -- (-1.01419,1.64929) -- (-0.93306,1.64688) -- (-0.85192,1.63798) -- (-0.77079,1.62425) -- (-0.68965,1.60720) -- (-0.60852,1.58818) -- (-0.52738,1.56845) -- (-0.44625,1.54915) -- (-0.36511,1.53134) -- (-0.28397,1.51590) -- (-0.20284,1.50362) -- (-0.12170,1.49508) -- (-0.04057,1.49071) -- (0.04057,1.49071) -- (0.12170,1.49508) -- (0.20284,1.50362) -- (0.28397,1.51590) -- (0.36511,1.53134) -- (0.44625,1.54915) -- (0.52738,1.56845) -- (0.60852,1.58818) -- (0.68965,1.60720) -- (0.77079,1.62425) -- (0.85192,1.63798) -- (0.93306,1.64688) -- (1.01419,1.64929) -- (1.09533,1.64336) -- (1.17646,1.62690) -- (1.25760,1.59733) -- (1.33874,1.55138) -- (1.41987,1.48473) -- (1.50101,1.39124) -- (1.58214,1.26127) -- (1.66328,1.07718) -- (1.74441,0.79605) -- (1.82555,0.00000) -- (1.78498,-0.57527) -- (1.70384,-0.95378) -- (1.62271,-1.17768) -- (1.54157,-1.33164) -- (1.46044,-1.44183) -- (1.37930,-1.52097) -- (1.29817,-1.57664) -- (1.21703,-1.61394) -- (1.13590,-1.63660) -- (1.05476,-1.64750) -- (0.97363,-1.64900) -- (0.89249,-1.64313) -- (0.81135,-1.63162) -- (0.73022,-1.61605) -- (0.64908,-1.59785) -- (0.56795,-1.57833) -- (0.48681,-1.55868) -- (0.40568,-1.54000) -- (0.32454,-1.52327) -- (0.24341,-1.50933) -- (0.16227,-1.49885) -- (0.08114,-1.49236) -- (-0.00000,-1.49016) -- (-0.08114,-1.49236) -- (-0.16227,-1.49885) -- (-0.24341,-1.50933) -- (-0.32454,-1.52327) -- (-0.40568,-1.54000) -- (-0.48681,-1.55868) -- (-0.56795,-1.57833) -- (-0.64908,-1.59785) -- (-0.73022,-1.61605) -- (-0.81135,-1.63162) -- (-0.89249,-1.64313) -- (-0.97363,-1.64900) -- (-1.05476,-1.64750) -- (-1.13590,-1.63660) -- (-1.21703,-1.61394) -- (-1.29817,-1.57664) -- (-1.37930,-1.52097) -- (-1.46044,-1.44183) -- (-1.54157,-1.33164) -- (-1.62271,-1.17768) -- (-1.70384,-0.95378) -- (-1.78498,-0.57527) -- cycle;
\fill[densityink!0.001!white] (-1.80693,0.00000) -- (-1.72663,0.77620) -- (-1.64632,1.04999) -- (-1.56601,1.22899) -- (-1.48570,1.35512) -- (-1.40539,1.44558) -- (-1.32509,1.50980) -- (-1.24478,1.55376) -- (-1.16447,1.58170) -- (-1.08416,1.59680) -- (-1.00385,1.60160) -- (-0.92354,1.59823) -- (-0.84324,1.58852) -- (-0.76293,1.57410) -- (-0.68262,1.55645) -- (-0.60231,1.53692) -- (-0.52200,1.51674) -- (-0.44170,1.49707) -- (-0.36139,1.47892) -- (-0.28108,1.46322) -- (-0.20077,1.45074) -- (-0.12046,1.44206) -- (-0.04015,1.43762) -- (0.04015,1.43762) -- (0.12046,1.44206) -- (0.20077,1.45074) -- (0.28108,1.46322) -- (0.36139,1.47892) -- (0.44170,1.49707) -- (0.52200,1.51674) -- (0.60231,1.53692) -- (0.68262,1.55645) -- (0.76293,1.57410) -- (0.84324,1.58852) -- (0.92354,1.59823) -- (1.00385,1.60160) -- (1.08416,1.59680) -- (1.16447,1.58170) -- (1.24478,1.55376) -- (1.32509,1.50980) -- (1.40539,1.44558) -- (1.48570,1.35512) -- (1.56601,1.22899) -- (1.64632,1.04999) -- (1.72663,0.77620) -- (1.80693,0.00000) -- (1.76678,-0.56101) -- (1.68647,-0.92985) -- (1.60616,-1.14774) -- (1.52586,-1.29732) -- (1.44555,-1.40411) -- (1.36524,-1.48054) -- (1.28493,-1.53402) -- (1.20462,-1.56952) -- (1.12431,-1.59068) -- (1.04401,-1.60034) -- (0.96370,-1.60081) -- (0.88339,-1.59406) -- (0.80308,-1.58181) -- (0.72277,-1.56560) -- (0.64247,-1.54684) -- (0.56216,-1.52684) -- (0.48185,-1.50677) -- (0.40154,-1.48774) -- (0.32123,-1.47072) -- (0.24092,-1.45654) -- (0.16062,-1.44589) -- (0.08031,-1.43930) -- (0.00000,-1.43706) -- (-0.08031,-1.43930) -- (-0.16062,-1.44589) -- (-0.24092,-1.45654) -- (-0.32123,-1.47072) -- (-0.40154,-1.48774) -- (-0.48185,-1.50677) -- (-0.56216,-1.52684) -- (-0.64247,-1.54684) -- (-0.72277,-1.56560) -- (-0.80308,-1.58181) -- (-0.88339,-1.59406) -- (-0.96370,-1.60081) -- (-1.04401,-1.60034) -- (-1.12431,-1.59068) -- (-1.20462,-1.56952) -- (-1.28493,-1.53402) -- (-1.36524,-1.48054) -- (-1.44555,-1.40411) -- (-1.52586,-1.29732) -- (-1.60616,-1.14774) -- (-1.68647,-0.92985) -- (-1.76678,-0.56101) -- cycle;
\fill[densityink!0.003!white] (-1.78813,0.00000) -- (-1.70866,0.75633) -- (-1.62918,1.02276) -- (-1.54971,1.19668) -- (-1.47024,1.31895) -- (-1.39077,1.40638) -- (-1.31129,1.46815) -- (-1.23182,1.51011) -- (-1.15235,1.53640) -- (-1.07288,1.55012) -- (-0.99340,1.55377) -- (-0.91393,1.54943) -- (-0.83446,1.53889) -- (-0.75499,1.52376) -- (-0.67551,1.50549) -- (-0.59604,1.48541) -- (-0.51657,1.46476) -- (-0.43710,1.44468) -- (-0.35763,1.42618) -- (-0.27815,1.41020) -- (-0.19868,1.39749) -- (-0.11921,1.38867) -- (-0.03974,1.38415) -- (0.03974,1.38415) -- (0.11921,1.38867) -- (0.19868,1.39749) -- (0.27815,1.41020) -- (0.35763,1.42618) -- (0.43710,1.44468) -- (0.51657,1.46476) -- (0.59604,1.48541) -- (0.67551,1.50549) -- (0.75499,1.52376) -- (0.83446,1.53889) -- (0.91393,1.54943) -- (0.99340,1.55377) -- (1.07288,1.55012) -- (1.15235,1.53640) -- (1.23182,1.51011) -- (1.31129,1.46815) -- (1.39077,1.40638) -- (1.47024,1.31895) -- (1.54971,1.19668) -- (1.62918,1.02276) -- (1.70866,0.75633) -- (1.78813,0.00000) -- (1.74839,-0.54674) -- (1.66892,-0.90590) -- (1.58945,-1.11778) -- (1.50997,-1.26296) -- (1.43050,-1.36634) -- (1.35103,-1.44005) -- (1.27156,-1.49132) -- (1.19209,-1.52500) -- (1.11261,-1.54466) -- (1.03314,-1.55307) -- (0.95367,-1.55248) -- (0.87420,-1.54483) -- (0.79472,-1.53180) -- (0.71525,-1.51493) -- (0.63578,-1.49560) -- (0.55631,-1.47508) -- (0.47683,-1.45458) -- (0.39736,-1.43517) -- (0.31789,-1.41783) -- (0.23842,-1.40339) -- (0.15894,-1.39256) -- (0.07947,-1.38585) -- (0.00000,-1.38358) -- (-0.07947,-1.38585) -- (-0.15894,-1.39256) -- (-0.23842,-1.40339) -- (-0.31789,-1.41783) -- (-0.39736,-1.43517) -- (-0.47683,-1.45458) -- (-0.55631,-1.47508) -- (-0.63578,-1.49560) -- (-0.71525,-1.51493) -- (-0.79472,-1.53180) -- (-0.87420,-1.54483) -- (-0.95367,-1.55248) -- (-1.03314,-1.55307) -- (-1.11261,-1.54466) -- (-1.19209,-1.52500) -- (-1.27156,-1.49132) -- (-1.35103,-1.44005) -- (-1.43050,-1.36634) -- (-1.50997,-1.26296) -- (-1.58945,-1.11778) -- (-1.66892,-0.90590) -- (-1.74839,-0.54674) -- cycle;
\fill[densityink!0.005!white] (-1.76912,0.00000) -- (-1.69049,0.73644) -- (-1.61187,0.99550) -- (-1.53324,1.16432) -- (-1.45461,1.28273) -- (-1.37598,1.36711) -- (-1.29736,1.42642) -- (-1.21873,1.46637) -- (-1.14010,1.49099) -- (-1.06147,1.50332) -- (-0.98284,1.50580) -- (-0.90422,1.50046) -- (-0.82559,1.48906) -- (-0.74696,1.47319) -- (-0.66833,1.45427) -- (-0.58971,1.43363) -- (-0.51108,1.41248) -- (-0.43245,1.39195) -- (-0.35382,1.37308) -- (-0.27520,1.35678) -- (-0.19657,1.34384) -- (-0.11794,1.33485) -- (-0.03931,1.33024) -- (0.03931,1.33024) -- (0.11794,1.33485) -- (0.19657,1.34384) -- (0.27520,1.35678) -- (0.35382,1.37308) -- (0.43245,1.39195) -- (0.51108,1.41248) -- (0.58971,1.43363) -- (0.66833,1.45427) -- (0.74696,1.47319) -- (0.82559,1.48906) -- (0.90422,1.50046) -- (0.98284,1.50580) -- (1.06147,1.50332) -- (1.14010,1.49099) -- (1.21873,1.46637) -- (1.29736,1.42642) -- (1.37598,1.36711) -- (1.45461,1.28273) -- (1.53324,1.16432) -- (1.61187,0.99550) -- (1.69049,0.73644) -- (1.76912,0.00000) -- (1.72981,-0.53245) -- (1.65118,-0.88192) -- (1.57255,-1.08777) -- (1.49392,-1.22854) -- (1.41530,-1.32851) -- (1.33667,-1.39949) -- (1.25804,-1.44853) -- (1.17941,-1.48039) -- (1.10079,-1.49853) -- (1.02216,-1.50565) -- (0.94353,-1.50399) -- (0.86490,-1.49541) -- (0.78628,-1.48160) -- (0.70765,-1.46403) -- (0.62902,-1.44409) -- (0.55039,-1.42304) -- (0.47177,-1.40207) -- (0.39314,-1.38225) -- (0.31451,-1.36456) -- (0.23588,-1.34985) -- (0.15726,-1.33881) -- (0.07863,-1.33198) -- (0.00000,-1.32966) -- (-0.07863,-1.33198) -- (-0.15726,-1.33881) -- (-0.23588,-1.34985) -- (-0.31451,-1.36456) -- (-0.39314,-1.38225) -- (-0.47177,-1.40207) -- (-0.55039,-1.42304) -- (-0.62902,-1.44409) -- (-0.70765,-1.46403) -- (-0.78628,-1.48160) -- (-0.86490,-1.49541) -- (-0.94353,-1.50399) -- (-1.02216,-1.50565) -- (-1.10079,-1.49853) -- (-1.17941,-1.48039) -- (-1.25804,-1.44853) -- (-1.33667,-1.39949) -- (-1.41530,-1.32851) -- (-1.49392,-1.22854) -- (-1.57255,-1.08777) -- (-1.65118,-0.88192) -- (-1.72981,-0.53245) -- cycle;
\fill[densityink!0.009!white] (-1.74991,0.00000) -- (-1.67213,0.71653) -- (-1.59436,0.96821) -- (-1.51659,1.13192) -- (-1.43881,1.24645) -- (-1.36104,1.32777) -- (-1.28327,1.38460) -- (-1.20549,1.42253) -- (-1.12772,1.44546) -- (-1.04994,1.45638) -- (-0.97217,1.45766) -- (-0.89440,1.45130) -- (-0.81662,1.43903) -- (-0.73885,1.42239) -- (-0.66108,1.40279) -- (-0.58330,1.38154) -- (-0.50553,1.35985) -- (-0.42776,1.33885) -- (-0.34998,1.31957) -- (-0.27221,1.30293) -- (-0.19443,1.28972) -- (-0.11666,1.28055) -- (-0.03889,1.27585) -- (0.03889,1.27585) -- (0.11666,1.28055) -- (0.19443,1.28972) -- (0.27221,1.30293) -- (0.34998,1.31957) -- (0.42776,1.33885) -- (0.50553,1.35985) -- (0.58330,1.38154) -- (0.66108,1.40279) -- (0.73885,1.42239) -- (0.81662,1.43903) -- (0.89440,1.45130) -- (0.97217,1.45766) -- (1.04994,1.45638) -- (1.12772,1.44546) -- (1.20549,1.42253) -- (1.28327,1.38460) -- (1.36104,1.32777) -- (1.43881,1.24645) -- (1.51659,1.13192) -- (1.59436,0.96821) -- (1.67213,0.71653) -- (1.74991,0.00000) -- (1.71102,-0.51815) -- (1.63325,-0.85791) -- (1.55547,-1.05773) -- (1.47770,-1.19408) -- (1.39993,-1.29061) -- (1.32215,-1.35885) -- (1.24438,-1.40566) -- (1.16661,-1.43567) -- (1.08883,-1.45226) -- (1.01106,-1.45809) -- (0.93328,-1.45532) -- (0.85551,-1.44580) -- (0.77774,-1.43116) -- (0.69996,-1.41287) -- (0.62219,-1.39229) -- (0.54442,-1.37068) -- (0.46664,-1.34920) -- (0.38887,-1.32894) -- (0.31109,-1.31087) -- (0.23332,-1.29586) -- (0.15555,-1.28460) -- (0.07777,-1.27762) -- (-0.00000,-1.27526) -- (-0.07777,-1.27762) -- (-0.15555,-1.28460) -- (-0.23332,-1.29586) -- (-0.31109,-1.31087) -- (-0.38887,-1.32894) -- (-0.46664,-1.34920) -- (-0.54442,-1.37068) -- (-0.62219,-1.39229) -- (-0.69996,-1.41287) -- (-0.77774,-1.43116) -- (-0.85551,-1.44580) -- (-0.93328,-1.45532) -- (-1.01106,-1.45809) -- (-1.08883,-1.45226) -- (-1.16661,-1.43567) -- (-1.24438,-1.40566) -- (-1.32215,-1.35885) -- (-1.39993,-1.29061) -- (-1.47770,-1.19408) -- (-1.55547,-1.05773) -- (-1.63325,-0.85791) -- (-1.71102,-0.51815) -- cycle;
\fill[densityink!0.016!white] (-1.73048,0.00000) -- (-1.65357,0.69660) -- (-1.57666,0.94088) -- (-1.49975,1.09947) -- (-1.42284,1.21011) -- (-1.34593,1.28835) -- (-1.26902,1.34270) -- (-1.19211,1.37858) -- (-1.11520,1.39981) -- (-1.03829,1.40929) -- (-0.96138,1.40935) -- (-0.88447,1.40194) -- (-0.80756,1.38876) -- (-0.73065,1.37131) -- (-0.65374,1.35100) -- (-0.57683,1.32910) -- (-0.49992,1.30684) -- (-0.42301,1.28533) -- (-0.34610,1.26560) -- (-0.26919,1.24859) -- (-0.19228,1.23508) -- (-0.11537,1.22571) -- (-0.03846,1.22091) -- (0.03846,1.22091) -- (0.11537,1.22571) -- (0.19228,1.23508) -- (0.26919,1.24859) -- (0.34610,1.26560) -- (0.42301,1.28533) -- (0.49992,1.30684) -- (0.57683,1.32910) -- (0.65374,1.35100) -- (0.73065,1.37131) -- (0.80756,1.38876) -- (0.88447,1.40194) -- (0.96138,1.40935) -- (1.03829,1.40929) -- (1.11520,1.39981) -- (1.19211,1.37858) -- (1.26902,1.34270) -- (1.34593,1.28835) -- (1.42284,1.21011) -- (1.49975,1.09947) -- (1.57666,0.94088) -- (1.65357,0.69660) -- (1.73048,0.00000) -- (1.69203,-0.50383) -- (1.61512,-0.83388) -- (1.53821,-1.02765) -- (1.46129,-1.15957) -- (1.38438,-1.25265) -- (1.30747,-1.31813) -- (1.23056,-1.36268) -- (1.15365,-1.39082) -- (1.07674,-1.40586) -- (0.99983,-1.41037) -- (0.92292,-1.40647) -- (0.84601,-1.39597) -- (0.76910,-1.38048) -- (0.69219,-1.36143) -- (0.61528,-1.34017) -- (0.53837,-1.31795) -- (0.46146,-1.29592) -- (0.38455,-1.27518) -- (0.30764,-1.25670) -- (0.23073,-1.24136) -- (0.15382,-1.22985) -- (0.07691,-1.22272) -- (0.00000,-1.22030) -- (-0.07691,-1.22272) -- (-0.15382,-1.22985) -- (-0.23073,-1.24136) -- (-0.30764,-1.25670) -- (-0.38455,-1.27518) -- (-0.46146,-1.29592) -- (-0.53837,-1.31795) -- (-0.61528,-1.34017) -- (-0.69219,-1.36143) -- (-0.76910,-1.38048) -- (-0.84601,-1.39597) -- (-0.92292,-1.40647) -- (-0.99983,-1.41037) -- (-1.07674,-1.40586) -- (-1.15365,-1.39082) -- (-1.23056,-1.36268) -- (-1.30747,-1.31813) -- (-1.38438,-1.25265) -- (-1.46129,-1.15957) -- (-1.53821,-1.02765) -- (-1.61512,-0.83388) -- (-1.69203,-0.50383) -- cycle;
\fill[densityink!0.028!white] (-1.71083,0.00000) -- (-1.63480,0.67664) -- (-1.55876,0.91351) -- (-1.48272,1.06696) -- (-1.40669,1.17370) -- (-1.33065,1.24886) -- (-1.25461,1.30069) -- (-1.17857,1.33450) -- (-1.10254,1.35401) -- (-1.02650,1.36203) -- (-0.95046,1.36085) -- (-0.87443,1.35236) -- (-0.79839,1.33822) -- (-0.72235,1.31994) -- (-0.64631,1.29886) -- (-0.57028,1.27629) -- (-0.49424,1.25340) -- (-0.41820,1.23133) -- (-0.34217,1.21111) -- (-0.26613,1.19369) -- (-0.19009,1.17985) -- (-0.11406,1.17025) -- (-0.03802,1.16534) -- (0.03802,1.16534) -- (0.11406,1.17025) -- (0.19009,1.17985) -- (0.26613,1.19369) -- (0.34217,1.21111) -- (0.41820,1.23133) -- (0.49424,1.25340) -- (0.57028,1.27629) -- (0.64631,1.29886) -- (0.72235,1.31994) -- (0.79839,1.33822) -- (0.87443,1.35236) -- (0.95046,1.36085) -- (1.02650,1.36203) -- (1.10254,1.35401) -- (1.17857,1.33450) -- (1.25461,1.30069) -- (1.33065,1.24886) -- (1.40669,1.17370) -- (1.48272,1.06696) -- (1.55876,0.91351) -- (1.63480,0.67664) -- (1.71083,0.00000) -- (1.67282,-0.48950) -- (1.59678,-0.80981) -- (1.52074,-0.99752) -- (1.44470,-1.12499) -- (1.36867,-1.21461) -- (1.29263,-1.27731) -- (1.21659,-1.31959) -- (1.14056,-1.34585) -- (1.06452,-1.35930) -- (0.98848,-1.36246) -- (0.91244,-1.35741) -- (0.83641,-1.34590) -- (0.76037,-1.32951) -- (0.68433,-1.30967) -- (0.60830,-1.28769) -- (0.53226,-1.26481) -- (0.45622,-1.24220) -- (0.38019,-1.22093) -- (0.30415,-1.20200) -- (0.22811,-1.18628) -- (0.15207,-1.17449) -- (0.07604,-1.16719) -- (0.00000,-1.16472) -- (-0.07604,-1.16719) -- (-0.15207,-1.17449) -- (-0.22811,-1.18628) -- (-0.30415,-1.20200) -- (-0.38019,-1.22093) -- (-0.45622,-1.24220) -- (-0.53226,-1.26481) -- (-0.60830,-1.28769) -- (-0.68433,-1.30967) -- (-0.76037,-1.32951) -- (-0.83641,-1.34590) -- (-0.91244,-1.35741) -- (-0.98848,-1.36246) -- (-1.06452,-1.35930) -- (-1.14056,-1.34585) -- (-1.21659,-1.31959) -- (-1.29263,-1.27731) -- (-1.36867,-1.21461) -- (-1.44470,-1.12499) -- (-1.52074,-0.99752) -- (-1.59678,-0.80981) -- (-1.67282,-0.48950) -- cycle;
\fill[densityink!0.048!white] (-1.69096,0.00000) -- (-1.61580,0.65665) -- (-1.54065,0.88610) -- (-1.46550,1.03440) -- (-1.39034,1.13722) -- (-1.31519,1.20927) -- (-1.24004,1.25858) -- (-1.16488,1.29030) -- (-1.08973,1.30805) -- (-1.01457,1.31459) -- (-0.93942,1.31212) -- (-0.86427,1.30252) -- (-0.78911,1.28740) -- (-0.71396,1.26822) -- (-0.63881,1.24635) -- (-0.56365,1.22303) -- (-0.48850,1.19947) -- (-0.41335,1.17679) -- (-0.33819,1.15603) -- (-0.26304,1.13814) -- (-0.18788,1.12394) -- (-0.11273,1.11409) -- (-0.03758,1.10905) -- (0.03758,1.10905) -- (0.11273,1.11409) -- (0.18788,1.12394) -- (0.26304,1.13814) -- (0.33819,1.15603) -- (0.41335,1.17679) -- (0.48850,1.19947) -- (0.56365,1.22303) -- (0.63881,1.24635) -- (0.71396,1.26822) -- (0.78911,1.28740) -- (0.86427,1.30252) -- (0.93942,1.31212) -- (1.01457,1.31459) -- (1.08973,1.30805) -- (1.16488,1.29030) -- (1.24004,1.25858) -- (1.31519,1.20927) -- (1.39034,1.13722) -- (1.46550,1.03440) -- (1.54065,0.88610) -- (1.61580,0.65665) -- (1.69096,0.00000) -- (1.65338,-0.47515) -- (1.57823,-0.78570) -- (1.50307,-0.96734) -- (1.42792,-1.09035) -- (1.35277,-1.17649) -- (1.27761,-1.23640) -- (1.20246,-1.27638) -- (1.12731,-1.30073) -- (1.05215,-1.31257) -- (0.97700,-1.31436) -- (0.90184,-1.30811) -- (0.82669,-1.29555) -- (0.75154,-1.27823) -- (0.67638,-1.25754) -- (0.60123,-1.23479) -- (0.52608,-1.21121) -- (0.45092,-1.18795) -- (0.37577,-1.16611) -- (0.30061,-1.14667) -- (0.22546,-1.13054) -- (0.15031,-1.11844) -- (0.07515,-1.11095) -- (0.00000,-1.10841) -- (-0.07515,-1.11095) -- (-0.15031,-1.11844) -- (-0.22546,-1.13054) -- (-0.30061,-1.14667) -- (-0.37577,-1.16611) -- (-0.45092,-1.18795) -- (-0.52608,-1.21121) -- (-0.60123,-1.23479) -- (-0.67638,-1.25754) -- (-0.75154,-1.27823) -- (-0.82669,-1.29555) -- (-0.90184,-1.30811) -- (-0.97700,-1.31436) -- (-1.05215,-1.31257) -- (-1.12731,-1.30073) -- (-1.20246,-1.27638) -- (-1.27761,-1.23640) -- (-1.35277,-1.17649) -- (-1.42792,-1.09035) -- (-1.50307,-0.96734) -- (-1.57823,-0.78570) -- (-1.65338,-0.47515) -- cycle;
\fill[densityink!0.081!white] (-1.67085,0.00000) -- (-1.59659,0.63664) -- (-1.52233,0.85864) -- (-1.44807,1.00177) -- (-1.37381,1.10066) -- (-1.29955,1.16957) -- (-1.22529,1.21634) -- (-1.15103,1.24594) -- (-1.07677,1.26192) -- (-1.00251,1.26694) -- (-0.92825,1.26316) -- (-0.85399,1.25240) -- (-0.77973,1.23624) -- (-0.70547,1.21613) -- (-0.63121,1.19340) -- (-0.55695,1.16928) -- (-0.48269,1.14498) -- (-0.40843,1.12163) -- (-0.33417,1.10026) -- (-0.25991,1.08186) -- (-0.18565,1.06725) -- (-0.11139,1.05711) -- (-0.03713,1.05191) -- (0.03713,1.05191) -- (0.11139,1.05711) -- (0.18565,1.06725) -- (0.25991,1.08186) -- (0.33417,1.10026) -- (0.40843,1.12163) -- (0.48269,1.14498) -- (0.55695,1.16928) -- (0.63121,1.19340) -- (0.70547,1.21613) -- (0.77973,1.23624) -- (0.85399,1.25240) -- (0.92825,1.26316) -- (1.00251,1.26694) -- (1.07677,1.26192) -- (1.15103,1.24594) -- (1.22529,1.21634) -- (1.29955,1.16957) -- (1.37381,1.10066) -- (1.44807,1.00177) -- (1.52233,0.85864) -- (1.59659,0.63664) -- (1.67085,0.00000) -- (1.63372,-0.46078) -- (1.55946,-0.76156) -- (1.48520,-0.93710) -- (1.41094,-1.05563) -- (1.33668,-1.13828) -- (1.26242,-1.19537) -- (1.18816,-1.23304) -- (1.11390,-1.25545) -- (1.03964,-1.26565) -- (0.96538,-1.26603) -- (0.89112,-1.25855) -- (0.81686,-1.24490) -- (0.74260,-1.22660) -- (0.66834,-1.20501) -- (0.59408,-1.18144) -- (0.51982,-1.15709) -- (0.44556,-1.13312) -- (0.37130,-1.11063) -- (0.29704,-1.09063) -- (0.22278,-1.07403) -- (0.14852,-1.06158) -- (0.07426,-1.05387) -- (0.00000,-1.05126) -- (-0.07426,-1.05387) -- (-0.14852,-1.06158) -- (-0.22278,-1.07403) -- (-0.29704,-1.09063) -- (-0.37130,-1.11063) -- (-0.44556,-1.13312) -- (-0.51982,-1.15709) -- (-0.59408,-1.18144) -- (-0.66834,-1.20501) -- (-0.74260,-1.22660) -- (-0.81686,-1.24490) -- (-0.89112,-1.25855) -- (-0.96538,-1.26603) -- (-1.03964,-1.26565) -- (-1.11390,-1.25545) -- (-1.18816,-1.23304) -- (-1.26242,-1.19537) -- (-1.33668,-1.13828) -- (-1.41094,-1.05563) -- (-1.48520,-0.93710) -- (-1.55946,-0.76156) -- (-1.63372,-0.46078) -- cycle;
\fill[densityink!0.133!white] (-1.65049,0.00000) -- (-1.57713,0.61659) -- (-1.50378,0.83113) -- (-1.43042,0.96908) -- (-1.35707,1.06401) -- (-1.28371,1.12977) -- (-1.21036,1.17396) -- (-1.13700,1.20143) -- (-1.06365,1.21559) -- (-0.99029,1.21906) -- (-0.91694,1.21392) -- (-0.84358,1.20196) -- (-0.77023,1.18472) -- (-0.69687,1.16361) -- (-0.62352,1.13995) -- (-0.55016,1.11497) -- (-0.47681,1.08986) -- (-0.40345,1.06574) -- (-0.33010,1.04370) -- (-0.25674,1.02471) -- (-0.18339,1.00963) -- (-0.11003,0.99916) -- (-0.03668,0.99380) -- (0.03668,0.99380) -- (0.11003,0.99916) -- (0.18339,1.00963) -- (0.25674,1.02471) -- (0.33010,1.04370) -- (0.40345,1.06574) -- (0.47681,1.08986) -- (0.55016,1.11497) -- (0.62352,1.13995) -- (0.69687,1.16361) -- (0.77023,1.18472) -- (0.84358,1.20196) -- (0.91694,1.21392) -- (0.99029,1.21906) -- (1.06365,1.21559) -- (1.13700,1.20143) -- (1.21036,1.17396) -- (1.28371,1.12977) -- (1.35707,1.06401) -- (1.43042,0.96908) -- (1.50378,0.83113) -- (1.57713,0.61659) -- (1.65049,0.00000) -- (1.61381,-0.44638) -- (1.54046,-0.73737) -- (1.46710,-0.90680) -- (1.39375,-1.02084) -- (1.32039,-1.09997) -- (1.24704,-1.15422) -- (1.17368,-1.18955) -- (1.10033,-1.20999) -- (1.02697,-1.21852) -- (0.95362,-1.21745) -- (0.88026,-1.20869) -- (0.80691,-1.19391) -- (0.73355,-1.17457) -- (0.66020,-1.15202) -- (0.58684,-1.12755) -- (0.51349,-1.10236) -- (0.44013,-1.07761) -- (0.36678,-1.05440) -- (0.29342,-1.03377) -- (0.22007,-1.01663) -- (0.14671,-1.00378) -- (0.07336,-0.99582) -- (0.00000,-0.99312) -- (-0.07336,-0.99582) -- (-0.14671,-1.00378) -- (-0.22007,-1.01663) -- (-0.29342,-1.03377) -- (-0.36678,-1.05440) -- (-0.44013,-1.07761) -- (-0.51349,-1.10236) -- (-0.58684,-1.12755) -- (-0.66020,-1.15202) -- (-0.73355,-1.17457) -- (-0.80691,-1.19391) -- (-0.88026,-1.20869) -- (-0.95362,-1.21745) -- (-1.02697,-1.21852) -- (-1.10033,-1.20999) -- (-1.17368,-1.18955) -- (-1.24704,-1.15422) -- (-1.32039,-1.09997) -- (-1.39375,-1.02084) -- (-1.46710,-0.90680) -- (-1.54046,-0.73737) -- (-1.61381,-0.44638) -- cycle;
\fill[densityink!0.214!white] (-1.62988,0.00000) -- (-1.55744,0.59650) -- (-1.48500,0.80356) -- (-1.41256,0.93630) -- (-1.34012,1.02725) -- (-1.26768,1.08985) -- (-1.19524,1.13144) -- (-1.12280,1.15673) -- (-1.05037,1.16905) -- (-0.97793,1.17092) -- (-0.90549,1.16438) -- (-0.83305,1.15116) -- (-0.76061,1.13278) -- (-0.68817,1.11060) -- (-0.61573,1.08594) -- (-0.54329,1.06000) -- (-0.47085,1.03399) -- (-0.39841,1.00903) -- (-0.32598,0.98621) -- (-0.25354,0.96655) -- (-0.18110,0.95093) -- (-0.10866,0.94007) -- (-0.03622,0.93451) -- (0.03622,0.93451) -- (0.10866,0.94007) -- (0.18110,0.95093) -- (0.25354,0.96655) -- (0.32598,0.98621) -- (0.39841,1.00903) -- (0.47085,1.03399) -- (0.54329,1.06000) -- (0.61573,1.08594) -- (0.68817,1.11060) -- (0.76061,1.13278) -- (0.83305,1.15116) -- (0.90549,1.16438) -- (0.97793,1.17092) -- (1.05037,1.16905) -- (1.12280,1.15673) -- (1.19524,1.13144) -- (1.26768,1.08985) -- (1.34012,1.02725) -- (1.41256,0.93630) -- (1.48500,0.80356) -- (1.55744,0.59650) -- (1.62988,0.00000) -- (1.59366,-0.43196) -- (1.52122,-0.71313) -- (1.44878,-0.87643) -- (1.37634,-0.98595) -- (1.30390,-1.06155) -- (1.23146,-1.11293) -- (1.15902,-1.14589) -- (1.08659,-1.16434) -- (1.01415,-1.17115) -- (0.94171,-1.16859) -- (0.86927,-1.15851) -- (0.79683,-1.14253) -- (0.72439,-1.12208) -- (0.65195,-1.09850) -- (0.57951,-1.07305) -- (0.50707,-1.04693) -- (0.43463,-1.02131) -- (0.36220,-0.99729) -- (0.28976,-0.97593) -- (0.21732,-0.95818) -- (0.14488,-0.94486) -- (0.07244,-0.93661) -- (0.00000,-0.93381) -- (-0.07244,-0.93661) -- (-0.14488,-0.94486) -- (-0.21732,-0.95818) -- (-0.28976,-0.97593) -- (-0.36220,-0.99729) -- (-0.43463,-1.02131) -- (-0.50707,-1.04693) -- (-0.57951,-1.07305) -- (-0.65195,-1.09850) -- (-0.72439,-1.12208) -- (-0.79683,-1.14253) -- (-0.86927,-1.15851) -- (-0.94171,-1.16859) -- (-1.01415,-1.17115) -- (-1.08659,-1.16434) -- (-1.15902,-1.14589) -- (-1.23146,-1.11293) -- (-1.30390,-1.06155) -- (-1.37634,-0.98595) -- (-1.44878,-0.87643) -- (-1.52122,-0.71313) -- (-1.59366,-0.43196) -- cycle;
\fill[densityink!0.338!white] (-1.60900,0.00000) -- (-1.53749,0.57637) -- (-1.46598,0.77593) -- (-1.39447,0.90344) -- (-1.32296,0.99039) -- (-1.25145,1.04978) -- (-1.17994,1.08874) -- (-1.10842,1.11183) -- (-1.03691,1.12226) -- (-0.96540,1.12249) -- (-0.89389,1.11449) -- (-0.82238,1.09995) -- (-0.75087,1.08035) -- (-0.67936,1.05703) -- (-0.60785,1.03126) -- (-0.53633,1.00427) -- (-0.46482,0.97724) -- (-0.39331,0.95132) -- (-0.32180,0.92762) -- (-0.25029,0.90718) -- (-0.17878,0.89092) -- (-0.10727,0.87962) -- (-0.03576,0.87382) -- (0.03576,0.87382) -- (0.10727,0.87962) -- (0.17878,0.89092) -- (0.25029,0.90718) -- (0.32180,0.92762) -- (0.39331,0.95132) -- (0.46482,0.97724) -- (0.53633,1.00427) -- (0.60785,1.03126) -- (0.67936,1.05703) -- (0.75087,1.08035) -- (0.82238,1.09995) -- (0.89389,1.11449) -- (0.96540,1.12249) -- (1.03691,1.12226) -- (1.10842,1.11183) -- (1.17994,1.08874) -- (1.25145,1.04978) -- (1.32296,0.99039) -- (1.39447,0.90344) -- (1.46598,0.77593) -- (1.53749,0.57637) -- (1.60900,0.00000) -- (1.57325,-0.41751) -- (1.50174,-0.68885) -- (1.43022,-0.84599) -- (1.35871,-0.95097) -- (1.28720,-1.02300) -- (1.21569,-1.07149) -- (1.14418,-1.10204) -- (1.07267,-1.11846) -- (1.00116,-1.12351) -- (0.92965,-1.11941) -- (0.85813,-1.10794) -- (0.78662,-1.09070) -- (0.71511,-1.06907) -- (0.64360,-1.04437) -- (0.57209,-1.01785) -- (0.50058,-0.99069) -- (0.42907,-0.96407) -- (0.35756,-0.93913) -- (0.28604,-0.91693) -- (0.21453,-0.89847) -- (0.14302,-0.88461) -- (0.07151,-0.87601) -- (0.00000,-0.87309) -- (-0.07151,-0.87601) -- (-0.14302,-0.88461) -- (-0.21453,-0.89847) -- (-0.28604,-0.91693) -- (-0.35756,-0.93913) -- (-0.42907,-0.96407) -- (-0.50058,-0.99069) -- (-0.57209,-1.01785) -- (-0.64360,-1.04437) -- (-0.71511,-1.06907) -- (-0.78662,-1.09070) -- (-0.85813,-1.10794) -- (-0.92965,-1.11941) -- (-1.00116,-1.12351) -- (-1.07267,-1.11846) -- (-1.14418,-1.10204) -- (-1.21569,-1.07149) -- (-1.28720,-1.02300) -- (-1.35871,-0.95097) -- (-1.43022,-0.84599) -- (-1.50174,-0.68885) -- (-1.57325,-0.41751) -- cycle;
\fill[densityink!0.524!white] (-1.58785,0.00000) -- (-1.51728,0.55619) -- (-1.44671,0.74823) -- (-1.37614,0.87048) -- (-1.30557,0.95340) -- (-1.23500,1.00956) -- (-1.16443,1.04586) -- (-1.09385,1.06669) -- (-1.02328,1.07519) -- (-0.95271,1.07372) -- (-0.88214,1.06421) -- (-0.81157,1.04828) -- (-0.74100,1.02736) -- (-0.67043,1.00280) -- (-0.59986,0.97582) -- (-0.52928,0.94765) -- (-0.45871,0.91947) -- (-0.38814,0.89244) -- (-0.31757,0.86770) -- (-0.24700,0.84634) -- (-0.17643,0.82933) -- (-0.10586,0.81749) -- (-0.03529,0.81141) -- (0.03529,0.81141) -- (0.10586,0.81749) -- (0.17643,0.82933) -- (0.24700,0.84634) -- (0.31757,0.86770) -- (0.38814,0.89244) -- (0.45871,0.91947) -- (0.52928,0.94765) -- (0.59986,0.97582) -- (0.67043,1.00280) -- (0.74100,1.02736) -- (0.81157,1.04828) -- (0.88214,1.06421) -- (0.95271,1.07372) -- (1.02328,1.07519) -- (1.09385,1.06669) -- (1.16443,1.04586) -- (1.23500,1.00956) -- (1.30557,0.95340) -- (1.37614,0.87048) -- (1.44671,0.74823) -- (1.51728,0.55619) -- (1.58785,0.00000) -- (1.55257,-0.40303) -- (1.48200,-0.66450) -- (1.41143,-0.81547) -- (1.34085,-0.91588) -- (1.27028,-0.98432) -- (1.19971,-1.02988) -- (1.12914,-1.05799) -- (1.05857,-1.07232) -- (0.98800,-1.07557) -- (0.91743,-1.06986) -- (0.84686,-1.05695) -- (0.77628,-1.03836) -- (0.70571,-1.01546) -- (0.63514,-0.98954) -- (0.56457,-0.96181) -- (0.49400,-0.93349) -- (0.42343,-0.90574) -- (0.35286,-0.87972) -- (0.28229,-0.85654) -- (0.21171,-0.83723) -- (0.14114,-0.82272) -- (0.07057,-0.81370) -- (-0.00000,-0.81064) -- (-0.07057,-0.81370) -- (-0.14114,-0.82272) -- (-0.21171,-0.83723) -- (-0.28229,-0.85654) -- (-0.35286,-0.87972) -- (-0.42343,-0.90574) -- (-0.49400,-0.93349) -- (-0.56457,-0.96181) -- (-0.63514,-0.98954) -- (-0.70571,-1.01546) -- (-0.77628,-1.03836) -- (-0.84686,-1.05695) -- (-0.91743,-1.06986) -- (-0.98800,-1.07557) -- (-1.05857,-1.07232) -- (-1.12914,-1.05799) -- (-1.19971,-1.02988) -- (-1.27028,-0.98432) -- (-1.34085,-0.91588) -- (-1.41143,-0.81547) -- (-1.48200,-0.66450) -- (-1.55257,-0.40303) -- cycle;
\fill[densityink!0.796!white] (-1.56642,0.00000) -- (-1.49680,0.53597) -- (-1.42718,0.72045) -- (-1.35756,0.83742) -- (-1.28794,0.91628) -- (-1.21833,0.96917) -- (-1.14871,1.00276) -- (-1.07909,1.02130) -- (-1.00947,1.02781) -- (-0.93985,1.02458) -- (-0.87023,1.01347) -- (-0.80061,0.99605) -- (-0.73100,0.97373) -- (-0.66138,0.94780) -- (-0.59176,0.91948) -- (-0.52214,0.88996) -- (-0.45252,0.86045) -- (-0.38290,0.83213) -- (-0.31328,0.80616) -- (-0.24367,0.78370) -- (-0.17405,0.76577) -- (-0.10443,0.75327) -- (-0.03481,0.74685) -- (0.03481,0.74685) -- (0.10443,0.75327) -- (0.17405,0.76577) -- (0.24367,0.78370) -- (0.31328,0.80616) -- (0.38290,0.83213) -- (0.45252,0.86045) -- (0.52214,0.88996) -- (0.59176,0.91948) -- (0.66138,0.94780) -- (0.73100,0.97373) -- (0.80061,0.99605) -- (0.87023,1.01347) -- (0.93985,1.02458) -- (1.00947,1.02781) -- (1.07909,1.02130) -- (1.14871,1.00276) -- (1.21833,0.96917) -- (1.28794,0.91628) -- (1.35756,0.83742) -- (1.42718,0.72045) -- (1.49680,0.53597) -- (1.56642,0.00000) -- (1.53161,-0.38852) -- (1.46199,-0.64009) -- (1.39237,-0.78485) -- (1.32275,-0.88066) -- (1.25313,-0.94548) -- (1.18352,-0.98807) -- (1.11390,-1.01370) -- (1.04428,-1.02590) -- (0.97466,-1.02729) -- (0.90504,-1.01991) -- (0.83542,-1.00546) -- (0.76580,-0.98542) -- (0.69619,-0.96114) -- (0.62657,-0.93386) -- (0.55695,-0.90479) -- (0.48733,-0.87513) -- (0.41771,-0.84607) -- (0.34809,-0.81878) -- (0.27847,-0.79443) -- (0.20886,-0.77411) -- (0.13924,-0.75880) -- (0.06962,-0.74927) -- (0.00000,-0.74604) -- (-0.06962,-0.74927) -- (-0.13924,-0.75880) -- (-0.20886,-0.77411) -- (-0.27847,-0.79443) -- (-0.34809,-0.81878) -- (-0.41771,-0.84607) -- (-0.48733,-0.87513) -- (-0.55695,-0.90479) -- (-0.62657,-0.93386) -- (-0.69619,-0.96114) -- (-0.76580,-0.98542) -- (-0.83542,-1.00546) -- (-0.90504,-1.01991) -- (-0.97466,-1.02729) -- (-1.04428,-1.02590) -- (-1.11390,-1.01370) -- (-1.18352,-0.98807) -- (-1.25313,-0.94548) -- (-1.32275,-0.88066) -- (-1.39237,-0.78485) -- (-1.46199,-0.64009) -- (-1.53161,-0.38852) -- cycle;
\fill[densityink!1.188!white] (-1.54469,0.00000) -- (-1.47603,0.51569) -- (-1.40738,0.69258) -- (-1.33873,0.80423) -- (-1.27007,0.87899) -- (-1.20142,0.92858) -- (-1.13277,0.95942) -- (-1.06412,0.97561) -- (-0.99546,0.98007) -- (-0.92681,0.97500) -- (-0.85816,0.96221) -- (-0.78951,0.94320) -- (-0.72085,0.91934) -- (-0.65220,0.89189) -- (-0.58355,0.86204) -- (-0.51490,0.83099) -- (-0.44624,0.79992) -- (-0.37759,0.77005) -- (-0.30894,0.74260) -- (-0.24028,0.71878) -- (-0.17163,0.69971) -- (-0.10298,0.68638) -- (-0.03433,0.67952) -- (0.03433,0.67952) -- (0.10298,0.68638) -- (0.17163,0.69971) -- (0.24028,0.71878) -- (0.30894,0.74260) -- (0.37759,0.77005) -- (0.44624,0.79992) -- (0.51490,0.83099) -- (0.58355,0.86204) -- (0.65220,0.89189) -- (0.72085,0.91934) -- (0.78951,0.94320) -- (0.85816,0.96221) -- (0.92681,0.97500) -- (0.99546,0.98007) -- (1.06412,0.97561) -- (1.13277,0.95942) -- (1.20142,0.92858) -- (1.27007,0.87899) -- (1.33873,0.80423) -- (1.40738,0.69258) -- (1.47603,0.51569) -- (1.54469,0.00000) -- (1.51036,-0.37397) -- (1.44171,-0.61561) -- (1.37305,-0.75413) -- (1.30440,-0.84531) -- (1.23575,-0.90646) -- (1.16710,-0.94605) -- (1.09844,-0.96914) -- (1.02979,-0.97915) -- (0.96114,-0.97860) -- (0.89248,-0.96947) -- (0.82383,-0.95339) -- (0.75518,-0.93180) -- (0.68653,-0.90599) -- (0.61787,-0.87719) -- (0.54922,-0.84659) -- (0.48057,-0.81538) -- (0.41192,-0.78476) -- (0.34326,-0.75595) -- (0.27461,-0.73016) -- (0.20596,-0.70858) -- (0.13731,-0.69228) -- (0.06865,-0.68211) -- (0.00000,-0.67865) -- (-0.06865,-0.68211) -- (-0.13731,-0.69228) -- (-0.20596,-0.70858) -- (-0.27461,-0.73016) -- (-0.34326,-0.75595) -- (-0.41192,-0.78476) -- (-0.48057,-0.81538) -- (-0.54922,-0.84659) -- (-0.61787,-0.87719) -- (-0.68653,-0.90599) -- (-0.75518,-0.93180) -- (-0.82383,-0.95339) -- (-0.89248,-0.96947) -- (-0.96114,-0.97860) -- (-1.02979,-0.97915) -- (-1.09844,-0.96914) -- (-1.16710,-0.94605) -- (-1.23575,-0.90646) -- (-1.30440,-0.84531) -- (-1.37305,-0.75413) -- (-1.44171,-0.61561) -- (-1.51036,-0.37397) -- cycle;
\fill[densityink!1.738!white] (-1.52264,0.00000) -- (-1.45497,0.49535) -- (-1.38730,0.66461) -- (-1.31962,0.77091) -- (-1.25195,0.84154) -- (-1.18428,0.88777) -- (-1.11660,0.91580) -- (-1.04893,0.92958) -- (-0.98126,0.93191) -- (-0.91359,0.92492) -- (-0.84591,0.91033) -- (-0.77824,0.88960) -- (-0.71057,0.86405) -- (-0.64289,0.83489) -- (-0.57522,0.80329) -- (-0.50755,0.77043) -- (-0.43987,0.73750) -- (-0.37220,0.70575) -- (-0.30453,0.67645) -- (-0.23686,0.65090) -- (-0.16918,0.63036) -- (-0.10151,0.61595) -- (-0.03384,0.60851) -- (0.03384,0.60851) -- (0.10151,0.61595) -- (0.16918,0.63036) -- (0.23686,0.65090) -- (0.30453,0.67645) -- (0.37220,0.70575) -- (0.43987,0.73750) -- (0.50755,0.77043) -- (0.57522,0.80329) -- (0.64289,0.83489) -- (0.71057,0.86405) -- (0.77824,0.88960) -- (0.84591,0.91033) -- (0.91359,0.92492) -- (0.98126,0.93191) -- (1.04893,0.92958) -- (1.11660,0.91580) -- (1.18428,0.88777) -- (1.25195,0.84154) -- (1.31962,0.77091) -- (1.38730,0.66461) -- (1.45497,0.49535) -- (1.52264,0.00000) -- (1.48881,-0.35938) -- (1.42113,-0.59104) -- (1.35346,-0.72329) -- (1.28579,-0.80980) -- (1.21811,-0.86724) -- (1.15044,-0.90378) -- (1.08277,-0.92427) -- (1.01510,-0.93203) -- (0.94742,-0.92946) -- (0.87975,-0.91847) -- (0.81208,-0.90065) -- (0.74440,-0.87735) -- (0.67673,-0.84985) -- (0.60906,-0.81932) -- (0.54138,-0.78695) -- (0.47371,-0.75390) -- (0.40604,-0.72140) -- (0.33837,-0.69071) -- (0.27069,-0.66312) -- (0.20302,-0.63993) -- (0.13535,-0.62233) -- (0.06767,-0.61132) -- (0.00000,-0.60757) -- (-0.06767,-0.61132) -- (-0.13535,-0.62233) -- (-0.20302,-0.63993) -- (-0.27069,-0.66312) -- (-0.33837,-0.69071) -- (-0.40604,-0.72140) -- (-0.47371,-0.75390) -- (-0.54138,-0.78695) -- (-0.60906,-0.81932) -- (-0.67673,-0.84985) -- (-0.74440,-0.87735) -- (-0.81208,-0.90065) -- (-0.87975,-0.91847) -- (-0.94742,-0.92946) -- (-1.01510,-0.93203) -- (-1.08277,-0.92427) -- (-1.15044,-0.90378) -- (-1.21811,-0.86724) -- (-1.28579,-0.80980) -- (-1.35346,-0.72329) -- (-1.42113,-0.59104) -- (-1.48881,-0.35938) -- cycle;
\fill[densityink!2.496!white] (-1.50028,0.00000) -- (-1.43360,0.47493) -- (-1.36692,0.63653) -- (-1.30024,0.73743) -- (-1.23356,0.80388) -- (-1.16688,0.84670) -- (-1.10020,0.87186) -- (-1.03352,0.88315) -- (-0.96684,0.88327) -- (-0.90017,0.87424) -- (-0.83349,0.85772) -- (-0.76681,0.83511) -- (-0.70013,0.80767) -- (-0.63345,0.77656) -- (-0.56677,0.74291) -- (-0.50009,0.70789) -- (-0.43341,0.67267) -- (-0.36673,0.63854) -- (-0.30006,0.60685) -- (-0.23338,0.57902) -- (-0.16670,0.55650) -- (-0.10002,0.54059) -- (-0.03334,0.53235) -- (0.03334,0.53235) -- (0.10002,0.54059) -- (0.16670,0.55650) -- (0.23338,0.57902) -- (0.30006,0.60685) -- (0.36673,0.63854) -- (0.43341,0.67267) -- (0.50009,0.70789) -- (0.56677,0.74291) -- (0.63345,0.77656) -- (0.70013,0.80767) -- (0.76681,0.83511) -- (0.83349,0.85772) -- (0.90017,0.87424) -- (0.96684,0.88327) -- (1.03352,0.88315) -- (1.10020,0.87186) -- (1.16688,0.84670) -- (1.23356,0.80388) -- (1.30024,0.73743) -- (1.36692,0.63653) -- (1.43360,0.47493) -- (1.50028,0.00000) -- (1.46694,-0.34474) -- (1.40026,-0.56639) -- (1.33358,-0.69232) -- (1.26690,-0.77411) -- (1.20022,-0.82780) -- (1.13354,-0.86122) -- (1.06686,-0.87905) -- (1.00018,-0.88447) -- (0.93351,-0.87978) -- (0.86683,-0.86682) -- (0.80015,-0.84710) -- (0.73347,-0.82192) -- (0.66679,-0.79250) -- (0.60011,-0.75998) -- (0.53343,-0.72550) -- (0.46675,-0.69023) -- (0.40007,-0.65539) -- (0.33339,-0.62230) -- (0.26672,-0.59236) -- (0.20004,-0.56701) -- (0.13336,-0.54764) -- (0.06668,-0.53546) -- (0.00000,-0.53131) -- (-0.06668,-0.53546) -- (-0.13336,-0.54764) -- (-0.20004,-0.56701) -- (-0.26672,-0.59236) -- (-0.33339,-0.62230) -- (-0.40007,-0.65539) -- (-0.46675,-0.69023) -- (-0.53343,-0.72550) -- (-0.60011,-0.75998) -- (-0.66679,-0.79250) -- (-0.73347,-0.82192) -- (-0.80015,-0.84710) -- (-0.86683,-0.86682) -- (-0.93351,-0.87978) -- (-1.00018,-0.88447) -- (-1.06686,-0.87905) -- (-1.13354,-0.86122) -- (-1.20022,-0.82780) -- (-1.26690,-0.77411) -- (-1.33358,-0.69232) -- (-1.40026,-0.56639) -- (-1.46694,-0.34474) -- cycle;
\fill[densityink!3.517!white] (-1.47757,0.00000) -- (-1.41190,0.45444) -- (-1.34623,0.60832) -- (-1.28056,0.70378) -- (-1.21489,0.76598) -- (-1.14922,0.80534) -- (-1.08355,0.82755) -- (-1.01788,0.83627) -- (-0.95221,0.83406) -- (-0.88654,0.82286) -- (-0.82087,0.80424) -- (-0.75520,0.77955) -- (-0.68953,0.74995) -- (-0.62386,0.71656) -- (-0.55819,0.68047) -- (-0.49252,0.64277) -- (-0.42685,0.60465) -- (-0.36118,0.56740) -- (-0.29551,0.53246) -- (-0.22984,0.50143) -- (-0.16417,0.47601) -- (-0.09850,0.45788) -- (-0.03283,0.44842) -- (0.03283,0.44842) -- (0.09850,0.45788) -- (0.16417,0.47601) -- (0.22984,0.50143) -- (0.29551,0.53246) -- (0.36118,0.56740) -- (0.42685,0.60465) -- (0.49252,0.64277) -- (0.55819,0.68047) -- (0.62386,0.71656) -- (0.68953,0.74995) -- (0.75520,0.77955) -- (0.82087,0.80424) -- (0.88654,0.82286) -- (0.95221,0.83406) -- (1.01788,0.83627) -- (1.08355,0.82755) -- (1.14922,0.80534) -- (1.21489,0.76598) -- (1.28056,0.70378) -- (1.34623,0.60832) -- (1.41190,0.45444) -- (1.47757,0.00000) -- (1.44474,-0.33005) -- (1.37907,-0.54162) -- (1.31340,-0.66120) -- (1.24773,-0.73822) -- (1.18206,-0.78809) -- (1.11639,-0.81833) -- (1.05072,-0.83342) -- (0.98505,-0.83640) -- (0.91938,-0.82947) -- (0.85371,-0.81439) -- (0.78804,-0.79258) -- (0.72237,-0.76529) -- (0.65670,-0.73366) -- (0.59103,-0.69879) -- (0.52536,-0.66175) -- (0.45969,-0.62369) -- (0.39402,-0.58583) -- (0.32835,-0.54955) -- (0.26268,-0.51635) -- (0.19701,-0.48791) -- (0.13134,-0.46594) -- (0.06567,-0.45200) -- (-0.00000,-0.44721) -- (-0.06567,-0.45200) -- (-0.13134,-0.46594) -- (-0.19701,-0.48791) -- (-0.26268,-0.51635) -- (-0.32835,-0.54955) -- (-0.39402,-0.58583) -- (-0.45969,-0.62369) -- (-0.52536,-0.66175) -- (-0.59103,-0.69879) -- (-0.65670,-0.73366) -- (-0.72237,-0.76529) -- (-0.78804,-0.79258) -- (-0.85371,-0.81439) -- (-0.91938,-0.82947) -- (-0.98505,-0.83640) -- (-1.05072,-0.83342) -- (-1.11639,-0.81833) -- (-1.18206,-0.78809) -- (-1.24773,-0.73822) -- (-1.31340,-0.66120) -- (-1.37907,-0.54162) -- (-1.44474,-0.33005) -- cycle;
\fill[densityink!4.862!white] (-1.45451,0.00000) -- (-1.38987,0.43385) -- (-1.32522,0.57996) -- (-1.26058,0.66992) -- (-1.19593,0.72782) -- (-1.13129,0.76364) -- (-1.06664,0.78282) -- (-1.00200,0.78885) -- (-0.93735,0.78417) -- (-0.87271,0.77063) -- (-0.80806,0.74971) -- (-0.74342,0.72266) -- (-0.67877,0.69057) -- (-0.61413,0.65446) -- (-0.54948,0.61533) -- (-0.48484,0.57422) -- (-0.42019,0.53222) -- (-0.35555,0.49062) -- (-0.29090,0.45092) -- (-0.22626,0.41493) -- (-0.16161,0.38479) -- (-0.09697,0.36283) -- (-0.03232,0.35118) -- (0.03232,0.35118) -- (0.09697,0.36283) -- (0.16161,0.38479) -- (0.22626,0.41493) -- (0.29090,0.45092) -- (0.35555,0.49062) -- (0.42019,0.53222) -- (0.48484,0.57422) -- (0.54948,0.61533) -- (0.61413,0.65446) -- (0.67877,0.69057) -- (0.74342,0.72266) -- (0.80806,0.74971) -- (0.87271,0.77063) -- (0.93735,0.78417) -- (1.00200,0.78885) -- (1.06664,0.78282) -- (1.13129,0.76364) -- (1.19593,0.72782) -- (1.26058,0.66992) -- (1.32522,0.57996) -- (1.38987,0.43385) -- (1.45451,0.00000) -- (1.42219,-0.31529) -- (1.35754,-0.51674) -- (1.29290,-0.62990) -- (1.22825,-0.70210) -- (1.16361,-0.74809) -- (1.09896,-0.77506) -- (1.03432,-0.78730) -- (0.96967,-0.78772) -- (0.90503,-0.77841) -- (0.84038,-0.76101) -- (0.77574,-0.73688) -- (0.71109,-0.70718) -- (0.64645,-0.67295) -- (0.58180,-0.63521) -- (0.51716,-0.59496) -- (0.45251,-0.55325) -- (0.38787,-0.51128) -- (0.32322,-0.47043) -- (0.25858,-0.43234) -- (0.19393,-0.39899) -- (0.12929,-0.37264) -- (0.06464,-0.35561) -- (-0.00000,-0.34969) -- (-0.06464,-0.35561) -- (-0.12929,-0.37264) -- (-0.19393,-0.39899) -- (-0.25858,-0.43234) -- (-0.32322,-0.47043) -- (-0.38787,-0.51128) -- (-0.45251,-0.55325) -- (-0.51716,-0.59496) -- (-0.58180,-0.63521) -- (-0.64645,-0.67295) -- (-0.71109,-0.70718) -- (-0.77574,-0.73688) -- (-0.84038,-0.76101) -- (-0.90503,-0.77841) -- (-0.96967,-0.78772) -- (-1.03432,-0.78730) -- (-1.09896,-0.77506) -- (-1.16361,-0.74809) -- (-1.22825,-0.70210) -- (-1.29290,-0.62990) -- (-1.35754,-0.51674) -- (-1.42219,-0.31529) -- cycle;
\fill[densityink!6.595!white] (-1.43108,0.00000) -- (-1.36748,0.41316) -- (-1.30387,0.55144) -- (-1.24027,0.63583) -- (-1.17667,0.68935) -- (-1.11306,0.72153) -- (-1.04946,0.73757) -- (-0.98586,0.74078) -- (-0.92225,0.73347) -- (-0.85865,0.71738) -- (-0.79504,0.69388) -- (-0.73144,0.66410) -- (-0.66784,0.62904) -- (-0.60423,0.58957) -- (-0.54063,0.54654) -- (-0.47703,0.50081) -- (-0.41342,0.45327) -- (-0.34982,0.40500) -- (-0.28622,0.35736) -- (-0.22261,0.31220) -- (-0.15901,0.27223) -- (-0.09541,0.24125) -- (-0.03180,0.22395) -- (0.03180,0.22395) -- (0.09541,0.24125) -- (0.15901,0.27223) -- (0.22261,0.31220) -- (0.28622,0.35736) -- (0.34982,0.40500) -- (0.41342,0.45327) -- (0.47703,0.50081) -- (0.54063,0.54654) -- (0.60423,0.58957) -- (0.66784,0.62904) -- (0.73144,0.66410) -- (0.79504,0.69388) -- (0.85865,0.71738) -- (0.92225,0.73347) -- (0.98586,0.74078) -- (1.04946,0.73757) -- (1.11306,0.72153) -- (1.17667,0.68935) -- (1.24027,0.63583) -- (1.30387,0.55144) -- (1.36748,0.41316) -- (1.43108,0.00000) -- (1.39928,-0.30047) -- (1.33568,-0.49172) -- (1.27207,-0.59840) -- (1.20847,-0.66570) -- (1.14486,-0.70772) -- (1.08126,-0.73133) -- (1.01766,-0.74061) -- (0.95405,-0.73832) -- (0.89045,-0.72643) -- (0.82685,-0.70648) -- (0.76324,-0.67971) -- (0.69964,-0.64717) -- (0.63604,-0.60980) -- (0.57243,-0.56845) -- (0.50883,-0.52396) -- (0.44523,-0.47720) -- (0.38162,-0.42915) -- (0.31802,-0.38100) -- (0.25441,-0.33433) -- (0.19081,-0.29136) -- (0.12721,-0.25533) -- (0.06360,-0.23061) -- (-0.00000,-0.22168) -- (-0.06360,-0.23061) -- (-0.12721,-0.25533) -- (-0.19081,-0.29136) -- (-0.25441,-0.33433) -- (-0.31802,-0.38100) -- (-0.38162,-0.42915) -- (-0.44523,-0.47720) -- (-0.50883,-0.52396) -- (-0.57243,-0.56845) -- (-0.63604,-0.60980) -- (-0.69964,-0.64717) -- (-0.76324,-0.67971) -- (-0.82685,-0.70648) -- (-0.89045,-0.72643) -- (-0.95405,-0.73832) -- (-1.01766,-0.74061) -- (-1.08126,-0.73133) -- (-1.14486,-0.70772) -- (-1.20847,-0.66570) -- (-1.27207,-0.59840) -- (-1.33568,-0.49172) -- (-1.39928,-0.30047) -- cycle;
\fill[densityink!8.776!white] (-1.40726,0.00000) -- (-1.37910,0.27174) -- (-1.35094,0.37447) -- (-1.32278,0.44667) -- (-1.29462,0.50205) -- (-1.26646,0.54609) -- (-1.23830,0.58165) -- (-1.21014,0.61051) -- (-1.18198,0.63383) -- (-1.15382,0.65245) -- (-1.12566,0.66701) -- (-1.09750,0.67798) -- (-1.06934,0.68577) -- (-1.04118,0.69068) -- (-1.01302,0.69298) -- (-0.98486,0.69291) -- (-0.95671,0.69064) -- (-0.92855,0.68635) -- (-0.90039,0.68019) -- (-0.87223,0.67228) -- (-0.84407,0.66274) -- (-0.81591,0.65169) -- (-0.78775,0.63920) -- (-0.75959,0.62538) -- (-0.73143,0.61029) -- (-0.70327,0.59401) -- (-0.67511,0.57661) -- (-0.64695,0.55814) -- (-0.61879,0.53867) -- (-0.59063,0.51824) -- (-0.56247,0.49689) -- (-0.53431,0.47467) -- (-0.50615,0.45160) -- (-0.47799,0.42772) -- (-0.44983,0.40305) -- (-0.42167,0.37759) -- (-0.39351,0.35133) -- (-0.36535,0.32426) -- (-0.33719,0.29632) -- (-0.30903,0.26742) -- (-0.28087,0.23738) -- (-0.25271,0.20590) -- (-0.22455,0.17241) -- (-0.19639,0.13564) -- (-0.16823,0.09205) -- (-0.14008,0.00000) -- (-0.15416,-0.06366) -- (-0.18231,-0.11514) -- (-0.21047,-0.15456) -- (-0.23863,-0.18946) -- (-0.26679,-0.22185) -- (-0.29495,-0.25256) -- (-0.32311,-0.28200) -- (-0.35127,-0.31040) -- (-0.37943,-0.33790) -- (-0.40759,-0.36456) -- (-0.43575,-0.39041) -- (-0.46391,-0.41548) -- (-0.49207,-0.43976) -- (-0.52023,-0.46324) -- (-0.54839,-0.48588) -- (-0.57655,-0.50767) -- (-0.60471,-0.52857) -- (-0.63287,-0.54853) -- (-0.66103,-0.56751) -- (-0.68919,-0.58545) -- (-0.71735,-0.60229) -- (-0.74551,-0.61799) -- (-0.77367,-0.63245) -- (-0.80183,-0.64562) -- (-0.82999,-0.65740) -- (-0.85815,-0.66771) -- (-0.88631,-0.67644) -- (-0.91447,-0.68349) -- (-0.94263,-0.68874) -- (-0.97078,-0.69204) -- (-0.99894,-0.69323) -- (-1.02710,-0.69214) -- (-1.05526,-0.68856) -- (-1.08342,-0.68225) -- (-1.11158,-0.67291) -- (-1.13974,-0.66020) -- (-1.16790,-0.64368) -- (-1.19606,-0.62280) -- (-1.22422,-0.59683) -- (-1.25238,-0.56480) -- (-1.28054,-0.52527) -- (-1.30870,-0.47603) -- (-1.33686,-0.41320) -- (-1.36502,-0.32855) -- (-1.39318,-0.19462) -- cycle;
\fill[densityink!10.970!white] (1.40726,0.00000) -- (1.37910,0.27174) -- (1.35094,0.37447) -- (1.32278,0.44667) -- (1.29462,0.50205) -- (1.26646,0.54609) -- (1.23830,0.58165) -- (1.21014,0.61051) -- (1.18198,0.63383) -- (1.15382,0.65245) -- (1.12566,0.66701) -- (1.09750,0.67798) -- (1.06934,0.68577) -- (1.04118,0.69068) -- (1.01302,0.69298) -- (0.98486,0.69291) -- (0.95671,0.69064) -- (0.92855,0.68635) -- (0.90039,0.68019) -- (0.87223,0.67228) -- (0.84407,0.66274) -- (0.81591,0.65169) -- (0.78775,0.63920) -- (0.75959,0.62538) -- (0.73143,0.61029) -- (0.70327,0.59401) -- (0.67511,0.57661) -- (0.64695,0.55814) -- (0.61879,0.53867) -- (0.59063,0.51824) -- (0.56247,0.49689) -- (0.53431,0.47467) -- (0.50615,0.45160) -- (0.47799,0.42772) -- (0.44983,0.40305) -- (0.42167,0.37759) -- (0.39351,0.35133) -- (0.36535,0.32426) -- (0.33719,0.29632) -- (0.30903,0.26742) -- (0.28087,0.23738) -- (0.25271,0.20590) -- (0.22455,0.17241) -- (0.19639,0.13564) -- (0.16823,0.09205) -- (0.14008,0.00000) -- (0.15416,-0.06366) -- (0.18231,-0.11514) -- (0.21047,-0.15456) -- (0.23863,-0.18946) -- (0.26679,-0.22185) -- (0.29495,-0.25256) -- (0.32311,-0.28200) -- (0.35127,-0.31040) -- (0.37943,-0.33790) -- (0.40759,-0.36456) -- (0.43575,-0.39041) -- (0.46391,-0.41548) -- (0.49207,-0.43976) -- (0.52023,-0.46324) -- (0.54839,-0.48588) -- (0.57655,-0.50767) -- (0.60471,-0.52857) -- (0.63287,-0.54853) -- (0.66103,-0.56751) -- (0.68919,-0.58545) -- (0.71735,-0.60229) -- (0.74551,-0.61799) -- (0.77367,-0.63245) -- (0.80183,-0.64562) -- (0.82999,-0.65740) -- (0.85815,-0.66771) -- (0.88631,-0.67644) -- (0.91447,-0.68349) -- (0.94263,-0.68874) -- (0.97078,-0.69204) -- (0.99894,-0.69323) -- (1.02710,-0.69214) -- (1.05526,-0.68856) -- (1.08342,-0.68225) -- (1.11158,-0.67291) -- (1.13974,-0.66020) -- (1.16790,-0.64368) -- (1.19606,-0.62280) -- (1.22422,-0.59683) -- (1.25238,-0.56480) -- (1.28054,-0.52527) -- (1.30870,-0.47603) -- (1.33686,-0.41320) -- (1.36502,-0.32855) -- (1.39318,-0.19462) -- cycle;
\fill[densityink!10.051!white] (-1.39520,0.00000) -- (-1.36933,0.25521) -- (-1.34346,0.35225) -- (-1.31759,0.42085) -- (-1.29172,0.47383) -- (-1.26586,0.51630) -- (-1.23999,0.55092) -- (-1.21412,0.57933) -- (-1.18825,0.60262) -- (-1.16239,0.62157) -- (-1.13652,0.63676) -- (-1.11065,0.64864) -- (-1.08478,0.65756) -- (-1.05891,0.66381) -- (-1.03305,0.66764) -- (-1.00718,0.66925) -- (-0.98131,0.66882) -- (-0.95544,0.66649) -- (-0.92958,0.66239) -- (-0.90371,0.65666) -- (-0.87784,0.64938) -- (-0.85197,0.64064) -- (-0.82610,0.63054) -- (-0.80024,0.61914) -- (-0.77437,0.60651) -- (-0.74850,0.59272) -- (-0.72263,0.57780) -- (-0.69676,0.56181) -- (-0.67090,0.54480) -- (-0.64503,0.52679) -- (-0.61916,0.50782) -- (-0.59329,0.48790) -- (-0.56743,0.46705) -- (-0.54156,0.44528) -- (-0.51569,0.42258) -- (-0.48982,0.39893) -- (-0.46395,0.37428) -- (-0.43809,0.34857) -- (-0.41222,0.32169) -- (-0.38635,0.29347) -- (-0.36048,0.26364) -- (-0.33461,0.23173) -- (-0.30875,0.19693) -- (-0.28288,0.15754) -- (-0.25701,0.10896) -- (-0.23114,0.00000) -- (-0.24408,-0.07615) -- (-0.26995,-0.13496) -- (-0.29581,-0.17798) -- (-0.32168,-0.21477) -- (-0.34755,-0.24798) -- (-0.37342,-0.27878) -- (-0.39928,-0.30777) -- (-0.42515,-0.33529) -- (-0.45102,-0.36157) -- (-0.47689,-0.38673) -- (-0.50276,-0.41088) -- (-0.52862,-0.43405) -- (-0.55449,-0.45628) -- (-0.58036,-0.47759) -- (-0.60623,-0.49797) -- (-0.63209,-0.51742) -- (-0.65796,-0.53592) -- (-0.68383,-0.55343) -- (-0.70970,-0.56994) -- (-0.73557,-0.58539) -- (-0.76143,-0.59976) -- (-0.78730,-0.61298) -- (-0.81317,-0.62500) -- (-0.83904,-0.63576) -- (-0.86491,-0.64518) -- (-0.89077,-0.65320) -- (-0.91664,-0.65972) -- (-0.94251,-0.66465) -- (-0.96838,-0.66788) -- (-0.99424,-0.66928) -- (-1.02011,-0.66871) -- (-1.04598,-0.66601) -- (-1.07185,-0.66100) -- (-1.09772,-0.65345) -- (-1.12358,-0.64309) -- (-1.14945,-0.62961) -- (-1.17532,-0.61260) -- (-1.20119,-0.59156) -- (-1.22706,-0.56582) -- (-1.25292,-0.53447) -- (-1.27879,-0.49618) -- (-1.30466,-0.44889) -- (-1.33053,-0.38900) -- (-1.35639,-0.30881) -- (-1.38226,-0.18264) -- cycle;
\fill[densityink!12.564!white] (1.39520,0.00000) -- (1.36933,0.25521) -- (1.34346,0.35225) -- (1.31759,0.42085) -- (1.29172,0.47383) -- (1.26586,0.51630) -- (1.23999,0.55092) -- (1.21412,0.57933) -- (1.18825,0.60262) -- (1.16239,0.62157) -- (1.13652,0.63676) -- (1.11065,0.64864) -- (1.08478,0.65756) -- (1.05891,0.66381) -- (1.03305,0.66764) -- (1.00718,0.66925) -- (0.98131,0.66882) -- (0.95544,0.66649) -- (0.92958,0.66239) -- (0.90371,0.65666) -- (0.87784,0.64938) -- (0.85197,0.64064) -- (0.82610,0.63054) -- (0.80024,0.61914) -- (0.77437,0.60651) -- (0.74850,0.59272) -- (0.72263,0.57780) -- (0.69676,0.56181) -- (0.67090,0.54480) -- (0.64503,0.52679) -- (0.61916,0.50782) -- (0.59329,0.48790) -- (0.56743,0.46705) -- (0.54156,0.44528) -- (0.51569,0.42258) -- (0.48982,0.39893) -- (0.46395,0.37428) -- (0.43809,0.34857) -- (0.41222,0.32169) -- (0.38635,0.29347) -- (0.36048,0.26364) -- (0.33461,0.23173) -- (0.30875,0.19693) -- (0.28288,0.15754) -- (0.25701,0.10896) -- (0.23114,0.00000) -- (0.24408,-0.07615) -- (0.26995,-0.13496) -- (0.29581,-0.17798) -- (0.32168,-0.21477) -- (0.34755,-0.24798) -- (0.37342,-0.27878) -- (0.39928,-0.30777) -- (0.42515,-0.33529) -- (0.45102,-0.36157) -- (0.47689,-0.38673) -- (0.50276,-0.41088) -- (0.52862,-0.43405) -- (0.55449,-0.45628) -- (0.58036,-0.47759) -- (0.60623,-0.49797) -- (0.63209,-0.51742) -- (0.65796,-0.53592) -- (0.68383,-0.55343) -- (0.70970,-0.56994) -- (0.73557,-0.58539) -- (0.76143,-0.59976) -- (0.78730,-0.61298) -- (0.81317,-0.62500) -- (0.83904,-0.63576) -- (0.86491,-0.64518) -- (0.89077,-0.65320) -- (0.91664,-0.65972) -- (0.94251,-0.66465) -- (0.96838,-0.66788) -- (0.99424,-0.66928) -- (1.02011,-0.66871) -- (1.04598,-0.66601) -- (1.07185,-0.66100) -- (1.09772,-0.65345) -- (1.12358,-0.64309) -- (1.14945,-0.62961) -- (1.17532,-0.61260) -- (1.20119,-0.59156) -- (1.22706,-0.56582) -- (1.25292,-0.53447) -- (1.27879,-0.49618) -- (1.30466,-0.44889) -- (1.33053,-0.38900) -- (1.35639,-0.30881) -- (1.38226,-0.18264) -- cycle;
\fill[densityink!11.458!white] (-1.38303,0.00000) -- (-1.35886,0.24144) -- (-1.33469,0.33360) -- (-1.31052,0.39900) -- (-1.28635,0.44974) -- (-1.26218,0.49061) -- (-1.23800,0.52413) -- (-1.21383,0.55183) -- (-1.18966,0.57475) -- (-1.16549,0.59360) -- (-1.14132,0.60892) -- (-1.11715,0.62114) -- (-1.09298,0.63058) -- (-1.06881,0.63753) -- (-1.04464,0.64219) -- (-1.02047,0.64476) -- (-0.99630,0.64540) -- (-0.97213,0.64425) -- (-0.94796,0.64143) -- (-0.92379,0.63704) -- (-0.89962,0.63118) -- (-0.87545,0.62393) -- (-0.85128,0.61536) -- (-0.82711,0.60554) -- (-0.80293,0.59452) -- (-0.77876,0.58236) -- (-0.75459,0.56909) -- (-0.73042,0.55477) -- (-0.70625,0.53941) -- (-0.68208,0.52305) -- (-0.65791,0.50571) -- (-0.63374,0.48739) -- (-0.60957,0.46810) -- (-0.58540,0.44782) -- (-0.56123,0.42655) -- (-0.53706,0.40424) -- (-0.51289,0.38082) -- (-0.48872,0.35622) -- (-0.46455,0.33029) -- (-0.44038,0.30282) -- (-0.41621,0.27349) -- (-0.39204,0.24177) -- (-0.36786,0.20674) -- (-0.34369,0.16649) -- (-0.31952,0.11600) -- (-0.29535,0.00000) -- (-0.30744,-0.08138) -- (-0.33161,-0.14314) -- (-0.35578,-0.18745) -- (-0.37995,-0.22475) -- (-0.40412,-0.25797) -- (-0.42829,-0.28841) -- (-0.45246,-0.31676) -- (-0.47663,-0.34343) -- (-0.50080,-0.36868) -- (-0.52497,-0.39267) -- (-0.54914,-0.41553) -- (-0.57331,-0.43731) -- (-0.59748,-0.45808) -- (-0.62166,-0.47786) -- (-0.64583,-0.49667) -- (-0.67000,-0.51450) -- (-0.69417,-0.53136) -- (-0.71834,-0.54722) -- (-0.74251,-0.56206) -- (-0.76668,-0.57586) -- (-0.79085,-0.58858) -- (-0.81502,-0.60017) -- (-0.83919,-0.61060) -- (-0.86336,-0.61981) -- (-0.88753,-0.62772) -- (-0.91170,-0.63429) -- (-0.93587,-0.63943) -- (-0.96004,-0.64304) -- (-0.98421,-0.64504) -- (-1.00838,-0.64531) -- (-1.03255,-0.64373) -- (-1.05673,-0.64013) -- (-1.08090,-0.63435) -- (-1.10507,-0.62619) -- (-1.12924,-0.61539) -- (-1.15341,-0.60167) -- (-1.17758,-0.58464) -- (-1.20175,-0.56384) -- (-1.22592,-0.53864) -- (-1.25009,-0.50817) -- (-1.27426,-0.47122) -- (-1.29843,-0.42582) -- (-1.32260,-0.36860) -- (-1.34677,-0.29230) -- (-1.37094,-0.17270) -- cycle;
\fill[densityink!14.322!white] (1.38303,0.00000) -- (1.35886,0.24144) -- (1.33469,0.33360) -- (1.31052,0.39900) -- (1.28635,0.44974) -- (1.26218,0.49061) -- (1.23800,0.52413) -- (1.21383,0.55183) -- (1.18966,0.57475) -- (1.16549,0.59360) -- (1.14132,0.60892) -- (1.11715,0.62114) -- (1.09298,0.63058) -- (1.06881,0.63753) -- (1.04464,0.64219) -- (1.02047,0.64476) -- (0.99630,0.64540) -- (0.97213,0.64425) -- (0.94796,0.64143) -- (0.92379,0.63704) -- (0.89962,0.63118) -- (0.87545,0.62393) -- (0.85128,0.61536) -- (0.82711,0.60554) -- (0.80293,0.59452) -- (0.77876,0.58236) -- (0.75459,0.56909) -- (0.73042,0.55477) -- (0.70625,0.53941) -- (0.68208,0.52305) -- (0.65791,0.50571) -- (0.63374,0.48739) -- (0.60957,0.46810) -- (0.58540,0.44782) -- (0.56123,0.42655) -- (0.53706,0.40424) -- (0.51289,0.38082) -- (0.48872,0.35622) -- (0.46455,0.33029) -- (0.44038,0.30282) -- (0.41621,0.27349) -- (0.39204,0.24177) -- (0.36786,0.20674) -- (0.34369,0.16649) -- (0.31952,0.11600) -- (0.29535,0.00000) -- (0.30744,-0.08138) -- (0.33161,-0.14314) -- (0.35578,-0.18745) -- (0.37995,-0.22475) -- (0.40412,-0.25797) -- (0.42829,-0.28841) -- (0.45246,-0.31676) -- (0.47663,-0.34343) -- (0.50080,-0.36868) -- (0.52497,-0.39267) -- (0.54914,-0.41553) -- (0.57331,-0.43731) -- (0.59748,-0.45808) -- (0.62166,-0.47786) -- (0.64583,-0.49667) -- (0.67000,-0.51450) -- (0.69417,-0.53136) -- (0.71834,-0.54722) -- (0.74251,-0.56206) -- (0.76668,-0.57586) -- (0.79085,-0.58858) -- (0.81502,-0.60017) -- (0.83919,-0.61060) -- (0.86336,-0.61981) -- (0.88753,-0.62772) -- (0.91170,-0.63429) -- (0.93587,-0.63943) -- (0.96004,-0.64304) -- (0.98421,-0.64504) -- (1.00838,-0.64531) -- (1.03255,-0.64373) -- (1.05673,-0.64013) -- (1.08090,-0.63435) -- (1.10507,-0.62619) -- (1.12924,-0.61539) -- (1.15341,-0.60167) -- (1.17758,-0.58464) -- (1.20175,-0.56384) -- (1.22592,-0.53864) -- (1.25009,-0.50817) -- (1.27426,-0.47122) -- (1.29843,-0.42582) -- (1.32260,-0.36860) -- (1.34677,-0.29230) -- (1.37094,-0.17270) -- cycle;
\fill[densityink!12.999!white] (-1.37075,0.00000) -- (-1.34802,0.22893) -- (-1.32529,0.31657) -- (-1.30256,0.37896) -- (-1.27983,0.42753) -- (-1.25710,0.46681) -- (-1.23437,0.49917) -- (-1.21164,0.52606) -- (-1.18891,0.54844) -- (-1.16618,0.56700) -- (-1.14345,0.58225) -- (-1.12072,0.59457) -- (-1.09799,0.60428) -- (-1.07526,0.61163) -- (-1.05253,0.61682) -- (-1.02980,0.62005) -- (-1.00707,0.62144) -- (-0.98434,0.62113) -- (-0.96161,0.61923) -- (-0.93888,0.61584) -- (-0.91615,0.61105) -- (-0.89342,0.60492) -- (-0.87069,0.59752) -- (-0.84796,0.58891) -- (-0.82523,0.57915) -- (-0.80250,0.56826) -- (-0.77978,0.55630) -- (-0.75705,0.54330) -- (-0.73432,0.52927) -- (-0.71159,0.51424) -- (-0.68886,0.49822) -- (-0.66613,0.48121) -- (-0.64340,0.46321) -- (-0.62067,0.44420) -- (-0.59794,0.42415) -- (-0.57521,0.40300) -- (-0.55248,0.38070) -- (-0.52975,0.35713) -- (-0.50702,0.33213) -- (-0.48429,0.30548) -- (-0.46156,0.27682) -- (-0.43883,0.24559) -- (-0.41610,0.21079) -- (-0.39337,0.17045) -- (-0.37064,0.11926) -- (-0.34791,0.00000) -- (-0.35927,-0.08386) -- (-0.38200,-0.14685) -- (-0.40473,-0.19151) -- (-0.42746,-0.22873) -- (-0.45019,-0.26157) -- (-0.47292,-0.29143) -- (-0.49565,-0.31903) -- (-0.51838,-0.34482) -- (-0.54111,-0.36908) -- (-0.56384,-0.39200) -- (-0.58657,-0.41372) -- (-0.60930,-0.43431) -- (-0.63203,-0.45383) -- (-0.65476,-0.47234) -- (-0.67749,-0.48984) -- (-0.70022,-0.50635) -- (-0.72295,-0.52188) -- (-0.74568,-0.53641) -- (-0.76841,-0.54993) -- (-0.79114,-0.56242) -- (-0.81387,-0.57384) -- (-0.83660,-0.58417) -- (-0.85933,-0.59336) -- (-0.88206,-0.60137) -- (-0.90479,-0.60815) -- (-0.92752,-0.61362) -- (-0.95025,-0.61772) -- (-0.97298,-0.62037) -- (-0.99571,-0.62149) -- (-1.01844,-0.62096) -- (-1.04117,-0.61867) -- (-1.06390,-0.61448) -- (-1.08663,-0.60823) -- (-1.10936,-0.59973) -- (-1.13209,-0.58875) -- (-1.15482,-0.57501) -- (-1.17755,-0.55817) -- (-1.20028,-0.53777) -- (-1.22301,-0.51323) -- (-1.24574,-0.48375) -- (-1.26847,-0.44815) -- (-1.29120,-0.40462) -- (-1.31393,-0.34993) -- (-1.33666,-0.27726) -- (-1.35939,-0.16368) -- cycle;
\fill[densityink!16.249!white] (1.37075,0.00000) -- (1.34802,0.22893) -- (1.32529,0.31657) -- (1.30256,0.37896) -- (1.27983,0.42753) -- (1.25710,0.46681) -- (1.23437,0.49917) -- (1.21164,0.52606) -- (1.18891,0.54844) -- (1.16618,0.56700) -- (1.14345,0.58225) -- (1.12072,0.59457) -- (1.09799,0.60428) -- (1.07526,0.61163) -- (1.05253,0.61682) -- (1.02980,0.62005) -- (1.00707,0.62144) -- (0.98434,0.62113) -- (0.96161,0.61923) -- (0.93888,0.61584) -- (0.91615,0.61105) -- (0.89342,0.60492) -- (0.87069,0.59752) -- (0.84796,0.58891) -- (0.82523,0.57915) -- (0.80250,0.56826) -- (0.77978,0.55630) -- (0.75705,0.54330) -- (0.73432,0.52927) -- (0.71159,0.51424) -- (0.68886,0.49822) -- (0.66613,0.48121) -- (0.64340,0.46321) -- (0.62067,0.44420) -- (0.59794,0.42415) -- (0.57521,0.40300) -- (0.55248,0.38070) -- (0.52975,0.35713) -- (0.50702,0.33213) -- (0.48429,0.30548) -- (0.46156,0.27682) -- (0.43883,0.24559) -- (0.41610,0.21079) -- (0.39337,0.17045) -- (0.37064,0.11926) -- (0.34791,0.00000) -- (0.35927,-0.08386) -- (0.38200,-0.14685) -- (0.40473,-0.19151) -- (0.42746,-0.22873) -- (0.45019,-0.26157) -- (0.47292,-0.29143) -- (0.49565,-0.31903) -- (0.51838,-0.34482) -- (0.54111,-0.36908) -- (0.56384,-0.39200) -- (0.58657,-0.41372) -- (0.60930,-0.43431) -- (0.63203,-0.45383) -- (0.65476,-0.47234) -- (0.67749,-0.48984) -- (0.70022,-0.50635) -- (0.72295,-0.52188) -- (0.74568,-0.53641) -- (0.76841,-0.54993) -- (0.79114,-0.56242) -- (0.81387,-0.57384) -- (0.83660,-0.58417) -- (0.85933,-0.59336) -- (0.88206,-0.60137) -- (0.90479,-0.60815) -- (0.92752,-0.61362) -- (0.95025,-0.61772) -- (0.97298,-0.62037) -- (0.99571,-0.62149) -- (1.01844,-0.62096) -- (1.04117,-0.61867) -- (1.06390,-0.61448) -- (1.08663,-0.60823) -- (1.10936,-0.59973) -- (1.13209,-0.58875) -- (1.15482,-0.57501) -- (1.17755,-0.55817) -- (1.20028,-0.53777) -- (1.22301,-0.51323) -- (1.24574,-0.48375) -- (1.26847,-0.44815) -- (1.29120,-0.40462) -- (1.31393,-0.34993) -- (1.33666,-0.27726) -- (1.35939,-0.16368) -- cycle;
\fill[densityink!14.677!white] (-1.35836,0.00000) -- (-1.33692,0.21719) -- (-1.31548,0.30055) -- (-1.29404,0.36006) -- (-1.27260,0.40651) -- (-1.25116,0.44419) -- (-1.22972,0.47536) -- (-1.20828,0.50137) -- (-1.18683,0.52314) -- (-1.16539,0.54130) -- (-1.14395,0.55634) -- (-1.12251,0.56863) -- (-1.10107,0.57844) -- (-1.07963,0.58603) -- (-1.05819,0.59158) -- (-1.03674,0.59527) -- (-1.01530,0.59722) -- (-0.99386,0.59755) -- (-0.97242,0.59638) -- (-0.95098,0.59378) -- (-0.92954,0.58983) -- (-0.90810,0.58461) -- (-0.88666,0.57817) -- (-0.86521,0.57056) -- (-0.84377,0.56183) -- (-0.82233,0.55202) -- (-0.80089,0.54116) -- (-0.77945,0.52927) -- (-0.75801,0.51638) -- (-0.73657,0.50250) -- (-0.71512,0.48763) -- (-0.69368,0.47177) -- (-0.67224,0.45491) -- (-0.65080,0.43702) -- (-0.62936,0.41808) -- (-0.60792,0.39802) -- (-0.58648,0.37676) -- (-0.56504,0.35418) -- (-0.54359,0.33012) -- (-0.52215,0.30433) -- (-0.50071,0.27645) -- (-0.47927,0.24589) -- (-0.45783,0.21162) -- (-0.43639,0.17159) -- (-0.41495,0.12042) -- (-0.39350,0.00000) -- (-0.40423,-0.08480) -- (-0.42567,-0.14805) -- (-0.44711,-0.19253) -- (-0.46855,-0.22931) -- (-0.48999,-0.26156) -- (-0.51143,-0.29069) -- (-0.53287,-0.31746) -- (-0.55431,-0.34235) -- (-0.57576,-0.36564) -- (-0.59720,-0.38754) -- (-0.61864,-0.40819) -- (-0.64008,-0.42769) -- (-0.66152,-0.44610) -- (-0.68296,-0.46346) -- (-0.70440,-0.47982) -- (-0.72585,-0.49518) -- (-0.74729,-0.50956) -- (-0.76873,-0.52295) -- (-0.79017,-0.53534) -- (-0.81161,-0.54672) -- (-0.83305,-0.55706) -- (-0.85449,-0.56634) -- (-0.87593,-0.57451) -- (-0.89738,-0.58154) -- (-0.91882,-0.58738) -- (-0.94026,-0.59197) -- (-0.96170,-0.59525) -- (-0.98314,-0.59715) -- (-1.00458,-0.59758) -- (-1.02602,-0.59645) -- (-1.04747,-0.59365) -- (-1.06891,-0.58905) -- (-1.09035,-0.58250) -- (-1.11179,-0.57383) -- (-1.13323,-0.56281) -- (-1.15467,-0.54919) -- (-1.17611,-0.53264) -- (-1.19755,-0.51274) -- (-1.21900,-0.48895) -- (-1.24044,-0.46049) -- (-1.26188,-0.42628) -- (-1.28332,-0.38457) -- (-1.30476,-0.33235) -- (-1.32620,-0.26314) -- (-1.34764,-0.15523) -- cycle;
\fill[densityink!18.346!white] (1.35836,0.00000) -- (1.33692,0.21719) -- (1.31548,0.30055) -- (1.29404,0.36006) -- (1.27260,0.40651) -- (1.25116,0.44419) -- (1.22972,0.47536) -- (1.20828,0.50137) -- (1.18683,0.52314) -- (1.16539,0.54130) -- (1.14395,0.55634) -- (1.12251,0.56863) -- (1.10107,0.57844) -- (1.07963,0.58603) -- (1.05819,0.59158) -- (1.03674,0.59527) -- (1.01530,0.59722) -- (0.99386,0.59755) -- (0.97242,0.59638) -- (0.95098,0.59378) -- (0.92954,0.58983) -- (0.90810,0.58461) -- (0.88666,0.57817) -- (0.86521,0.57056) -- (0.84377,0.56183) -- (0.82233,0.55202) -- (0.80089,0.54116) -- (0.77945,0.52927) -- (0.75801,0.51638) -- (0.73657,0.50250) -- (0.71512,0.48763) -- (0.69368,0.47177) -- (0.67224,0.45491) -- (0.65080,0.43702) -- (0.62936,0.41808) -- (0.60792,0.39802) -- (0.58648,0.37676) -- (0.56504,0.35418) -- (0.54359,0.33012) -- (0.52215,0.30433) -- (0.50071,0.27645) -- (0.47927,0.24589) -- (0.45783,0.21162) -- (0.43639,0.17159) -- (0.41495,0.12042) -- (0.39350,0.00000) -- (0.40423,-0.08480) -- (0.42567,-0.14805) -- (0.44711,-0.19253) -- (0.46855,-0.22931) -- (0.48999,-0.26156) -- (0.51143,-0.29069) -- (0.53287,-0.31746) -- (0.55431,-0.34235) -- (0.57576,-0.36564) -- (0.59720,-0.38754) -- (0.61864,-0.40819) -- (0.64008,-0.42769) -- (0.66152,-0.44610) -- (0.68296,-0.46346) -- (0.70440,-0.47982) -- (0.72585,-0.49518) -- (0.74729,-0.50956) -- (0.76873,-0.52295) -- (0.79017,-0.53534) -- (0.81161,-0.54672) -- (0.83305,-0.55706) -- (0.85449,-0.56634) -- (0.87593,-0.57451) -- (0.89738,-0.58154) -- (0.91882,-0.58738) -- (0.94026,-0.59197) -- (0.96170,-0.59525) -- (0.98314,-0.59715) -- (1.00458,-0.59758) -- (1.02602,-0.59645) -- (1.04747,-0.59365) -- (1.06891,-0.58905) -- (1.09035,-0.58250) -- (1.11179,-0.57383) -- (1.13323,-0.56281) -- (1.15467,-0.54919) -- (1.17611,-0.53264) -- (1.19755,-0.51274) -- (1.21900,-0.48895) -- (1.24044,-0.46049) -- (1.26188,-0.42628) -- (1.28332,-0.38457) -- (1.30476,-0.33235) -- (1.32620,-0.26314) -- (1.34764,-0.15523) -- cycle;
\fill[densityink!16.493!white] (-1.34586,0.00000) -- (-1.32561,0.20601) -- (-1.30535,0.28526) -- (-1.28510,0.34196) -- (-1.26484,0.38633) -- (-1.24458,0.42243) -- (-1.22433,0.45239) -- (-1.20407,0.47748) -- (-1.18381,0.49857) -- (-1.16356,0.51627) -- (-1.14330,0.53101) -- (-1.12305,0.54316) -- (-1.10279,0.55298) -- (-1.08253,0.56069) -- (-1.06228,0.56648) -- (-1.04202,0.57049) -- (-1.02177,0.57287) -- (-1.00151,0.57371) -- (-0.98125,0.57311) -- (-0.96100,0.57116) -- (-0.94074,0.56792) -- (-0.92049,0.56346) -- (-0.90023,0.55783) -- (-0.87997,0.55108) -- (-0.85972,0.54324) -- (-0.83946,0.53436) -- (-0.81921,0.52446) -- (-0.79895,0.51355) -- (-0.77869,0.50167) -- (-0.75844,0.48880) -- (-0.73818,0.47496) -- (-0.71793,0.46014) -- (-0.69767,0.44433) -- (-0.67741,0.42748) -- (-0.65716,0.40957) -- (-0.63690,0.39053) -- (-0.61665,0.37027) -- (-0.59639,0.34867) -- (-0.57613,0.32555) -- (-0.55588,0.30067) -- (-0.53562,0.27364) -- (-0.51537,0.24387) -- (-0.49511,0.21031) -- (-0.47485,0.17090) -- (-0.45460,0.12020) -- (-0.43434,0.00000) -- (-0.44447,-0.08475) -- (-0.46472,-0.14762) -- (-0.48498,-0.19154) -- (-0.50524,-0.22766) -- (-0.52549,-0.25915) -- (-0.54575,-0.28745) -- (-0.56601,-0.31335) -- (-0.58626,-0.33731) -- (-0.60652,-0.35964) -- (-0.62677,-0.38056) -- (-0.64703,-0.40020) -- (-0.66729,-0.41866) -- (-0.68754,-0.43604) -- (-0.70780,-0.45236) -- (-0.72805,-0.46768) -- (-0.74831,-0.48200) -- (-0.76857,-0.49536) -- (-0.78882,-0.50773) -- (-0.80908,-0.51913) -- (-0.82933,-0.52953) -- (-0.84959,-0.53893) -- (-0.86985,-0.54729) -- (-0.89010,-0.55459) -- (-0.91036,-0.56079) -- (-0.93061,-0.56584) -- (-0.95087,-0.56969) -- (-0.97113,-0.57230) -- (-0.99138,-0.57358) -- (-1.01164,-0.57347) -- (-1.03189,-0.57188) -- (-1.05215,-0.56870) -- (-1.07241,-0.56381) -- (-1.09266,-0.55708) -- (-1.11292,-0.54834) -- (-1.13317,-0.53739) -- (-1.15343,-0.52398) -- (-1.17369,-0.50781) -- (-1.19394,-0.48849) -- (-1.21420,-0.46548) -- (-1.23446,-0.43808) -- (-1.25471,-0.40526) -- (-1.27497,-0.36537) -- (-1.29522,-0.31555) -- (-1.31548,-0.24968) -- (-1.33574,-0.14720) -- cycle;
\fill[densityink!20.616!white] (1.34586,0.00000) -- (1.32561,0.20601) -- (1.30535,0.28526) -- (1.28510,0.34196) -- (1.26484,0.38633) -- (1.24458,0.42243) -- (1.22433,0.45239) -- (1.20407,0.47748) -- (1.18381,0.49857) -- (1.16356,0.51627) -- (1.14330,0.53101) -- (1.12305,0.54316) -- (1.10279,0.55298) -- (1.08253,0.56069) -- (1.06228,0.56648) -- (1.04202,0.57049) -- (1.02177,0.57287) -- (1.00151,0.57371) -- (0.98125,0.57311) -- (0.96100,0.57116) -- (0.94074,0.56792) -- (0.92049,0.56346) -- (0.90023,0.55783) -- (0.87997,0.55108) -- (0.85972,0.54324) -- (0.83946,0.53436) -- (0.81921,0.52446) -- (0.79895,0.51355) -- (0.77869,0.50167) -- (0.75844,0.48880) -- (0.73818,0.47496) -- (0.71793,0.46014) -- (0.69767,0.44433) -- (0.67741,0.42748) -- (0.65716,0.40957) -- (0.63690,0.39053) -- (0.61665,0.37027) -- (0.59639,0.34867) -- (0.57613,0.32555) -- (0.55588,0.30067) -- (0.53562,0.27364) -- (0.51537,0.24387) -- (0.49511,0.21031) -- (0.47485,0.17090) -- (0.45460,0.12020) -- (0.43434,0.00000) -- (0.44447,-0.08475) -- (0.46472,-0.14762) -- (0.48498,-0.19154) -- (0.50524,-0.22766) -- (0.52549,-0.25915) -- (0.54575,-0.28745) -- (0.56601,-0.31335) -- (0.58626,-0.33731) -- (0.60652,-0.35964) -- (0.62677,-0.38056) -- (0.64703,-0.40020) -- (0.66729,-0.41866) -- (0.68754,-0.43604) -- (0.70780,-0.45236) -- (0.72805,-0.46768) -- (0.74831,-0.48200) -- (0.76857,-0.49536) -- (0.78882,-0.50773) -- (0.80908,-0.51913) -- (0.82933,-0.52953) -- (0.84959,-0.53893) -- (0.86985,-0.54729) -- (0.89010,-0.55459) -- (0.91036,-0.56079) -- (0.93061,-0.56584) -- (0.95087,-0.56969) -- (0.97113,-0.57230) -- (0.99138,-0.57358) -- (1.01164,-0.57347) -- (1.03189,-0.57188) -- (1.05215,-0.56870) -- (1.07241,-0.56381) -- (1.09266,-0.55708) -- (1.11292,-0.54834) -- (1.13317,-0.53739) -- (1.15343,-0.52398) -- (1.17369,-0.50781) -- (1.19394,-0.48849) -- (1.21420,-0.46548) -- (1.23446,-0.43808) -- (1.25471,-0.40526) -- (1.27497,-0.36537) -- (1.29522,-0.31555) -- (1.31548,-0.24968) -- (1.33574,-0.14720) -- cycle;
\fill[densityink!18.446!white] (-1.33324,0.00000) -- (-1.31410,0.19526) -- (-1.29495,0.27053) -- (-1.27581,0.32449) -- (-1.25666,0.36682) -- (-1.23751,0.40134) -- (-1.21837,0.43007) -- (-1.19922,0.45421) -- (-1.18007,0.47458) -- (-1.16093,0.49175) -- (-1.14178,0.50614) -- (-1.12263,0.51808) -- (-1.10349,0.52782) -- (-1.08434,0.53557) -- (-1.06519,0.54150) -- (-1.04605,0.54575) -- (-1.02690,0.54845) -- (-1.00776,0.54969) -- (-0.98861,0.54957) -- (-0.96946,0.54816) -- (-0.95032,0.54552) -- (-0.93117,0.54171) -- (-0.91202,0.53678) -- (-0.89288,0.53078) -- (-0.87373,0.52373) -- (-0.85458,0.51567) -- (-0.83544,0.50663) -- (-0.81629,0.49661) -- (-0.79714,0.48563) -- (-0.77800,0.47369) -- (-0.75885,0.46080) -- (-0.73970,0.44694) -- (-0.72056,0.43209) -- (-0.70141,0.41622) -- (-0.68227,0.39929) -- (-0.66312,0.38123) -- (-0.64397,0.36194) -- (-0.62483,0.34130) -- (-0.60568,0.31913) -- (-0.58653,0.29518) -- (-0.56739,0.26906) -- (-0.54824,0.24017) -- (-0.52909,0.20747) -- (-0.50995,0.16888) -- (-0.49080,0.11899) -- (-0.47165,0.00000) -- (-0.48123,-0.08397) -- (-0.50037,-0.14600) -- (-0.51952,-0.18911) -- (-0.53867,-0.22439) -- (-0.55781,-0.25502) -- (-0.57696,-0.28242) -- (-0.59611,-0.30740) -- (-0.61525,-0.33042) -- (-0.63440,-0.35180) -- (-0.65355,-0.37174) -- (-0.67269,-0.39040) -- (-0.69184,-0.40789) -- (-0.71099,-0.42429) -- (-0.73013,-0.43964) -- (-0.74928,-0.45399) -- (-0.76842,-0.46737) -- (-0.78757,-0.47978) -- (-0.80672,-0.49124) -- (-0.82586,-0.50174) -- (-0.84501,-0.51127) -- (-0.86416,-0.51983) -- (-0.88330,-0.52739) -- (-0.90245,-0.53391) -- (-0.92160,-0.53939) -- (-0.94074,-0.54376) -- (-0.95989,-0.54699) -- (-0.97904,-0.54902) -- (-0.99818,-0.54980) -- (-1.01733,-0.54925) -- (-1.03647,-0.54729) -- (-1.05562,-0.54383) -- (-1.07477,-0.53875) -- (-1.09391,-0.53193) -- (-1.11306,-0.52321) -- (-1.13221,-0.51240) -- (-1.15135,-0.49927) -- (-1.17050,-0.48354) -- (-1.18965,-0.46483) -- (-1.20879,-0.44265) -- (-1.22794,-0.41634) -- (-1.24709,-0.38490) -- (-1.26623,-0.34680) -- (-1.28538,-0.29934) -- (-1.30453,-0.23671) -- (-1.32367,-0.13948) -- cycle;
\fill[densityink!23.058!white] (1.33324,0.00000) -- (1.31410,0.19526) -- (1.29495,0.27053) -- (1.27581,0.32449) -- (1.25666,0.36682) -- (1.23751,0.40134) -- (1.21837,0.43007) -- (1.19922,0.45421) -- (1.18007,0.47458) -- (1.16093,0.49175) -- (1.14178,0.50614) -- (1.12263,0.51808) -- (1.10349,0.52782) -- (1.08434,0.53557) -- (1.06519,0.54150) -- (1.04605,0.54575) -- (1.02690,0.54845) -- (1.00776,0.54969) -- (0.98861,0.54957) -- (0.96946,0.54816) -- (0.95032,0.54552) -- (0.93117,0.54171) -- (0.91202,0.53678) -- (0.89288,0.53078) -- (0.87373,0.52373) -- (0.85458,0.51567) -- (0.83544,0.50663) -- (0.81629,0.49661) -- (0.79714,0.48563) -- (0.77800,0.47369) -- (0.75885,0.46080) -- (0.73970,0.44694) -- (0.72056,0.43209) -- (0.70141,0.41622) -- (0.68227,0.39929) -- (0.66312,0.38123) -- (0.64397,0.36194) -- (0.62483,0.34130) -- (0.60568,0.31913) -- (0.58653,0.29518) -- (0.56739,0.26906) -- (0.54824,0.24017) -- (0.52909,0.20747) -- (0.50995,0.16888) -- (0.49080,0.11899) -- (0.47165,0.00000) -- (0.48123,-0.08397) -- (0.50037,-0.14600) -- (0.51952,-0.18911) -- (0.53867,-0.22439) -- (0.55781,-0.25502) -- (0.57696,-0.28242) -- (0.59611,-0.30740) -- (0.61525,-0.33042) -- (0.63440,-0.35180) -- (0.65355,-0.37174) -- (0.67269,-0.39040) -- (0.69184,-0.40789) -- (0.71099,-0.42429) -- (0.73013,-0.43964) -- (0.74928,-0.45399) -- (0.76842,-0.46737) -- (0.78757,-0.47978) -- (0.80672,-0.49124) -- (0.82586,-0.50174) -- (0.84501,-0.51127) -- (0.86416,-0.51983) -- (0.88330,-0.52739) -- (0.90245,-0.53391) -- (0.92160,-0.53939) -- (0.94074,-0.54376) -- (0.95989,-0.54699) -- (0.97904,-0.54902) -- (0.99818,-0.54980) -- (1.01733,-0.54925) -- (1.03647,-0.54729) -- (1.05562,-0.54383) -- (1.07477,-0.53875) -- (1.09391,-0.53193) -- (1.11306,-0.52321) -- (1.13221,-0.51240) -- (1.15135,-0.49927) -- (1.17050,-0.48354) -- (1.18965,-0.46483) -- (1.20879,-0.44265) -- (1.22794,-0.41634) -- (1.24709,-0.38490) -- (1.26623,-0.34680) -- (1.28538,-0.29934) -- (1.30453,-0.23671) -- (1.32367,-0.13948) -- cycle;
\fill[densityink!20.532!white] (-1.32051,0.00000) -- (-1.30241,0.18486) -- (-1.28432,0.25626) -- (-1.26622,0.30753) -- (-1.24813,0.34784) -- (-1.23003,0.38079) -- (-1.21194,0.40828) -- (-1.19384,0.43145) -- (-1.17574,0.45107) -- (-1.15765,0.46767) -- (-1.13955,0.48166) -- (-1.12146,0.49333) -- (-1.10336,0.50293) -- (-1.08527,0.51065) -- (-1.06717,0.51665) -- (-1.04908,0.52107) -- (-1.03098,0.52401) -- (-1.01289,0.52558) -- (-0.99479,0.52585) -- (-0.97670,0.52489) -- (-0.95860,0.52277) -- (-0.94051,0.51953) -- (-0.92241,0.51522) -- (-0.90432,0.50987) -- (-0.88622,0.50353) -- (-0.86813,0.49621) -- (-0.85003,0.48794) -- (-0.83194,0.47872) -- (-0.81384,0.46858) -- (-0.79575,0.45750) -- (-0.77765,0.44549) -- (-0.75956,0.43252) -- (-0.74146,0.41859) -- (-0.72337,0.40365) -- (-0.70527,0.38765) -- (-0.68718,0.37053) -- (-0.66908,0.35219) -- (-0.65099,0.33250) -- (-0.63289,0.31129) -- (-0.61480,0.28829) -- (-0.59670,0.26313) -- (-0.57861,0.23519) -- (-0.56051,0.20345) -- (-0.54242,0.16585) -- (-0.52432,0.11703) -- (-0.50623,0.00000) -- (-0.51527,-0.08265) -- (-0.53337,-0.14349) -- (-0.55146,-0.18558) -- (-0.56956,-0.21989) -- (-0.58765,-0.24956) -- (-0.60575,-0.27601) -- (-0.62384,-0.30004) -- (-0.64194,-0.32210) -- (-0.66003,-0.34252) -- (-0.67813,-0.36152) -- (-0.69622,-0.37923) -- (-0.71432,-0.39578) -- (-0.73241,-0.41125) -- (-0.75051,-0.42568) -- (-0.76860,-0.43912) -- (-0.78670,-0.45161) -- (-0.80479,-0.46315) -- (-0.82289,-0.47377) -- (-0.84099,-0.48345) -- (-0.85908,-0.49219) -- (-0.87718,-0.49999) -- (-0.89527,-0.50683) -- (-0.91337,-0.51267) -- (-0.93146,-0.51750) -- (-0.94956,-0.52128) -- (-0.96765,-0.52397) -- (-0.98575,-0.52552) -- (-1.00384,-0.52587) -- (-1.02194,-0.52496) -- (-1.04003,-0.52272) -- (-1.05813,-0.51905) -- (-1.07622,-0.51386) -- (-1.09432,-0.50701) -- (-1.11241,-0.49838) -- (-1.13051,-0.48777) -- (-1.14860,-0.47497) -- (-1.16670,-0.45972) -- (-1.18479,-0.44167) -- (-1.20289,-0.42035) -- (-1.22098,-0.39513) -- (-1.23908,-0.36509) -- (-1.25717,-0.32877) -- (-1.27527,-0.28362) -- (-1.29336,-0.22416) -- (-1.31146,-0.13201) -- cycle;
\fill[densityink!25.665!white] (1.32051,0.00000) -- (1.30241,0.18486) -- (1.28432,0.25626) -- (1.26622,0.30753) -- (1.24813,0.34784) -- (1.23003,0.38079) -- (1.21194,0.40828) -- (1.19384,0.43145) -- (1.17574,0.45107) -- (1.15765,0.46767) -- (1.13955,0.48166) -- (1.12146,0.49333) -- (1.10336,0.50293) -- (1.08527,0.51065) -- (1.06717,0.51665) -- (1.04908,0.52107) -- (1.03098,0.52401) -- (1.01289,0.52558) -- (0.99479,0.52585) -- (0.97670,0.52489) -- (0.95860,0.52277) -- (0.94051,0.51953) -- (0.92241,0.51522) -- (0.90432,0.50987) -- (0.88622,0.50353) -- (0.86813,0.49621) -- (0.85003,0.48794) -- (0.83194,0.47872) -- (0.81384,0.46858) -- (0.79575,0.45750) -- (0.77765,0.44549) -- (0.75956,0.43252) -- (0.74146,0.41859) -- (0.72337,0.40365) -- (0.70527,0.38765) -- (0.68718,0.37053) -- (0.66908,0.35219) -- (0.65099,0.33250) -- (0.63289,0.31129) -- (0.61480,0.28829) -- (0.59670,0.26313) -- (0.57861,0.23519) -- (0.56051,0.20345) -- (0.54242,0.16585) -- (0.52432,0.11703) -- (0.50623,0.00000) -- (0.51527,-0.08265) -- (0.53337,-0.14349) -- (0.55146,-0.18558) -- (0.56956,-0.21989) -- (0.58765,-0.24956) -- (0.60575,-0.27601) -- (0.62384,-0.30004) -- (0.64194,-0.32210) -- (0.66003,-0.34252) -- (0.67813,-0.36152) -- (0.69622,-0.37923) -- (0.71432,-0.39578) -- (0.73241,-0.41125) -- (0.75051,-0.42568) -- (0.76860,-0.43912) -- (0.78670,-0.45161) -- (0.80479,-0.46315) -- (0.82289,-0.47377) -- (0.84099,-0.48345) -- (0.85908,-0.49219) -- (0.87718,-0.49999) -- (0.89527,-0.50683) -- (0.91337,-0.51267) -- (0.93146,-0.51750) -- (0.94956,-0.52128) -- (0.96765,-0.52397) -- (0.98575,-0.52552) -- (1.00384,-0.52587) -- (1.02194,-0.52496) -- (1.04003,-0.52272) -- (1.05813,-0.51905) -- (1.07622,-0.51386) -- (1.09432,-0.50701) -- (1.11241,-0.49838) -- (1.13051,-0.48777) -- (1.14860,-0.47497) -- (1.16670,-0.45972) -- (1.18479,-0.44167) -- (1.20289,-0.42035) -- (1.22098,-0.39513) -- (1.23908,-0.36509) -- (1.25717,-0.32877) -- (1.27527,-0.28362) -- (1.29336,-0.22416) -- (1.31146,-0.13201) -- cycle;
\fill[densityink!22.746!white] (-1.30764,0.00000) -- (-1.29055,0.17475) -- (-1.27346,0.24236) -- (-1.25637,0.29101) -- (-1.23928,0.32932) -- (-1.22219,0.36070) -- (-1.20510,0.38694) -- (-1.18801,0.40913) -- (-1.17092,0.42797) -- (-1.15383,0.44397) -- (-1.13674,0.45751) -- (-1.11965,0.46887) -- (-1.10256,0.47828) -- (-1.08547,0.48592) -- (-1.06838,0.49193) -- (-1.05129,0.49645) -- (-1.03420,0.49958) -- (-1.01711,0.50140) -- (-1.00002,0.50200) -- (-0.98293,0.50142) -- (-0.96584,0.49974) -- (-0.94875,0.49700) -- (-0.93166,0.49324) -- (-0.91457,0.48849) -- (-0.89748,0.48278) -- (-0.88039,0.47614) -- (-0.86330,0.46857) -- (-0.84621,0.46010) -- (-0.82912,0.45072) -- (-0.81203,0.44044) -- (-0.79494,0.42925) -- (-0.77785,0.41714) -- (-0.76076,0.40407) -- (-0.74366,0.39002) -- (-0.72657,0.37492) -- (-0.70948,0.35872) -- (-0.69239,0.34131) -- (-0.67530,0.32257) -- (-0.65821,0.30232) -- (-0.64112,0.28029) -- (-0.62403,0.25611) -- (-0.60694,0.22919) -- (-0.58985,0.19849) -- (-0.57276,0.16201) -- (-0.55567,0.11446) -- (-0.53858,0.00000) -- (-0.54713,-0.08089) -- (-0.56422,-0.14025) -- (-0.58131,-0.18117) -- (-0.59840,-0.21440) -- (-0.61549,-0.24305) -- (-0.63258,-0.26850) -- (-0.64967,-0.29154) -- (-0.66676,-0.31265) -- (-0.68385,-0.33212) -- (-0.70094,-0.35017) -- (-0.71803,-0.36696) -- (-0.73512,-0.38260) -- (-0.75221,-0.39717) -- (-0.76930,-0.41073) -- (-0.78639,-0.42331) -- (-0.80348,-0.43496) -- (-0.82057,-0.44570) -- (-0.83766,-0.45552) -- (-0.85475,-0.46445) -- (-0.87184,-0.47247) -- (-0.88893,-0.47957) -- (-0.90602,-0.48575) -- (-0.92311,-0.49099) -- (-0.94020,-0.49525) -- (-0.95729,-0.49850) -- (-0.97438,-0.50072) -- (-0.99147,-0.50185) -- (-1.00856,-0.50185) -- (-1.02565,-0.50065) -- (-1.04274,-0.49818) -- (-1.05983,-0.49437) -- (-1.07692,-0.48912) -- (-1.09401,-0.48231) -- (-1.11110,-0.47381) -- (-1.12820,-0.46345) -- (-1.14529,-0.45103) -- (-1.16238,-0.43630) -- (-1.17947,-0.41893) -- (-1.19656,-0.39849) -- (-1.21365,-0.37439) -- (-1.23074,-0.34574) -- (-1.24783,-0.31118) -- (-1.26492,-0.26831) -- (-1.28201,-0.21196) -- (-1.29910,-0.12476) -- cycle;
\fill[densityink!28.432!white] (1.30764,0.00000) -- (1.29055,0.17475) -- (1.27346,0.24236) -- (1.25637,0.29101) -- (1.23928,0.32932) -- (1.22219,0.36070) -- (1.20510,0.38694) -- (1.18801,0.40913) -- (1.17092,0.42797) -- (1.15383,0.44397) -- (1.13674,0.45751) -- (1.11965,0.46887) -- (1.10256,0.47828) -- (1.08547,0.48592) -- (1.06838,0.49193) -- (1.05129,0.49645) -- (1.03420,0.49958) -- (1.01711,0.50140) -- (1.00002,0.50200) -- (0.98293,0.50142) -- (0.96584,0.49974) -- (0.94875,0.49700) -- (0.93166,0.49324) -- (0.91457,0.48849) -- (0.89748,0.48278) -- (0.88039,0.47614) -- (0.86330,0.46857) -- (0.84621,0.46010) -- (0.82912,0.45072) -- (0.81203,0.44044) -- (0.79494,0.42925) -- (0.77785,0.41714) -- (0.76076,0.40407) -- (0.74366,0.39002) -- (0.72657,0.37492) -- (0.70948,0.35872) -- (0.69239,0.34131) -- (0.67530,0.32257) -- (0.65821,0.30232) -- (0.64112,0.28029) -- (0.62403,0.25611) -- (0.60694,0.22919) -- (0.58985,0.19849) -- (0.57276,0.16201) -- (0.55567,0.11446) -- (0.53858,0.00000) -- (0.54713,-0.08089) -- (0.56422,-0.14025) -- (0.58131,-0.18117) -- (0.59840,-0.21440) -- (0.61549,-0.24305) -- (0.63258,-0.26850) -- (0.64967,-0.29154) -- (0.66676,-0.31265) -- (0.68385,-0.33212) -- (0.70094,-0.35017) -- (0.71803,-0.36696) -- (0.73512,-0.38260) -- (0.75221,-0.39717) -- (0.76930,-0.41073) -- (0.78639,-0.42331) -- (0.80348,-0.43496) -- (0.82057,-0.44570) -- (0.83766,-0.45552) -- (0.85475,-0.46445) -- (0.87184,-0.47247) -- (0.88893,-0.47957) -- (0.90602,-0.48575) -- (0.92311,-0.49099) -- (0.94020,-0.49525) -- (0.95729,-0.49850) -- (0.97438,-0.50072) -- (0.99147,-0.50185) -- (1.00856,-0.50185) -- (1.02565,-0.50065) -- (1.04274,-0.49818) -- (1.05983,-0.49437) -- (1.07692,-0.48912) -- (1.09401,-0.48231) -- (1.11110,-0.47381) -- (1.12820,-0.46345) -- (1.14529,-0.45103) -- (1.16238,-0.43630) -- (1.17947,-0.41893) -- (1.19656,-0.39849) -- (1.21365,-0.37439) -- (1.23074,-0.34574) -- (1.24783,-0.31118) -- (1.26492,-0.26831) -- (1.28201,-0.21196) -- (1.29910,-0.12476) -- cycle;
\fill[densityink!25.078!white] (-1.29465,0.00000) -- (-1.27853,0.16490) -- (-1.26241,0.22880) -- (-1.24628,0.27486) -- (-1.23016,0.31119) -- (-1.21404,0.34101) -- (-1.19791,0.36601) -- (-1.18179,0.38719) -- (-1.16567,0.40523) -- (-1.14954,0.42060) -- (-1.13342,0.43366) -- (-1.11730,0.44467) -- (-1.10117,0.45385) -- (-1.08505,0.46136) -- (-1.06893,0.46734) -- (-1.05280,0.47191) -- (-1.03668,0.47516) -- (-1.02056,0.47719) -- (-1.00443,0.47805) -- (-0.98831,0.47781) -- (-0.97219,0.47652) -- (-0.95606,0.47421) -- (-0.93994,0.47094) -- (-0.92382,0.46672) -- (-0.90769,0.46159) -- (-0.89157,0.45556) -- (-0.87545,0.44865) -- (-0.85932,0.44087) -- (-0.84320,0.43221) -- (-0.82708,0.42268) -- (-0.81095,0.41227) -- (-0.79483,0.40096) -- (-0.77870,0.38872) -- (-0.76258,0.37552) -- (-0.74646,0.36130) -- (-0.73033,0.34599) -- (-0.71421,0.32950) -- (-0.69809,0.31170) -- (-0.68196,0.29240) -- (-0.66584,0.27137) -- (-0.64972,0.24821) -- (-0.63359,0.22234) -- (-0.61747,0.19277) -- (-0.60135,0.15750) -- (-0.58522,0.11140) -- (-0.56910,0.00000) -- (-0.57716,-0.07877) -- (-0.59329,-0.13643) -- (-0.60941,-0.17604) -- (-0.62553,-0.20811) -- (-0.64166,-0.23566) -- (-0.65778,-0.26008) -- (-0.67390,-0.28212) -- (-0.69003,-0.30225) -- (-0.70615,-0.32077) -- (-0.72227,-0.33790) -- (-0.73840,-0.35378) -- (-0.75452,-0.36854) -- (-0.77064,-0.38224) -- (-0.78677,-0.39496) -- (-0.80289,-0.40673) -- (-0.81901,-0.41759) -- (-0.83514,-0.42756) -- (-0.85126,-0.43665) -- (-0.86738,-0.44487) -- (-0.88351,-0.45222) -- (-0.89963,-0.45869) -- (-0.91575,-0.46427) -- (-0.93188,-0.46895) -- (-0.94800,-0.47270) -- (-0.96412,-0.47549) -- (-0.98025,-0.47729) -- (-0.99637,-0.47806) -- (-1.01249,-0.47776) -- (-1.02862,-0.47633) -- (-1.04474,-0.47370) -- (-1.06086,-0.46979) -- (-1.07699,-0.46453) -- (-1.09311,-0.45780) -- (-1.10923,-0.44948) -- (-1.12536,-0.43941) -- (-1.14148,-0.42740) -- (-1.15760,-0.41323) -- (-1.17373,-0.39657) -- (-1.18985,-0.37703) -- (-1.20597,-0.35404) -- (-1.22210,-0.32679) -- (-1.23822,-0.29398) -- (-1.25434,-0.25336) -- (-1.27047,-0.20005) -- (-1.28659,-0.11770) -- cycle;
\fill[densityink!31.348!white] (1.29465,0.00000) -- (1.27853,0.16490) -- (1.26241,0.22880) -- (1.24628,0.27486) -- (1.23016,0.31119) -- (1.21404,0.34101) -- (1.19791,0.36601) -- (1.18179,0.38719) -- (1.16567,0.40523) -- (1.14954,0.42060) -- (1.13342,0.43366) -- (1.11730,0.44467) -- (1.10117,0.45385) -- (1.08505,0.46136) -- (1.06893,0.46734) -- (1.05280,0.47191) -- (1.03668,0.47516) -- (1.02056,0.47719) -- (1.00443,0.47805) -- (0.98831,0.47781) -- (0.97219,0.47652) -- (0.95606,0.47421) -- (0.93994,0.47094) -- (0.92382,0.46672) -- (0.90769,0.46159) -- (0.89157,0.45556) -- (0.87545,0.44865) -- (0.85932,0.44087) -- (0.84320,0.43221) -- (0.82708,0.42268) -- (0.81095,0.41227) -- (0.79483,0.40096) -- (0.77870,0.38872) -- (0.76258,0.37552) -- (0.74646,0.36130) -- (0.73033,0.34599) -- (0.71421,0.32950) -- (0.69809,0.31170) -- (0.68196,0.29240) -- (0.66584,0.27137) -- (0.64972,0.24821) -- (0.63359,0.22234) -- (0.61747,0.19277) -- (0.60135,0.15750) -- (0.58522,0.11140) -- (0.56910,0.00000) -- (0.57716,-0.07877) -- (0.59329,-0.13643) -- (0.60941,-0.17604) -- (0.62553,-0.20811) -- (0.64166,-0.23566) -- (0.65778,-0.26008) -- (0.67390,-0.28212) -- (0.69003,-0.30225) -- (0.70615,-0.32077) -- (0.72227,-0.33790) -- (0.73840,-0.35378) -- (0.75452,-0.36854) -- (0.77064,-0.38224) -- (0.78677,-0.39496) -- (0.80289,-0.40673) -- (0.81901,-0.41759) -- (0.83514,-0.42756) -- (0.85126,-0.43665) -- (0.86738,-0.44487) -- (0.88351,-0.45222) -- (0.89963,-0.45869) -- (0.91575,-0.46427) -- (0.93188,-0.46895) -- (0.94800,-0.47270) -- (0.96412,-0.47549) -- (0.98025,-0.47729) -- (0.99637,-0.47806) -- (1.01249,-0.47776) -- (1.02862,-0.47633) -- (1.04474,-0.47370) -- (1.06086,-0.46979) -- (1.07699,-0.46453) -- (1.09311,-0.45780) -- (1.10923,-0.44948) -- (1.12536,-0.43941) -- (1.14148,-0.42740) -- (1.15760,-0.41323) -- (1.17373,-0.39657) -- (1.18985,-0.37703) -- (1.20597,-0.35404) -- (1.22210,-0.32679) -- (1.23822,-0.29398) -- (1.25434,-0.25336) -- (1.27047,-0.20005) -- (1.28659,-0.11770) -- cycle;
\fill[densityink!27.519!white] (-1.28153,0.00000) -- (-1.26634,0.15526) -- (-1.25115,0.21554) -- (-1.23597,0.25904) -- (-1.22078,0.29341) -- (-1.20559,0.32168) -- (-1.19040,0.34543) -- (-1.17521,0.36559) -- (-1.16002,0.38281) -- (-1.14484,0.39753) -- (-1.12965,0.41008) -- (-1.11446,0.42071) -- (-1.09927,0.42962) -- (-1.08408,0.43696) -- (-1.06890,0.44286) -- (-1.05371,0.44744) -- (-1.03852,0.45078) -- (-1.02333,0.45296) -- (-1.00814,0.45404) -- (-0.99296,0.45408) -- (-0.97777,0.45312) -- (-0.96258,0.45121) -- (-0.94739,0.44837) -- (-0.93220,0.44464) -- (-0.91702,0.44004) -- (-0.90183,0.43458) -- (-0.88664,0.42827) -- (-0.87145,0.42113) -- (-0.85626,0.41315) -- (-0.84108,0.40433) -- (-0.82589,0.39465) -- (-0.81070,0.38411) -- (-0.79551,0.37267) -- (-0.78032,0.36029) -- (-0.76513,0.34692) -- (-0.74995,0.33249) -- (-0.73476,0.31690) -- (-0.71957,0.30003) -- (-0.70438,0.28170) -- (-0.68919,0.26166) -- (-0.67401,0.23955) -- (-0.65882,0.21478) -- (-0.64363,0.18639) -- (-0.62844,0.15244) -- (-0.61325,0.10793) -- (-0.59807,0.00000) -- (-0.60566,-0.07635) -- (-0.62085,-0.13210) -- (-0.63604,-0.17030) -- (-0.65122,-0.20112) -- (-0.66641,-0.22754) -- (-0.68160,-0.25089) -- (-0.69679,-0.27192) -- (-0.71198,-0.29106) -- (-0.72716,-0.30864) -- (-0.74235,-0.32485) -- (-0.75754,-0.33984) -- (-0.77273,-0.35373) -- (-0.78792,-0.36660) -- (-0.80310,-0.37850) -- (-0.81829,-0.38949) -- (-0.83348,-0.39960) -- (-0.84867,-0.40884) -- (-0.86386,-0.41724) -- (-0.87905,-0.42480) -- (-0.89423,-0.43153) -- (-0.90942,-0.43741) -- (-0.92461,-0.44245) -- (-0.93980,-0.44662) -- (-0.95499,-0.44990) -- (-0.97017,-0.45228) -- (-0.98536,-0.45372) -- (-1.00055,-0.45419) -- (-1.01574,-0.45363) -- (-1.03093,-0.45201) -- (-1.04611,-0.44926) -- (-1.06130,-0.44531) -- (-1.07649,-0.44008) -- (-1.09168,-0.43347) -- (-1.10687,-0.42537) -- (-1.12205,-0.41562) -- (-1.13724,-0.40406) -- (-1.15243,-0.39046) -- (-1.16762,-0.37454) -- (-1.18281,-0.35591) -- (-1.19799,-0.33405) -- (-1.21318,-0.30819) -- (-1.22837,-0.27713) -- (-1.24356,-0.23872) -- (-1.25875,-0.18841) -- (-1.27394,-0.11080) -- cycle;
\fill[densityink!34.399!white] (1.28153,0.00000) -- (1.26634,0.15526) -- (1.25115,0.21554) -- (1.23597,0.25904) -- (1.22078,0.29341) -- (1.20559,0.32168) -- (1.19040,0.34543) -- (1.17521,0.36559) -- (1.16002,0.38281) -- (1.14484,0.39753) -- (1.12965,0.41008) -- (1.11446,0.42071) -- (1.09927,0.42962) -- (1.08408,0.43696) -- (1.06890,0.44286) -- (1.05371,0.44744) -- (1.03852,0.45078) -- (1.02333,0.45296) -- (1.00814,0.45404) -- (0.99296,0.45408) -- (0.97777,0.45312) -- (0.96258,0.45121) -- (0.94739,0.44837) -- (0.93220,0.44464) -- (0.91702,0.44004) -- (0.90183,0.43458) -- (0.88664,0.42827) -- (0.87145,0.42113) -- (0.85626,0.41315) -- (0.84108,0.40433) -- (0.82589,0.39465) -- (0.81070,0.38411) -- (0.79551,0.37267) -- (0.78032,0.36029) -- (0.76513,0.34692) -- (0.74995,0.33249) -- (0.73476,0.31690) -- (0.71957,0.30003) -- (0.70438,0.28170) -- (0.68919,0.26166) -- (0.67401,0.23955) -- (0.65882,0.21478) -- (0.64363,0.18639) -- (0.62844,0.15244) -- (0.61325,0.10793) -- (0.59807,0.00000) -- (0.60566,-0.07635) -- (0.62085,-0.13210) -- (0.63604,-0.17030) -- (0.65122,-0.20112) -- (0.66641,-0.22754) -- (0.68160,-0.25089) -- (0.69679,-0.27192) -- (0.71198,-0.29106) -- (0.72716,-0.30864) -- (0.74235,-0.32485) -- (0.75754,-0.33984) -- (0.77273,-0.35373) -- (0.78792,-0.36660) -- (0.80310,-0.37850) -- (0.81829,-0.38949) -- (0.83348,-0.39960) -- (0.84867,-0.40884) -- (0.86386,-0.41724) -- (0.87905,-0.42480) -- (0.89423,-0.43153) -- (0.90942,-0.43741) -- (0.92461,-0.44245) -- (0.93980,-0.44662) -- (0.95499,-0.44990) -- (0.97017,-0.45228) -- (0.98536,-0.45372) -- (1.00055,-0.45419) -- (1.01574,-0.45363) -- (1.03093,-0.45201) -- (1.04611,-0.44926) -- (1.06130,-0.44531) -- (1.07649,-0.44008) -- (1.09168,-0.43347) -- (1.10687,-0.42537) -- (1.12205,-0.41562) -- (1.13724,-0.40406) -- (1.15243,-0.39046) -- (1.16762,-0.37454) -- (1.18281,-0.35591) -- (1.19799,-0.33405) -- (1.21318,-0.30819) -- (1.22837,-0.27713) -- (1.24356,-0.23872) -- (1.25875,-0.18841) -- (1.27394,-0.11080) -- cycle;
\fill[densityink!30.053!white] (-1.26827,0.00000) -- (-1.25399,0.14584) -- (-1.23971,0.20253) -- (-1.22543,0.24351) -- (-1.21115,0.27595) -- (-1.19687,0.30268) -- (-1.18259,0.32516) -- (-1.16831,0.34430) -- (-1.15403,0.36069) -- (-1.13975,0.37474) -- (-1.12548,0.38676) -- (-1.11120,0.39697) -- (-1.09692,0.40558) -- (-1.08264,0.41271) -- (-1.06836,0.41851) -- (-1.05408,0.42305) -- (-1.03980,0.42644) -- (-1.02552,0.42873) -- (-1.01124,0.42999) -- (-0.99696,0.43026) -- (-0.98268,0.42960) -- (-0.96840,0.42803) -- (-0.95412,0.42559) -- (-0.93984,0.42230) -- (-0.92556,0.41817) -- (-0.91128,0.41324) -- (-0.89700,0.40750) -- (-0.88272,0.40096) -- (-0.86844,0.39361) -- (-0.85416,0.38547) -- (-0.83988,0.37650) -- (-0.82560,0.36669) -- (-0.81133,0.35601) -- (-0.79705,0.34443) -- (-0.78277,0.33189) -- (-0.76849,0.31832) -- (-0.75421,0.30363) -- (-0.73993,0.28768) -- (-0.72565,0.27032) -- (-0.71137,0.25129) -- (-0.69709,0.23024) -- (-0.68281,0.20661) -- (-0.66853,0.17945) -- (-0.65425,0.14689) -- (-0.63997,0.10409) -- (-0.62569,0.00000) -- (-0.63283,-0.07367) -- (-0.64711,-0.12735) -- (-0.66139,-0.16402) -- (-0.67567,-0.19355) -- (-0.68995,-0.21879) -- (-0.70423,-0.24105) -- (-0.71851,-0.26103) -- (-0.73279,-0.27919) -- (-0.74707,-0.29582) -- (-0.76135,-0.31112) -- (-0.77563,-0.32524) -- (-0.78991,-0.33828) -- (-0.80419,-0.35034) -- (-0.81846,-0.36146) -- (-0.83274,-0.37170) -- (-0.84702,-0.38108) -- (-0.86130,-0.38964) -- (-0.87558,-0.39739) -- (-0.88986,-0.40433) -- (-0.90414,-0.41047) -- (-0.91842,-0.41581) -- (-0.93270,-0.42034) -- (-0.94698,-0.42405) -- (-0.96126,-0.42692) -- (-0.97554,-0.42892) -- (-0.98982,-0.43004) -- (-1.00410,-0.43024) -- (-1.01838,-0.42948) -- (-1.03266,-0.42771) -- (-1.04694,-0.42489) -- (-1.06122,-0.42093) -- (-1.07550,-0.41577) -- (-1.08978,-0.40932) -- (-1.10406,-0.40147) -- (-1.11834,-0.39208) -- (-1.13262,-0.38099) -- (-1.14689,-0.36799) -- (-1.16117,-0.35281) -- (-1.17545,-0.33511) -- (-1.18973,-0.31438) -- (-1.20401,-0.28992) -- (-1.21829,-0.26058) -- (-1.23257,-0.22437) -- (-1.24685,-0.17700) -- (-1.26113,-0.10405) -- cycle;
\fill[densityink!37.566!white] (1.26827,0.00000) -- (1.25399,0.14584) -- (1.23971,0.20253) -- (1.22543,0.24351) -- (1.21115,0.27595) -- (1.19687,0.30268) -- (1.18259,0.32516) -- (1.16831,0.34430) -- (1.15403,0.36069) -- (1.13975,0.37474) -- (1.12548,0.38676) -- (1.11120,0.39697) -- (1.09692,0.40558) -- (1.08264,0.41271) -- (1.06836,0.41851) -- (1.05408,0.42305) -- (1.03980,0.42644) -- (1.02552,0.42873) -- (1.01124,0.42999) -- (0.99696,0.43026) -- (0.98268,0.42960) -- (0.96840,0.42803) -- (0.95412,0.42559) -- (0.93984,0.42230) -- (0.92556,0.41817) -- (0.91128,0.41324) -- (0.89700,0.40750) -- (0.88272,0.40096) -- (0.86844,0.39361) -- (0.85416,0.38547) -- (0.83988,0.37650) -- (0.82560,0.36669) -- (0.81133,0.35601) -- (0.79705,0.34443) -- (0.78277,0.33189) -- (0.76849,0.31832) -- (0.75421,0.30363) -- (0.73993,0.28768) -- (0.72565,0.27032) -- (0.71137,0.25129) -- (0.69709,0.23024) -- (0.68281,0.20661) -- (0.66853,0.17945) -- (0.65425,0.14689) -- (0.63997,0.10409) -- (0.62569,0.00000) -- (0.63283,-0.07367) -- (0.64711,-0.12735) -- (0.66139,-0.16402) -- (0.67567,-0.19355) -- (0.68995,-0.21879) -- (0.70423,-0.24105) -- (0.71851,-0.26103) -- (0.73279,-0.27919) -- (0.74707,-0.29582) -- (0.76135,-0.31112) -- (0.77563,-0.32524) -- (0.78991,-0.33828) -- (0.80419,-0.35034) -- (0.81846,-0.36146) -- (0.83274,-0.37170) -- (0.84702,-0.38108) -- (0.86130,-0.38964) -- (0.87558,-0.39739) -- (0.88986,-0.40433) -- (0.90414,-0.41047) -- (0.91842,-0.41581) -- (0.93270,-0.42034) -- (0.94698,-0.42405) -- (0.96126,-0.42692) -- (0.97554,-0.42892) -- (0.98982,-0.43004) -- (1.00410,-0.43024) -- (1.01838,-0.42948) -- (1.03266,-0.42771) -- (1.04694,-0.42489) -- (1.06122,-0.42093) -- (1.07550,-0.41577) -- (1.08978,-0.40932) -- (1.10406,-0.40147) -- (1.11834,-0.39208) -- (1.13262,-0.38099) -- (1.14689,-0.36799) -- (1.16117,-0.35281) -- (1.17545,-0.33511) -- (1.18973,-0.31438) -- (1.20401,-0.28992) -- (1.21829,-0.26058) -- (1.23257,-0.22437) -- (1.24685,-0.17700) -- (1.26113,-0.10405) -- cycle;
\fill[densityink!32.665!white] (-1.25487,0.00000) -- (-1.24148,0.13659) -- (-1.22808,0.18977) -- (-1.21469,0.22827) -- (-1.20130,0.25878) -- (-1.18790,0.28396) -- (-1.17451,0.30519) -- (-1.16112,0.32330) -- (-1.14772,0.33884) -- (-1.13433,0.35220) -- (-1.12093,0.36366) -- (-1.10754,0.37344) -- (-1.09415,0.38172) -- (-1.08075,0.38862) -- (-1.06736,0.39427) -- (-1.05396,0.39875) -- (-1.04057,0.40214) -- (-1.02718,0.40451) -- (-1.01378,0.40590) -- (-1.00039,0.40638) -- (-0.98699,0.40597) -- (-0.97360,0.40470) -- (-0.96021,0.40262) -- (-0.94681,0.39973) -- (-0.93342,0.39605) -- (-0.92002,0.39160) -- (-0.90663,0.38639) -- (-0.89324,0.38041) -- (-0.87984,0.37367) -- (-0.86645,0.36616) -- (-0.85306,0.35787) -- (-0.83966,0.34877) -- (-0.82627,0.33883) -- (-0.81287,0.32803) -- (-0.79948,0.31630) -- (-0.78609,0.30357) -- (-0.77269,0.28976) -- (-0.75930,0.27474) -- (-0.74590,0.25834) -- (-0.73251,0.24033) -- (-0.71912,0.22036) -- (-0.70572,0.19790) -- (-0.69233,0.17201) -- (-0.67893,0.14091) -- (-0.66554,0.09994) -- (-0.65215,0.00000) -- (-0.65884,-0.07076) -- (-0.67224,-0.12222) -- (-0.68563,-0.15729) -- (-0.69903,-0.18546) -- (-0.71242,-0.20949) -- (-0.72581,-0.23062) -- (-0.73921,-0.24956) -- (-0.75260,-0.26672) -- (-0.76599,-0.28241) -- (-0.77939,-0.29681) -- (-0.79278,-0.31006) -- (-0.80618,-0.32228) -- (-0.81957,-0.33354) -- (-0.83296,-0.34391) -- (-0.84636,-0.35342) -- (-0.85975,-0.36212) -- (-0.87315,-0.37002) -- (-0.88654,-0.37714) -- (-0.89993,-0.38350) -- (-0.91333,-0.38909) -- (-0.92672,-0.39392) -- (-0.94012,-0.39799) -- (-0.95351,-0.40127) -- (-0.96690,-0.40376) -- (-0.98030,-0.40544) -- (-0.99369,-0.40628) -- (-1.00709,-0.40625) -- (-1.02048,-0.40532) -- (-1.03387,-0.40345) -- (-1.04727,-0.40058) -- (-1.06066,-0.39665) -- (-1.07405,-0.39160) -- (-1.08745,-0.38533) -- (-1.10084,-0.37776) -- (-1.11424,-0.36875) -- (-1.12763,-0.35815) -- (-1.14102,-0.34577) -- (-1.15442,-0.33137) -- (-1.16781,-0.31460) -- (-1.18121,-0.29501) -- (-1.19460,-0.27194) -- (-1.20799,-0.24431) -- (-1.22139,-0.21027) -- (-1.23478,-0.16582) -- (-1.24818,-0.09743) -- cycle;
\fill[densityink!40.831!white] (1.25487,0.00000) -- (1.24148,0.13659) -- (1.22808,0.18977) -- (1.21469,0.22827) -- (1.20130,0.25878) -- (1.18790,0.28396) -- (1.17451,0.30519) -- (1.16112,0.32330) -- (1.14772,0.33884) -- (1.13433,0.35220) -- (1.12093,0.36366) -- (1.10754,0.37344) -- (1.09415,0.38172) -- (1.08075,0.38862) -- (1.06736,0.39427) -- (1.05396,0.39875) -- (1.04057,0.40214) -- (1.02718,0.40451) -- (1.01378,0.40590) -- (1.00039,0.40638) -- (0.98699,0.40597) -- (0.97360,0.40470) -- (0.96021,0.40262) -- (0.94681,0.39973) -- (0.93342,0.39605) -- (0.92002,0.39160) -- (0.90663,0.38639) -- (0.89324,0.38041) -- (0.87984,0.37367) -- (0.86645,0.36616) -- (0.85306,0.35787) -- (0.83966,0.34877) -- (0.82627,0.33883) -- (0.81287,0.32803) -- (0.79948,0.31630) -- (0.78609,0.30357) -- (0.77269,0.28976) -- (0.75930,0.27474) -- (0.74590,0.25834) -- (0.73251,0.24033) -- (0.71912,0.22036) -- (0.70572,0.19790) -- (0.69233,0.17201) -- (0.67893,0.14091) -- (0.66554,0.09994) -- (0.65215,0.00000) -- (0.65884,-0.07076) -- (0.67224,-0.12222) -- (0.68563,-0.15729) -- (0.69903,-0.18546) -- (0.71242,-0.20949) -- (0.72581,-0.23062) -- (0.73921,-0.24956) -- (0.75260,-0.26672) -- (0.76599,-0.28241) -- (0.77939,-0.29681) -- (0.79278,-0.31006) -- (0.80618,-0.32228) -- (0.81957,-0.33354) -- (0.83296,-0.34391) -- (0.84636,-0.35342) -- (0.85975,-0.36212) -- (0.87315,-0.37002) -- (0.88654,-0.37714) -- (0.89993,-0.38350) -- (0.91333,-0.38909) -- (0.92672,-0.39392) -- (0.94012,-0.39799) -- (0.95351,-0.40127) -- (0.96690,-0.40376) -- (0.98030,-0.40544) -- (0.99369,-0.40628) -- (1.00709,-0.40625) -- (1.02048,-0.40532) -- (1.03387,-0.40345) -- (1.04727,-0.40058) -- (1.06066,-0.39665) -- (1.07405,-0.39160) -- (1.08745,-0.38533) -- (1.10084,-0.37776) -- (1.11424,-0.36875) -- (1.12763,-0.35815) -- (1.14102,-0.34577) -- (1.15442,-0.33137) -- (1.16781,-0.31460) -- (1.18121,-0.29501) -- (1.19460,-0.27194) -- (1.20799,-0.24431) -- (1.22139,-0.21027) -- (1.23478,-0.16582) -- (1.24818,-0.09743) -- cycle;
\fill[densityink!35.335!white] (-1.24133,0.00000) -- (-1.22880,0.12751) -- (-1.21627,0.17723) -- (-1.20375,0.21327) -- (-1.19122,0.24188) -- (-1.17869,0.26553) -- (-1.16616,0.28550) -- (-1.15363,0.30257) -- (-1.14111,0.31725) -- (-1.12858,0.32990) -- (-1.11605,0.34078) -- (-1.10352,0.35011) -- (-1.09099,0.35803) -- (-1.07847,0.36467) -- (-1.06594,0.37015) -- (-1.05341,0.37453) -- (-1.04088,0.37790) -- (-1.02835,0.38031) -- (-1.01583,0.38181) -- (-1.00330,0.38244) -- (-0.99077,0.38225) -- (-0.97824,0.38126) -- (-0.96571,0.37949) -- (-0.95319,0.37697) -- (-0.94066,0.37370) -- (-0.92813,0.36971) -- (-0.91560,0.36499) -- (-0.90307,0.35955) -- (-0.89055,0.35338) -- (-0.87802,0.34648) -- (-0.86549,0.33883) -- (-0.85296,0.33041) -- (-0.84043,0.32119) -- (-0.82791,0.31114) -- (-0.81538,0.30020) -- (-0.80285,0.28831) -- (-0.79032,0.27537) -- (-0.77779,0.26126) -- (-0.76527,0.24584) -- (-0.75274,0.22885) -- (-0.74021,0.20998) -- (-0.72768,0.18871) -- (-0.71515,0.16414) -- (-0.70263,0.13456) -- (-0.69010,0.09550) -- (-0.67757,0.00000) -- (-0.68383,-0.06765) -- (-0.69636,-0.11676) -- (-0.70889,-0.15015) -- (-0.72142,-0.17691) -- (-0.73395,-0.19969) -- (-0.74647,-0.21968) -- (-0.75900,-0.23756) -- (-0.77153,-0.25373) -- (-0.78406,-0.26847) -- (-0.79659,-0.28197) -- (-0.80911,-0.29438) -- (-0.82164,-0.30578) -- (-0.83417,-0.31627) -- (-0.84670,-0.32590) -- (-0.85923,-0.33472) -- (-0.87175,-0.34275) -- (-0.88428,-0.35002) -- (-0.89681,-0.35655) -- (-0.90934,-0.36236) -- (-0.92187,-0.36744) -- (-0.93439,-0.37180) -- (-0.94692,-0.37543) -- (-0.95945,-0.37832) -- (-0.97198,-0.38047) -- (-0.98451,-0.38185) -- (-0.99703,-0.38245) -- (-1.00956,-0.38223) -- (-1.02209,-0.38117) -- (-1.03462,-0.37922) -- (-1.04715,-0.37634) -- (-1.05967,-0.37247) -- (-1.07220,-0.36755) -- (-1.08473,-0.36150) -- (-1.09726,-0.35424) -- (-1.10979,-0.34563) -- (-1.12231,-0.33555) -- (-1.13484,-0.32381) -- (-1.14737,-0.31018) -- (-1.15990,-0.29436) -- (-1.17243,-0.27592) -- (-1.18495,-0.25423) -- (-1.19748,-0.22831) -- (-1.21001,-0.19642) -- (-1.22254,-0.15483) -- (-1.23507,-0.09094) -- cycle;
\fill[densityink!44.169!white] (1.24133,0.00000) -- (1.22880,0.12751) -- (1.21627,0.17723) -- (1.20375,0.21327) -- (1.19122,0.24188) -- (1.17869,0.26553) -- (1.16616,0.28550) -- (1.15363,0.30257) -- (1.14111,0.31725) -- (1.12858,0.32990) -- (1.11605,0.34078) -- (1.10352,0.35011) -- (1.09099,0.35803) -- (1.07847,0.36467) -- (1.06594,0.37015) -- (1.05341,0.37453) -- (1.04088,0.37790) -- (1.02835,0.38031) -- (1.01583,0.38181) -- (1.00330,0.38244) -- (0.99077,0.38225) -- (0.97824,0.38126) -- (0.96571,0.37949) -- (0.95319,0.37697) -- (0.94066,0.37370) -- (0.92813,0.36971) -- (0.91560,0.36499) -- (0.90307,0.35955) -- (0.89055,0.35338) -- (0.87802,0.34648) -- (0.86549,0.33883) -- (0.85296,0.33041) -- (0.84043,0.32119) -- (0.82791,0.31114) -- (0.81538,0.30020) -- (0.80285,0.28831) -- (0.79032,0.27537) -- (0.77779,0.26126) -- (0.76527,0.24584) -- (0.75274,0.22885) -- (0.74021,0.20998) -- (0.72768,0.18871) -- (0.71515,0.16414) -- (0.70263,0.13456) -- (0.69010,0.09550) -- (0.67757,0.00000) -- (0.68383,-0.06765) -- (0.69636,-0.11676) -- (0.70889,-0.15015) -- (0.72142,-0.17691) -- (0.73395,-0.19969) -- (0.74647,-0.21968) -- (0.75900,-0.23756) -- (0.77153,-0.25373) -- (0.78406,-0.26847) -- (0.79659,-0.28197) -- (0.80911,-0.29438) -- (0.82164,-0.30578) -- (0.83417,-0.31627) -- (0.84670,-0.32590) -- (0.85923,-0.33472) -- (0.87175,-0.34275) -- (0.88428,-0.35002) -- (0.89681,-0.35655) -- (0.90934,-0.36236) -- (0.92187,-0.36744) -- (0.93439,-0.37180) -- (0.94692,-0.37543) -- (0.95945,-0.37832) -- (0.97198,-0.38047) -- (0.98451,-0.38185) -- (0.99703,-0.38245) -- (1.00956,-0.38223) -- (1.02209,-0.38117) -- (1.03462,-0.37922) -- (1.04715,-0.37634) -- (1.05967,-0.37247) -- (1.07220,-0.36755) -- (1.08473,-0.36150) -- (1.09726,-0.35424) -- (1.10979,-0.34563) -- (1.12231,-0.33555) -- (1.13484,-0.32381) -- (1.14737,-0.31018) -- (1.15990,-0.29436) -- (1.17243,-0.27592) -- (1.18495,-0.25423) -- (1.19748,-0.22831) -- (1.21001,-0.19642) -- (1.22254,-0.15483) -- (1.23507,-0.09094) -- cycle;
\fill[densityink!38.041!white] (-1.22764,0.00000) -- (-1.21596,0.11859) -- (-1.20428,0.16490) -- (-1.19260,0.19851) -- (-1.18092,0.22523) -- (-1.16924,0.24735) -- (-1.15756,0.26606) -- (-1.14588,0.28209) -- (-1.13420,0.29590) -- (-1.12252,0.30782) -- (-1.11085,0.31812) -- (-1.09917,0.32696) -- (-1.08749,0.33451) -- (-1.07581,0.34087) -- (-1.06413,0.34614) -- (-1.05245,0.35040) -- (-1.04077,0.35371) -- (-1.02909,0.35613) -- (-1.01741,0.35771) -- (-1.00573,0.35848) -- (-0.99405,0.35847) -- (-0.98237,0.35772) -- (-0.97069,0.35624) -- (-0.95902,0.35405) -- (-0.94734,0.35116) -- (-0.93566,0.34759) -- (-0.92398,0.34333) -- (-0.91230,0.33839) -- (-0.90062,0.33277) -- (-0.88894,0.32645) -- (-0.87726,0.31942) -- (-0.86558,0.31166) -- (-0.85390,0.30314) -- (-0.84222,0.29382) -- (-0.83054,0.28366) -- (-0.81887,0.27258) -- (-0.80719,0.26050) -- (-0.79551,0.24732) -- (-0.78383,0.23286) -- (-0.77215,0.21691) -- (-0.76047,0.19915) -- (-0.74879,0.17909) -- (-0.73711,0.15588) -- (-0.72543,0.12788) -- (-0.71375,0.09082) -- (-0.70207,0.00000) -- (-0.70791,-0.06435) -- (-0.71959,-0.11099) -- (-0.73127,-0.14264) -- (-0.74295,-0.16795) -- (-0.75463,-0.18945) -- (-0.76631,-0.20828) -- (-0.77799,-0.22509) -- (-0.78967,-0.24026) -- (-0.80135,-0.25406) -- (-0.81303,-0.26667) -- (-0.82471,-0.27824) -- (-0.83638,-0.28885) -- (-0.84806,-0.29858) -- (-0.85974,-0.30749) -- (-0.87142,-0.31563) -- (-0.88310,-0.32302) -- (-0.89478,-0.32969) -- (-0.90646,-0.33566) -- (-0.91814,-0.34095) -- (-0.92982,-0.34554) -- (-0.94150,-0.34946) -- (-0.95318,-0.35269) -- (-0.96486,-0.35523) -- (-0.97653,-0.35707) -- (-0.98821,-0.35819) -- (-0.99989,-0.35857) -- (-1.01157,-0.35819) -- (-1.02325,-0.35702) -- (-1.03493,-0.35503) -- (-1.04661,-0.35217) -- (-1.05829,-0.34839) -- (-1.06997,-0.34363) -- (-1.08165,-0.33783) -- (-1.09333,-0.33089) -- (-1.10501,-0.32271) -- (-1.11668,-0.31316) -- (-1.12836,-0.30208) -- (-1.14004,-0.28924) -- (-1.15172,-0.27438) -- (-1.16340,-0.25708) -- (-1.17508,-0.23677) -- (-1.18676,-0.21255) -- (-1.19844,-0.18279) -- (-1.21012,-0.14403) -- (-1.22180,-0.08456) -- cycle;
\fill[densityink!47.551!white] (1.22764,0.00000) -- (1.21596,0.11859) -- (1.20428,0.16490) -- (1.19260,0.19851) -- (1.18092,0.22523) -- (1.16924,0.24735) -- (1.15756,0.26606) -- (1.14588,0.28209) -- (1.13420,0.29590) -- (1.12252,0.30782) -- (1.11085,0.31812) -- (1.09917,0.32696) -- (1.08749,0.33451) -- (1.07581,0.34087) -- (1.06413,0.34614) -- (1.05245,0.35040) -- (1.04077,0.35371) -- (1.02909,0.35613) -- (1.01741,0.35771) -- (1.00573,0.35848) -- (0.99405,0.35847) -- (0.98237,0.35772) -- (0.97069,0.35624) -- (0.95902,0.35405) -- (0.94734,0.35116) -- (0.93566,0.34759) -- (0.92398,0.34333) -- (0.91230,0.33839) -- (0.90062,0.33277) -- (0.88894,0.32645) -- (0.87726,0.31942) -- (0.86558,0.31166) -- (0.85390,0.30314) -- (0.84222,0.29382) -- (0.83054,0.28366) -- (0.81887,0.27258) -- (0.80719,0.26050) -- (0.79551,0.24732) -- (0.78383,0.23286) -- (0.77215,0.21691) -- (0.76047,0.19915) -- (0.74879,0.17909) -- (0.73711,0.15588) -- (0.72543,0.12788) -- (0.71375,0.09082) -- (0.70207,0.00000) -- (0.70791,-0.06435) -- (0.71959,-0.11099) -- (0.73127,-0.14264) -- (0.74295,-0.16795) -- (0.75463,-0.18945) -- (0.76631,-0.20828) -- (0.77799,-0.22509) -- (0.78967,-0.24026) -- (0.80135,-0.25406) -- (0.81303,-0.26667) -- (0.82471,-0.27824) -- (0.83638,-0.28885) -- (0.84806,-0.29858) -- (0.85974,-0.30749) -- (0.87142,-0.31563) -- (0.88310,-0.32302) -- (0.89478,-0.32969) -- (0.90646,-0.33566) -- (0.91814,-0.34095) -- (0.92982,-0.34554) -- (0.94150,-0.34946) -- (0.95318,-0.35269) -- (0.96486,-0.35523) -- (0.97653,-0.35707) -- (0.98821,-0.35819) -- (0.99989,-0.35857) -- (1.01157,-0.35819) -- (1.02325,-0.35702) -- (1.03493,-0.35503) -- (1.04661,-0.35217) -- (1.05829,-0.34839) -- (1.06997,-0.34363) -- (1.08165,-0.33783) -- (1.09333,-0.33089) -- (1.10501,-0.32271) -- (1.11668,-0.31316) -- (1.12836,-0.30208) -- (1.14004,-0.28924) -- (1.15172,-0.27438) -- (1.16340,-0.25708) -- (1.17508,-0.23677) -- (1.18676,-0.21255) -- (1.19844,-0.18279) -- (1.21012,-0.14403) -- (1.22180,-0.08456) -- cycle;
\fill[densityink!40.761!white] (-1.21379,0.00000) -- (-1.20294,0.10982) -- (-1.19210,0.15276) -- (-1.18125,0.18397) -- (-1.17041,0.20881) -- (-1.15956,0.22941) -- (-1.14872,0.24687) -- (-1.13787,0.26184) -- (-1.12703,0.27477) -- (-1.11618,0.28596) -- (-1.10534,0.29565) -- (-1.09449,0.30400) -- (-1.08365,0.31115) -- (-1.07280,0.31720) -- (-1.06196,0.32224) -- (-1.05111,0.32635) -- (-1.04026,0.32958) -- (-1.02942,0.33199) -- (-1.01857,0.33361) -- (-1.00773,0.33448) -- (-0.99688,0.33464) -- (-0.98604,0.33409) -- (-0.97519,0.33287) -- (-0.96435,0.33098) -- (-0.95350,0.32844) -- (-0.94266,0.32526) -- (-0.93181,0.32144) -- (-0.92097,0.31698) -- (-0.91012,0.31187) -- (-0.89928,0.30611) -- (-0.88843,0.29967) -- (-0.87758,0.29255) -- (-0.86674,0.28471) -- (-0.85589,0.27611) -- (-0.84505,0.26671) -- (-0.83420,0.25644) -- (-0.82336,0.24522) -- (-0.81251,0.23294) -- (-0.80167,0.21945) -- (-0.79082,0.20454) -- (-0.77998,0.18791) -- (-0.76913,0.16909) -- (-0.75829,0.14726) -- (-0.74744,0.12088) -- (-0.73660,0.08591) -- (-0.72575,0.00000) -- (-0.73117,-0.06089) -- (-0.74202,-0.10496) -- (-0.75286,-0.13480) -- (-0.76371,-0.15862) -- (-0.77455,-0.17881) -- (-0.78540,-0.19647) -- (-0.79625,-0.21219) -- (-0.80709,-0.22636) -- (-0.81794,-0.23922) -- (-0.82878,-0.25095) -- (-0.83963,-0.26169) -- (-0.85047,-0.27151) -- (-0.86132,-0.28051) -- (-0.87216,-0.28872) -- (-0.88301,-0.29620) -- (-0.89385,-0.30298) -- (-0.90470,-0.30907) -- (-0.91554,-0.31451) -- (-0.92639,-0.31929) -- (-0.93723,-0.32343) -- (-0.94808,-0.32693) -- (-0.95892,-0.32979) -- (-0.96977,-0.33200) -- (-0.98062,-0.33356) -- (-0.99146,-0.33445) -- (-1.00231,-0.33465) -- (-1.01315,-0.33414) -- (-1.02400,-0.33290) -- (-1.03484,-0.33089) -- (-1.04569,-0.32807) -- (-1.05653,-0.32441) -- (-1.06738,-0.31984) -- (-1.07822,-0.31430) -- (-1.08907,-0.30772) -- (-1.09991,-0.29998) -- (-1.11076,-0.29098) -- (-1.12160,-0.28057) -- (-1.13245,-0.26854) -- (-1.14330,-0.25463) -- (-1.15414,-0.23848) -- (-1.16499,-0.21956) -- (-1.17583,-0.19702) -- (-1.18668,-0.16937) -- (-1.19752,-0.13340) -- (-1.20837,-0.07830) -- cycle;
\fill[densityink!50.951!white] (1.21379,0.00000) -- (1.20294,0.10982) -- (1.19210,0.15276) -- (1.18125,0.18397) -- (1.17041,0.20881) -- (1.15956,0.22941) -- (1.14872,0.24687) -- (1.13787,0.26184) -- (1.12703,0.27477) -- (1.11618,0.28596) -- (1.10534,0.29565) -- (1.09449,0.30400) -- (1.08365,0.31115) -- (1.07280,0.31720) -- (1.06196,0.32224) -- (1.05111,0.32635) -- (1.04026,0.32958) -- (1.02942,0.33199) -- (1.01857,0.33361) -- (1.00773,0.33448) -- (0.99688,0.33464) -- (0.98604,0.33409) -- (0.97519,0.33287) -- (0.96435,0.33098) -- (0.95350,0.32844) -- (0.94266,0.32526) -- (0.93181,0.32144) -- (0.92097,0.31698) -- (0.91012,0.31187) -- (0.89928,0.30611) -- (0.88843,0.29967) -- (0.87758,0.29255) -- (0.86674,0.28471) -- (0.85589,0.27611) -- (0.84505,0.26671) -- (0.83420,0.25644) -- (0.82336,0.24522) -- (0.81251,0.23294) -- (0.80167,0.21945) -- (0.79082,0.20454) -- (0.77998,0.18791) -- (0.76913,0.16909) -- (0.75829,0.14726) -- (0.74744,0.12088) -- (0.73660,0.08591) -- (0.72575,0.00000) -- (0.73117,-0.06089) -- (0.74202,-0.10496) -- (0.75286,-0.13480) -- (0.76371,-0.15862) -- (0.77455,-0.17881) -- (0.78540,-0.19647) -- (0.79625,-0.21219) -- (0.80709,-0.22636) -- (0.81794,-0.23922) -- (0.82878,-0.25095) -- (0.83963,-0.26169) -- (0.85047,-0.27151) -- (0.86132,-0.28051) -- (0.87216,-0.28872) -- (0.88301,-0.29620) -- (0.89385,-0.30298) -- (0.90470,-0.30907) -- (0.91554,-0.31451) -- (0.92639,-0.31929) -- (0.93723,-0.32343) -- (0.94808,-0.32693) -- (0.95892,-0.32979) -- (0.96977,-0.33200) -- (0.98062,-0.33356) -- (0.99146,-0.33445) -- (1.00231,-0.33465) -- (1.01315,-0.33414) -- (1.02400,-0.33290) -- (1.03484,-0.33089) -- (1.04569,-0.32807) -- (1.05653,-0.32441) -- (1.06738,-0.31984) -- (1.07822,-0.31430) -- (1.08907,-0.30772) -- (1.09991,-0.29998) -- (1.11076,-0.29098) -- (1.12160,-0.28057) -- (1.13245,-0.26854) -- (1.14330,-0.25463) -- (1.15414,-0.23848) -- (1.16499,-0.21956) -- (1.17583,-0.19702) -- (1.18668,-0.16937) -- (1.19752,-0.13340) -- (1.20837,-0.07830) -- cycle;
\fill[densityink!43.467!white] (-1.19978,0.00000) -- (-1.18976,0.10120) -- (-1.17973,0.14081) -- (-1.16971,0.16964) -- (-1.15969,0.19262) -- (-1.14966,0.21171) -- (-1.13964,0.22790) -- (-1.12961,0.24182) -- (-1.11959,0.25386) -- (-1.10956,0.26431) -- (-1.09954,0.27338) -- (-1.08951,0.28121) -- (-1.07949,0.28794) -- (-1.06946,0.29366) -- (-1.05944,0.29846) -- (-1.04942,0.30240) -- (-1.03939,0.30552) -- (-1.02937,0.30789) -- (-1.01934,0.30953) -- (-1.00932,0.31048) -- (-0.99929,0.31076) -- (-0.98927,0.31039) -- (-0.97924,0.30940) -- (-0.96922,0.30779) -- (-0.95919,0.30557) -- (-0.94917,0.30276) -- (-0.93915,0.29935) -- (-0.92912,0.29534) -- (-0.91910,0.29072) -- (-0.90907,0.28549) -- (-0.89905,0.27963) -- (-0.88902,0.27312) -- (-0.87900,0.26594) -- (-0.86897,0.25804) -- (-0.85895,0.24939) -- (-0.84892,0.23992) -- (-0.83890,0.22954) -- (-0.82888,0.21817) -- (-0.81885,0.20565) -- (-0.80883,0.19179) -- (-0.79880,0.17629) -- (-0.78878,0.15872) -- (-0.77875,0.13832) -- (-0.76873,0.11361) -- (-0.75870,0.08079) -- (-0.74868,0.00000) -- (-0.75369,-0.05728) -- (-0.76372,-0.09867) -- (-0.77374,-0.12665) -- (-0.78376,-0.14894) -- (-0.79379,-0.16781) -- (-0.80381,-0.18427) -- (-0.81384,-0.19890) -- (-0.82386,-0.21206) -- (-0.83389,-0.22399) -- (-0.84391,-0.23485) -- (-0.85394,-0.24476) -- (-0.86396,-0.25382) -- (-0.87399,-0.26208) -- (-0.88401,-0.26962) -- (-0.89403,-0.27646) -- (-0.90406,-0.28264) -- (-0.91408,-0.28818) -- (-0.92411,-0.29310) -- (-0.93413,-0.29742) -- (-0.94416,-0.30113) -- (-0.95418,-0.30424) -- (-0.96421,-0.30676) -- (-0.97423,-0.30867) -- (-0.98426,-0.30997) -- (-0.99428,-0.31065) -- (-1.00430,-0.31070) -- (-1.01433,-0.31009) -- (-1.02435,-0.30880) -- (-1.03438,-0.30680) -- (-1.04440,-0.30406) -- (-1.05443,-0.30053) -- (-1.06445,-0.29617) -- (-1.07448,-0.29092) -- (-1.08450,-0.28471) -- (-1.09453,-0.27744) -- (-1.10455,-0.26901) -- (-1.11457,-0.25927) -- (-1.12460,-0.24806) -- (-1.13462,-0.23512) -- (-1.14465,-0.22012) -- (-1.15467,-0.20258) -- (-1.16470,-0.18171) -- (-1.17472,-0.15615) -- (-1.18475,-0.12294) -- (-1.19477,-0.07213) -- cycle;
\fill[densityink!54.334!white] (1.19978,0.00000) -- (1.18976,0.10120) -- (1.17973,0.14081) -- (1.16971,0.16964) -- (1.15969,0.19262) -- (1.14966,0.21171) -- (1.13964,0.22790) -- (1.12961,0.24182) -- (1.11959,0.25386) -- (1.10956,0.26431) -- (1.09954,0.27338) -- (1.08951,0.28121) -- (1.07949,0.28794) -- (1.06946,0.29366) -- (1.05944,0.29846) -- (1.04942,0.30240) -- (1.03939,0.30552) -- (1.02937,0.30789) -- (1.01934,0.30953) -- (1.00932,0.31048) -- (0.99929,0.31076) -- (0.98927,0.31039) -- (0.97924,0.30940) -- (0.96922,0.30779) -- (0.95919,0.30557) -- (0.94917,0.30276) -- (0.93915,0.29935) -- (0.92912,0.29534) -- (0.91910,0.29072) -- (0.90907,0.28549) -- (0.89905,0.27963) -- (0.88902,0.27312) -- (0.87900,0.26594) -- (0.86897,0.25804) -- (0.85895,0.24939) -- (0.84892,0.23992) -- (0.83890,0.22954) -- (0.82888,0.21817) -- (0.81885,0.20565) -- (0.80883,0.19179) -- (0.79880,0.17629) -- (0.78878,0.15872) -- (0.77875,0.13832) -- (0.76873,0.11361) -- (0.75870,0.08079) -- (0.74868,0.00000) -- (0.75369,-0.05728) -- (0.76372,-0.09867) -- (0.77374,-0.12665) -- (0.78376,-0.14894) -- (0.79379,-0.16781) -- (0.80381,-0.18427) -- (0.81384,-0.19890) -- (0.82386,-0.21206) -- (0.83389,-0.22399) -- (0.84391,-0.23485) -- (0.85394,-0.24476) -- (0.86396,-0.25382) -- (0.87399,-0.26208) -- (0.88401,-0.26962) -- (0.89403,-0.27646) -- (0.90406,-0.28264) -- (0.91408,-0.28818) -- (0.92411,-0.29310) -- (0.93413,-0.29742) -- (0.94416,-0.30113) -- (0.95418,-0.30424) -- (0.96421,-0.30676) -- (0.97423,-0.30867) -- (0.98426,-0.30997) -- (0.99428,-0.31065) -- (1.00430,-0.31070) -- (1.01433,-0.31009) -- (1.02435,-0.30880) -- (1.03438,-0.30680) -- (1.04440,-0.30406) -- (1.05443,-0.30053) -- (1.06445,-0.29617) -- (1.07448,-0.29092) -- (1.08450,-0.28471) -- (1.09453,-0.27744) -- (1.10455,-0.26901) -- (1.11457,-0.25927) -- (1.12460,-0.24806) -- (1.13462,-0.23512) -- (1.14465,-0.22012) -- (1.15467,-0.20258) -- (1.16470,-0.18171) -- (1.17472,-0.15615) -- (1.18475,-0.12294) -- (1.19477,-0.07213) -- cycle;
\fill[densityink!46.133!white] (-1.18561,0.00000) -- (-1.17640,0.09270) -- (-1.16718,0.12904) -- (-1.15797,0.15551) -- (-1.14875,0.17665) -- (-1.13954,0.19422) -- (-1.13032,0.20916) -- (-1.12110,0.22202) -- (-1.11189,0.23317) -- (-1.10267,0.24286) -- (-1.09346,0.25129) -- (-1.08424,0.25859) -- (-1.07503,0.26489) -- (-1.06581,0.27027) -- (-1.05660,0.27479) -- (-1.04738,0.27853) -- (-1.03817,0.28153) -- (-1.02895,0.28383) -- (-1.01974,0.28547) -- (-1.01052,0.28646) -- (-1.00131,0.28685) -- (-0.99209,0.28664) -- (-0.98288,0.28585) -- (-0.97366,0.28449) -- (-0.96445,0.28257) -- (-0.95523,0.28010) -- (-0.94601,0.27707) -- (-0.93680,0.27349) -- (-0.92758,0.26934) -- (-0.91837,0.26462) -- (-0.90915,0.25932) -- (-0.89994,0.25341) -- (-0.89072,0.24686) -- (-0.88151,0.23965) -- (-0.87229,0.23173) -- (-0.86308,0.22304) -- (-0.85386,0.21351) -- (-0.84465,0.20304) -- (-0.83543,0.19149) -- (-0.82622,0.17868) -- (-0.81700,0.16433) -- (-0.80779,0.14803) -- (-0.79857,0.12908) -- (-0.78936,0.10608) -- (-0.78014,0.07547) -- (-0.77093,0.00000) -- (-0.77553,-0.05353) -- (-0.78475,-0.09215) -- (-0.79396,-0.11822) -- (-0.80318,-0.13895) -- (-0.81239,-0.15646) -- (-0.82161,-0.17172) -- (-0.83082,-0.18525) -- (-0.84004,-0.19741) -- (-0.84925,-0.20840) -- (-0.85847,-0.21839) -- (-0.86769,-0.22749) -- (-0.87690,-0.23579) -- (-0.88612,-0.24334) -- (-0.89533,-0.25022) -- (-0.90455,-0.25644) -- (-0.91376,-0.26204) -- (-0.92298,-0.26705) -- (-0.93219,-0.27148) -- (-0.94141,-0.27535) -- (-0.95062,-0.27865) -- (-0.95984,-0.28140) -- (-0.96905,-0.28360) -- (-0.97827,-0.28524) -- (-0.98748,-0.28632) -- (-0.99670,-0.28682) -- (-1.00591,-0.28673) -- (-1.01513,-0.28604) -- (-1.02434,-0.28473) -- (-1.03356,-0.28277) -- (-1.04278,-0.28012) -- (-1.05199,-0.27676) -- (-1.06121,-0.27263) -- (-1.07042,-0.26769) -- (-1.07964,-0.26186) -- (-1.08885,-0.25507) -- (-1.09807,-0.24722) -- (-1.10728,-0.23818) -- (-1.11650,-0.22779) -- (-1.12571,-0.21582) -- (-1.13493,-0.20198) -- (-1.14414,-0.18581) -- (-1.15336,-0.16661) -- (-1.16257,-0.14312) -- (-1.17179,-0.11264) -- (-1.18100,-0.06606) -- cycle;
\fill[densityink!57.666!white] (1.18561,0.00000) -- (1.17640,0.09270) -- (1.16718,0.12904) -- (1.15797,0.15551) -- (1.14875,0.17665) -- (1.13954,0.19422) -- (1.13032,0.20916) -- (1.12110,0.22202) -- (1.11189,0.23317) -- (1.10267,0.24286) -- (1.09346,0.25129) -- (1.08424,0.25859) -- (1.07503,0.26489) -- (1.06581,0.27027) -- (1.05660,0.27479) -- (1.04738,0.27853) -- (1.03817,0.28153) -- (1.02895,0.28383) -- (1.01974,0.28547) -- (1.01052,0.28646) -- (1.00131,0.28685) -- (0.99209,0.28664) -- (0.98288,0.28585) -- (0.97366,0.28449) -- (0.96445,0.28257) -- (0.95523,0.28010) -- (0.94601,0.27707) -- (0.93680,0.27349) -- (0.92758,0.26934) -- (0.91837,0.26462) -- (0.90915,0.25932) -- (0.89994,0.25341) -- (0.89072,0.24686) -- (0.88151,0.23965) -- (0.87229,0.23173) -- (0.86308,0.22304) -- (0.85386,0.21351) -- (0.84465,0.20304) -- (0.83543,0.19149) -- (0.82622,0.17868) -- (0.81700,0.16433) -- (0.80779,0.14803) -- (0.79857,0.12908) -- (0.78936,0.10608) -- (0.78014,0.07547) -- (0.77093,0.00000) -- (0.77553,-0.05353) -- (0.78475,-0.09215) -- (0.79396,-0.11822) -- (0.80318,-0.13895) -- (0.81239,-0.15646) -- (0.82161,-0.17172) -- (0.83082,-0.18525) -- (0.84004,-0.19741) -- (0.84925,-0.20840) -- (0.85847,-0.21839) -- (0.86769,-0.22749) -- (0.87690,-0.23579) -- (0.88612,-0.24334) -- (0.89533,-0.25022) -- (0.90455,-0.25644) -- (0.91376,-0.26204) -- (0.92298,-0.26705) -- (0.93219,-0.27148) -- (0.94141,-0.27535) -- (0.95062,-0.27865) -- (0.95984,-0.28140) -- (0.96905,-0.28360) -- (0.97827,-0.28524) -- (0.98748,-0.28632) -- (0.99670,-0.28682) -- (1.00591,-0.28673) -- (1.01513,-0.28604) -- (1.02434,-0.28473) -- (1.03356,-0.28277) -- (1.04278,-0.28012) -- (1.05199,-0.27676) -- (1.06121,-0.27263) -- (1.07042,-0.26769) -- (1.07964,-0.26186) -- (1.08885,-0.25507) -- (1.09807,-0.24722) -- (1.10728,-0.23818) -- (1.11650,-0.22779) -- (1.12571,-0.21582) -- (1.13493,-0.20198) -- (1.14414,-0.18581) -- (1.15336,-0.16661) -- (1.16257,-0.14312) -- (1.17179,-0.11264) -- (1.18100,-0.06606) -- cycle;
\fill[densityink!48.730!white] (-1.17127,0.00000) -- (-1.16285,0.08433) -- (-1.15444,0.11744) -- (-1.14602,0.14158) -- (-1.13760,0.16088) -- (-1.12919,0.17695) -- (-1.12077,0.19064) -- (-1.11236,0.20243) -- (-1.10394,0.21268) -- (-1.09552,0.22160) -- (-1.08711,0.22938) -- (-1.07869,0.23614) -- (-1.07028,0.24199) -- (-1.06186,0.24700) -- (-1.05344,0.25124) -- (-1.04503,0.25476) -- (-1.03661,0.25761) -- (-1.02820,0.25982) -- (-1.01978,0.26143) -- (-1.01136,0.26245) -- (-1.00295,0.26292) -- (-0.99453,0.26284) -- (-0.98612,0.26223) -- (-0.97770,0.26109) -- (-0.96928,0.25945) -- (-0.96087,0.25729) -- (-0.95245,0.25462) -- (-0.94404,0.25144) -- (-0.93562,0.24775) -- (-0.92720,0.24352) -- (-0.91879,0.23875) -- (-0.91037,0.23342) -- (-0.90196,0.22750) -- (-0.89354,0.22096) -- (-0.88512,0.21376) -- (-0.87671,0.20585) -- (-0.86829,0.19715) -- (-0.85988,0.18757) -- (-0.85146,0.17699) -- (-0.84304,0.16523) -- (-0.83463,0.15205) -- (-0.82621,0.13704) -- (-0.81780,0.11955) -- (-0.80938,0.09830) -- (-0.80096,0.06998) -- (-0.79255,0.00000) -- (-0.79676,-0.04964) -- (-0.80517,-0.08542) -- (-0.81359,-0.10952) -- (-0.82200,-0.12866) -- (-0.83042,-0.14480) -- (-0.83884,-0.15884) -- (-0.84725,-0.17127) -- (-0.85567,-0.18242) -- (-0.86408,-0.19248) -- (-0.87250,-0.20160) -- (-0.88092,-0.20990) -- (-0.88933,-0.21745) -- (-0.89775,-0.22431) -- (-0.90616,-0.23053) -- (-0.91458,-0.23616) -- (-0.92300,-0.24120) -- (-0.93141,-0.24570) -- (-0.93983,-0.24966) -- (-0.94824,-0.25310) -- (-0.95666,-0.25602) -- (-0.96508,-0.25843) -- (-0.97349,-0.26034) -- (-0.98191,-0.26173) -- (-0.99032,-0.26260) -- (-0.99874,-0.26294) -- (-1.00716,-0.26275) -- (-1.01557,-0.26201) -- (-1.02399,-0.26070) -- (-1.03240,-0.25879) -- (-1.04082,-0.25627) -- (-1.04924,-0.25309) -- (-1.05765,-0.24921) -- (-1.06607,-0.24459) -- (-1.07448,-0.23918) -- (-1.08290,-0.23288) -- (-1.09132,-0.22563) -- (-1.09973,-0.21729) -- (-1.10815,-0.20773) -- (-1.11656,-0.19675) -- (-1.12498,-0.18406) -- (-1.13340,-0.16926) -- (-1.14181,-0.15171) -- (-1.15023,-0.13027) -- (-1.15864,-0.10249) -- (-1.16706,-0.06009) -- cycle;
\fill[densityink!60.912!white] (1.17127,0.00000) -- (1.16285,0.08433) -- (1.15444,0.11744) -- (1.14602,0.14158) -- (1.13760,0.16088) -- (1.12919,0.17695) -- (1.12077,0.19064) -- (1.11236,0.20243) -- (1.10394,0.21268) -- (1.09552,0.22160) -- (1.08711,0.22938) -- (1.07869,0.23614) -- (1.07028,0.24199) -- (1.06186,0.24700) -- (1.05344,0.25124) -- (1.04503,0.25476) -- (1.03661,0.25761) -- (1.02820,0.25982) -- (1.01978,0.26143) -- (1.01136,0.26245) -- (1.00295,0.26292) -- (0.99453,0.26284) -- (0.98612,0.26223) -- (0.97770,0.26109) -- (0.96928,0.25945) -- (0.96087,0.25729) -- (0.95245,0.25462) -- (0.94404,0.25144) -- (0.93562,0.24775) -- (0.92720,0.24352) -- (0.91879,0.23875) -- (0.91037,0.23342) -- (0.90196,0.22750) -- (0.89354,0.22096) -- (0.88512,0.21376) -- (0.87671,0.20585) -- (0.86829,0.19715) -- (0.85988,0.18757) -- (0.85146,0.17699) -- (0.84304,0.16523) -- (0.83463,0.15205) -- (0.82621,0.13704) -- (0.81780,0.11955) -- (0.80938,0.09830) -- (0.80096,0.06998) -- (0.79255,0.00000) -- (0.79676,-0.04964) -- (0.80517,-0.08542) -- (0.81359,-0.10952) -- (0.82200,-0.12866) -- (0.83042,-0.14480) -- (0.83884,-0.15884) -- (0.84725,-0.17127) -- (0.85567,-0.18242) -- (0.86408,-0.19248) -- (0.87250,-0.20160) -- (0.88092,-0.20990) -- (0.88933,-0.21745) -- (0.89775,-0.22431) -- (0.90616,-0.23053) -- (0.91458,-0.23616) -- (0.92300,-0.24120) -- (0.93141,-0.24570) -- (0.93983,-0.24966) -- (0.94824,-0.25310) -- (0.95666,-0.25602) -- (0.96508,-0.25843) -- (0.97349,-0.26034) -- (0.98191,-0.26173) -- (0.99032,-0.26260) -- (0.99874,-0.26294) -- (1.00716,-0.26275) -- (1.01557,-0.26201) -- (1.02399,-0.26070) -- (1.03240,-0.25879) -- (1.04082,-0.25627) -- (1.04924,-0.25309) -- (1.05765,-0.24921) -- (1.06607,-0.24459) -- (1.07448,-0.23918) -- (1.08290,-0.23288) -- (1.09132,-0.22563) -- (1.09973,-0.21729) -- (1.10815,-0.20773) -- (1.11656,-0.19675) -- (1.12498,-0.18406) -- (1.13340,-0.16926) -- (1.14181,-0.15171) -- (1.15023,-0.13027) -- (1.15864,-0.10249) -- (1.16706,-0.06009) -- cycle;
\fill[densityink!51.228!white] (-1.15675,0.00000) -- (-1.14912,0.07609) -- (-1.14150,0.10600) -- (-1.13387,0.12784) -- (-1.12624,0.14532) -- (-1.11862,0.15989) -- (-1.11099,0.17232) -- (-1.10337,0.18305) -- (-1.09574,0.19239) -- (-1.08812,0.20054) -- (-1.08049,0.20766) -- (-1.07286,0.21386) -- (-1.06524,0.21924) -- (-1.05761,0.22387) -- (-1.04999,0.22780) -- (-1.04236,0.23108) -- (-1.03474,0.23376) -- (-1.02711,0.23587) -- (-1.01949,0.23742) -- (-1.01186,0.23845) -- (-1.00423,0.23897) -- (-0.99661,0.23900) -- (-0.98898,0.23854) -- (-0.98136,0.23761) -- (-0.97373,0.23622) -- (-0.96611,0.23436) -- (-0.95848,0.23203) -- (-0.95086,0.22923) -- (-0.94323,0.22596) -- (-0.93560,0.22220) -- (-0.92798,0.21795) -- (-0.92035,0.21318) -- (-0.91273,0.20787) -- (-0.90510,0.20199) -- (-0.89748,0.19550) -- (-0.88985,0.18835) -- (-0.88223,0.18048) -- (-0.87460,0.17179) -- (-0.86697,0.16218) -- (-0.85935,0.15148) -- (-0.85172,0.13946) -- (-0.84410,0.12576) -- (-0.83647,0.10977) -- (-0.82885,0.09030) -- (-0.82122,0.06432) -- (-0.81360,0.00000) -- (-0.81741,-0.04564) -- (-0.82503,-0.07849) -- (-0.83266,-0.10058) -- (-0.84029,-0.11810) -- (-0.84791,-0.13285) -- (-0.85554,-0.14566) -- (-0.86316,-0.15698) -- (-0.87079,-0.16711) -- (-0.87841,-0.17624) -- (-0.88604,-0.18451) -- (-0.89366,-0.19201) -- (-0.90129,-0.19883) -- (-0.90892,-0.20500) -- (-0.91654,-0.21060) -- (-0.92417,-0.21563) -- (-0.93179,-0.22014) -- (-0.93942,-0.22414) -- (-0.94704,-0.22766) -- (-0.95467,-0.23069) -- (-0.96229,-0.23325) -- (-0.96992,-0.23534) -- (-0.97755,-0.23697) -- (-0.98517,-0.23814) -- (-0.99280,-0.23883) -- (-1.00042,-0.23904) -- (-1.00805,-0.23877) -- (-1.01567,-0.23800) -- (-1.02330,-0.23671) -- (-1.03092,-0.23488) -- (-1.03855,-0.23250) -- (-1.04618,-0.22952) -- (-1.05380,-0.22592) -- (-1.06143,-0.22164) -- (-1.06905,-0.21665) -- (-1.07668,-0.21087) -- (-1.08430,-0.20422) -- (-1.09193,-0.19660) -- (-1.09955,-0.18788) -- (-1.10718,-0.17787) -- (-1.11481,-0.16634) -- (-1.12243,-0.15291) -- (-1.13006,-0.13701) -- (-1.13768,-0.11760) -- (-1.14531,-0.09249) -- (-1.15293,-0.05421) -- cycle;
\fill[densityink!64.035!white] (1.15675,0.00000) -- (1.14912,0.07609) -- (1.14150,0.10600) -- (1.13387,0.12784) -- (1.12624,0.14532) -- (1.11862,0.15989) -- (1.11099,0.17232) -- (1.10337,0.18305) -- (1.09574,0.19239) -- (1.08812,0.20054) -- (1.08049,0.20766) -- (1.07286,0.21386) -- (1.06524,0.21924) -- (1.05761,0.22387) -- (1.04999,0.22780) -- (1.04236,0.23108) -- (1.03474,0.23376) -- (1.02711,0.23587) -- (1.01949,0.23742) -- (1.01186,0.23845) -- (1.00423,0.23897) -- (0.99661,0.23900) -- (0.98898,0.23854) -- (0.98136,0.23761) -- (0.97373,0.23622) -- (0.96611,0.23436) -- (0.95848,0.23203) -- (0.95086,0.22923) -- (0.94323,0.22596) -- (0.93560,0.22220) -- (0.92798,0.21795) -- (0.92035,0.21318) -- (0.91273,0.20787) -- (0.90510,0.20199) -- (0.89748,0.19550) -- (0.88985,0.18835) -- (0.88223,0.18048) -- (0.87460,0.17179) -- (0.86697,0.16218) -- (0.85935,0.15148) -- (0.85172,0.13946) -- (0.84410,0.12576) -- (0.83647,0.10977) -- (0.82885,0.09030) -- (0.82122,0.06432) -- (0.81360,0.00000) -- (0.81741,-0.04564) -- (0.82503,-0.07849) -- (0.83266,-0.10058) -- (0.84029,-0.11810) -- (0.84791,-0.13285) -- (0.85554,-0.14566) -- (0.86316,-0.15698) -- (0.87079,-0.16711) -- (0.87841,-0.17624) -- (0.88604,-0.18451) -- (0.89366,-0.19201) -- (0.90129,-0.19883) -- (0.90892,-0.20500) -- (0.91654,-0.21060) -- (0.92417,-0.21563) -- (0.93179,-0.22014) -- (0.93942,-0.22414) -- (0.94704,-0.22766) -- (0.95467,-0.23069) -- (0.96229,-0.23325) -- (0.96992,-0.23534) -- (0.97755,-0.23697) -- (0.98517,-0.23814) -- (0.99280,-0.23883) -- (1.00042,-0.23904) -- (1.00805,-0.23877) -- (1.01567,-0.23800) -- (1.02330,-0.23671) -- (1.03092,-0.23488) -- (1.03855,-0.23250) -- (1.04618,-0.22952) -- (1.05380,-0.22592) -- (1.06143,-0.22164) -- (1.06905,-0.21665) -- (1.07668,-0.21087) -- (1.08430,-0.20422) -- (1.09193,-0.19660) -- (1.09955,-0.18788) -- (1.10718,-0.17787) -- (1.11481,-0.16634) -- (1.12243,-0.15291) -- (1.13006,-0.13701) -- (1.13768,-0.11760) -- (1.14531,-0.09249) -- (1.15293,-0.05421) -- cycle;
\fill[densityink!53.599!white] (-1.14204,0.00000) -- (-1.13520,0.06797) -- (-1.12835,0.09472) -- (-1.12151,0.11427) -- (-1.11467,0.12995) -- (-1.10783,0.14303) -- (-1.10098,0.15420) -- (-1.09414,0.16387) -- (-1.08730,0.17229) -- (-1.08045,0.17966) -- (-1.07361,0.18611) -- (-1.06677,0.19174) -- (-1.05993,0.19664) -- (-1.05308,0.20087) -- (-1.04624,0.20447) -- (-1.03940,0.20750) -- (-1.03255,0.20999) -- (-1.02571,0.21197) -- (-1.01887,0.21345) -- (-1.01203,0.21446) -- (-1.00518,0.21502) -- (-0.99834,0.21513) -- (-0.99150,0.21481) -- (-0.98466,0.21406) -- (-0.97781,0.21289) -- (-0.97097,0.21130) -- (-0.96413,0.20929) -- (-0.95728,0.20686) -- (-0.95044,0.20399) -- (-0.94360,0.20069) -- (-0.93676,0.19694) -- (-0.92991,0.19271) -- (-0.92307,0.18800) -- (-0.91623,0.18276) -- (-0.90938,0.17697) -- (-0.90254,0.17057) -- (-0.89570,0.16352) -- (-0.88886,0.15572) -- (-0.88201,0.14708) -- (-0.87517,0.13744) -- (-0.86833,0.12659) -- (-0.86148,0.11421) -- (-0.85464,0.09973) -- (-0.84780,0.08209) -- (-0.84096,0.05850) -- (-0.83411,0.00000) -- (-0.83753,-0.04152) -- (-0.84438,-0.07137) -- (-0.85122,-0.09141) -- (-0.85806,-0.10728) -- (-0.86491,-0.12062) -- (-0.87175,-0.13218) -- (-0.87859,-0.14239) -- (-0.88543,-0.15151) -- (-0.89228,-0.15972) -- (-0.89912,-0.16713) -- (-0.90596,-0.17385) -- (-0.91281,-0.17994) -- (-0.91965,-0.18544) -- (-0.92649,-0.19042) -- (-0.93333,-0.19488) -- (-0.94018,-0.19887) -- (-0.94702,-0.20240) -- (-0.95386,-0.20548) -- (-0.96071,-0.20813) -- (-0.96755,-0.21035) -- (-0.97439,-0.21215) -- (-0.98123,-0.21353) -- (-0.98808,-0.21449) -- (-0.99492,-0.21502) -- (-1.00176,-0.21513) -- (-1.00861,-0.21479) -- (-1.01545,-0.21401) -- (-1.02229,-0.21277) -- (-1.02913,-0.21104) -- (-1.03598,-0.20881) -- (-1.04282,-0.20606) -- (-1.04966,-0.20274) -- (-1.05650,-0.19883) -- (-1.06335,-0.19428) -- (-1.07019,-0.18902) -- (-1.07703,-0.18299) -- (-1.08388,-0.17610) -- (-1.09072,-0.16822) -- (-1.09756,-0.15921) -- (-1.10440,-0.14883) -- (-1.11125,-0.13676) -- (-1.11809,-0.12249) -- (-1.12493,-0.10511) -- (-1.13178,-0.08264) -- (-1.13862,-0.04841) -- cycle;
\fill[densityink!66.999!white] (1.14204,0.00000) -- (1.13520,0.06797) -- (1.12835,0.09472) -- (1.12151,0.11427) -- (1.11467,0.12995) -- (1.10783,0.14303) -- (1.10098,0.15420) -- (1.09414,0.16387) -- (1.08730,0.17229) -- (1.08045,0.17966) -- (1.07361,0.18611) -- (1.06677,0.19174) -- (1.05993,0.19664) -- (1.05308,0.20087) -- (1.04624,0.20447) -- (1.03940,0.20750) -- (1.03255,0.20999) -- (1.02571,0.21197) -- (1.01887,0.21345) -- (1.01203,0.21446) -- (1.00518,0.21502) -- (0.99834,0.21513) -- (0.99150,0.21481) -- (0.98466,0.21406) -- (0.97781,0.21289) -- (0.97097,0.21130) -- (0.96413,0.20929) -- (0.95728,0.20686) -- (0.95044,0.20399) -- (0.94360,0.20069) -- (0.93676,0.19694) -- (0.92991,0.19271) -- (0.92307,0.18800) -- (0.91623,0.18276) -- (0.90938,0.17697) -- (0.90254,0.17057) -- (0.89570,0.16352) -- (0.88886,0.15572) -- (0.88201,0.14708) -- (0.87517,0.13744) -- (0.86833,0.12659) -- (0.86148,0.11421) -- (0.85464,0.09973) -- (0.84780,0.08209) -- (0.84096,0.05850) -- (0.83411,0.00000) -- (0.83753,-0.04152) -- (0.84438,-0.07137) -- (0.85122,-0.09141) -- (0.85806,-0.10728) -- (0.86491,-0.12062) -- (0.87175,-0.13218) -- (0.87859,-0.14239) -- (0.88543,-0.15151) -- (0.89228,-0.15972) -- (0.89912,-0.16713) -- (0.90596,-0.17385) -- (0.91281,-0.17994) -- (0.91965,-0.18544) -- (0.92649,-0.19042) -- (0.93333,-0.19488) -- (0.94018,-0.19887) -- (0.94702,-0.20240) -- (0.95386,-0.20548) -- (0.96071,-0.20813) -- (0.96755,-0.21035) -- (0.97439,-0.21215) -- (0.98123,-0.21353) -- (0.98808,-0.21449) -- (0.99492,-0.21502) -- (1.00176,-0.21513) -- (1.00861,-0.21479) -- (1.01545,-0.21401) -- (1.02229,-0.21277) -- (1.02913,-0.21104) -- (1.03598,-0.20881) -- (1.04282,-0.20606) -- (1.04966,-0.20274) -- (1.05650,-0.19883) -- (1.06335,-0.19428) -- (1.07019,-0.18902) -- (1.07703,-0.18299) -- (1.08388,-0.17610) -- (1.09072,-0.16822) -- (1.09756,-0.15921) -- (1.10440,-0.14883) -- (1.11125,-0.13676) -- (1.11809,-0.12249) -- (1.12493,-0.10511) -- (1.13178,-0.08264) -- (1.13862,-0.04841) -- cycle;
\fill[densityink!55.813!white] (-1.12714,0.00000) -- (-1.12108,0.05996) -- (-1.11501,0.08359) -- (-1.10894,0.10089) -- (-1.10288,0.11477) -- (-1.09681,0.12637) -- (-1.09074,0.13629) -- (-1.08467,0.14489) -- (-1.07861,0.15239) -- (-1.07254,0.15896) -- (-1.06647,0.16473) -- (-1.06041,0.16978) -- (-1.05434,0.17418) -- (-1.04827,0.17800) -- (-1.04221,0.18126) -- (-1.03614,0.18402) -- (-1.03007,0.18630) -- (-1.02401,0.18812) -- (-1.01794,0.18952) -- (-1.01187,0.19049) -- (-1.00581,0.19106) -- (-0.99974,0.19124) -- (-0.99367,0.19103) -- (-0.98761,0.19044) -- (-0.98154,0.18948) -- (-0.97547,0.18814) -- (-0.96941,0.18643) -- (-0.96334,0.18434) -- (-0.95727,0.18186) -- (-0.95121,0.17899) -- (-0.94514,0.17572) -- (-0.93907,0.17202) -- (-0.93301,0.16789) -- (-0.92694,0.16328) -- (-0.92087,0.15818) -- (-0.91481,0.15253) -- (-0.90874,0.14629) -- (-0.90267,0.13937) -- (-0.89660,0.13170) -- (-0.89054,0.12312) -- (-0.88447,0.11346) -- (-0.87840,0.10241) -- (-0.87234,0.08947) -- (-0.86627,0.07367) -- (-0.86020,0.05252) -- (-0.85414,0.00000) -- (-0.85717,-0.03729) -- (-0.86324,-0.06407) -- (-0.86930,-0.08202) -- (-0.87537,-0.09622) -- (-0.88144,-0.10813) -- (-0.88750,-0.11844) -- (-0.89357,-0.12753) -- (-0.89964,-0.13564) -- (-0.90570,-0.14292) -- (-0.91177,-0.14949) -- (-0.91784,-0.15542) -- (-0.92391,-0.16080) -- (-0.92997,-0.16565) -- (-0.93604,-0.17001) -- (-0.94211,-0.17393) -- (-0.94817,-0.17741) -- (-0.95424,-0.18048) -- (-0.96031,-0.18315) -- (-0.96637,-0.18543) -- (-0.97244,-0.18733) -- (-0.97851,-0.18886) -- (-0.98457,-0.19001) -- (-0.99064,-0.19078) -- (-0.99671,-0.19118) -- (-1.00277,-0.19120) -- (-1.00884,-0.19082) -- (-1.01491,-0.19005) -- (-1.02097,-0.18887) -- (-1.02704,-0.18727) -- (-1.03311,-0.18522) -- (-1.03917,-0.18270) -- (-1.04524,-0.17970) -- (-1.05131,-0.17616) -- (-1.05737,-0.17206) -- (-1.06344,-0.16734) -- (-1.06951,-0.16194) -- (-1.07557,-0.15578) -- (-1.08164,-0.14876) -- (-1.08771,-0.14074) -- (-1.09377,-0.13151) -- (-1.09984,-0.12081) -- (-1.10591,-0.10816) -- (-1.11198,-0.09278) -- (-1.11804,-0.07292) -- (-1.12411,-0.04270) -- cycle;
\fill[densityink!69.766!white] (1.12714,0.00000) -- (1.12108,0.05996) -- (1.11501,0.08359) -- (1.10894,0.10089) -- (1.10288,0.11477) -- (1.09681,0.12637) -- (1.09074,0.13629) -- (1.08467,0.14489) -- (1.07861,0.15239) -- (1.07254,0.15896) -- (1.06647,0.16473) -- (1.06041,0.16978) -- (1.05434,0.17418) -- (1.04827,0.17800) -- (1.04221,0.18126) -- (1.03614,0.18402) -- (1.03007,0.18630) -- (1.02401,0.18812) -- (1.01794,0.18952) -- (1.01187,0.19049) -- (1.00581,0.19106) -- (0.99974,0.19124) -- (0.99367,0.19103) -- (0.98761,0.19044) -- (0.98154,0.18948) -- (0.97547,0.18814) -- (0.96941,0.18643) -- (0.96334,0.18434) -- (0.95727,0.18186) -- (0.95121,0.17899) -- (0.94514,0.17572) -- (0.93907,0.17202) -- (0.93301,0.16789) -- (0.92694,0.16328) -- (0.92087,0.15818) -- (0.91481,0.15253) -- (0.90874,0.14629) -- (0.90267,0.13937) -- (0.89660,0.13170) -- (0.89054,0.12312) -- (0.88447,0.11346) -- (0.87840,0.10241) -- (0.87234,0.08947) -- (0.86627,0.07367) -- (0.86020,0.05252) -- (0.85414,0.00000) -- (0.85717,-0.03729) -- (0.86324,-0.06407) -- (0.86930,-0.08202) -- (0.87537,-0.09622) -- (0.88144,-0.10813) -- (0.88750,-0.11844) -- (0.89357,-0.12753) -- (0.89964,-0.13564) -- (0.90570,-0.14292) -- (0.91177,-0.14949) -- (0.91784,-0.15542) -- (0.92391,-0.16080) -- (0.92997,-0.16565) -- (0.93604,-0.17001) -- (0.94211,-0.17393) -- (0.94817,-0.17741) -- (0.95424,-0.18048) -- (0.96031,-0.18315) -- (0.96637,-0.18543) -- (0.97244,-0.18733) -- (0.97851,-0.18886) -- (0.98457,-0.19001) -- (0.99064,-0.19078) -- (0.99671,-0.19118) -- (1.00277,-0.19120) -- (1.00884,-0.19082) -- (1.01491,-0.19005) -- (1.02097,-0.18887) -- (1.02704,-0.18727) -- (1.03311,-0.18522) -- (1.03917,-0.18270) -- (1.04524,-0.17970) -- (1.05131,-0.17616) -- (1.05737,-0.17206) -- (1.06344,-0.16734) -- (1.06951,-0.16194) -- (1.07557,-0.15578) -- (1.08164,-0.14876) -- (1.08771,-0.14074) -- (1.09377,-0.13151) -- (1.09984,-0.12081) -- (1.10591,-0.10816) -- (1.11198,-0.09278) -- (1.11804,-0.07292) -- (1.12411,-0.04270) -- cycle;
\fill[densityink!57.842!white] (-1.11204,0.00000) -- (-1.10675,0.05208) -- (-1.10145,0.07262) -- (-1.09616,0.08768) -- (-1.09086,0.09978) -- (-1.08556,0.10990) -- (-1.08027,0.11857) -- (-1.07497,0.12610) -- (-1.06967,0.13268) -- (-1.06438,0.13845) -- (-1.05908,0.14353) -- (-1.05378,0.14798) -- (-1.04849,0.15188) -- (-1.04319,0.15526) -- (-1.03789,0.15817) -- (-1.03260,0.16064) -- (-1.02730,0.16269) -- (-1.02200,0.16435) -- (-1.01671,0.16563) -- (-1.01141,0.16654) -- (-1.00611,0.16711) -- (-1.00082,0.16733) -- (-0.99552,0.16721) -- (-0.99023,0.16677) -- (-0.98493,0.16599) -- (-0.97963,0.16489) -- (-0.97434,0.16345) -- (-0.96904,0.16168) -- (-0.96374,0.15958) -- (-0.95845,0.15713) -- (-0.95315,0.15432) -- (-0.94785,0.15113) -- (-0.94256,0.14756) -- (-0.93726,0.14357) -- (-0.93196,0.13915) -- (-0.92667,0.13423) -- (-0.92137,0.12880) -- (-0.91607,0.12276) -- (-0.91078,0.11605) -- (-0.90548,0.10854) -- (-0.90019,0.10007) -- (-0.89489,0.09036) -- (-0.88959,0.07898) -- (-0.88430,0.06507) -- (-0.87900,0.04641) -- (-0.87370,0.00000) -- (-0.87635,-0.03295) -- (-0.88165,-0.05659) -- (-0.88694,-0.07242) -- (-0.89224,-0.08492) -- (-0.89754,-0.09539) -- (-0.90283,-0.10444) -- (-0.90813,-0.11241) -- (-0.91343,-0.11950) -- (-0.91872,-0.12586) -- (-0.92402,-0.13158) -- (-0.92932,-0.13675) -- (-0.93461,-0.14142) -- (-0.93991,-0.14562) -- (-0.94521,-0.14940) -- (-0.95050,-0.15277) -- (-0.95580,-0.15577) -- (-0.96109,-0.15840) -- (-0.96639,-0.16067) -- (-0.97169,-0.16261) -- (-0.97698,-0.16421) -- (-0.98228,-0.16548) -- (-0.98758,-0.16642) -- (-0.99287,-0.16703) -- (-0.99817,-0.16731) -- (-1.00347,-0.16726) -- (-1.00876,-0.16687) -- (-1.01406,-0.16613) -- (-1.01936,-0.16503) -- (-1.02465,-0.16357) -- (-1.02995,-0.16172) -- (-1.03525,-0.15946) -- (-1.04054,-0.15677) -- (-1.04584,-0.15363) -- (-1.05114,-0.15000) -- (-1.05643,-0.14583) -- (-1.06173,-0.14107) -- (-1.06702,-0.13566) -- (-1.07232,-0.12950) -- (-1.07762,-0.12247) -- (-1.08291,-0.11440) -- (-1.08821,-0.10505) -- (-1.09351,-0.09402) -- (-1.09880,-0.08062) -- (-1.10410,-0.06334) -- (-1.10940,-0.03708) -- cycle;
\fill[densityink!72.302!white] (1.11204,0.00000) -- (1.10675,0.05208) -- (1.10145,0.07262) -- (1.09616,0.08768) -- (1.09086,0.09978) -- (1.08556,0.10990) -- (1.08027,0.11857) -- (1.07497,0.12610) -- (1.06967,0.13268) -- (1.06438,0.13845) -- (1.05908,0.14353) -- (1.05378,0.14798) -- (1.04849,0.15188) -- (1.04319,0.15526) -- (1.03789,0.15817) -- (1.03260,0.16064) -- (1.02730,0.16269) -- (1.02200,0.16435) -- (1.01671,0.16563) -- (1.01141,0.16654) -- (1.00611,0.16711) -- (1.00082,0.16733) -- (0.99552,0.16721) -- (0.99023,0.16677) -- (0.98493,0.16599) -- (0.97963,0.16489) -- (0.97434,0.16345) -- (0.96904,0.16168) -- (0.96374,0.15958) -- (0.95845,0.15713) -- (0.95315,0.15432) -- (0.94785,0.15113) -- (0.94256,0.14756) -- (0.93726,0.14357) -- (0.93196,0.13915) -- (0.92667,0.13423) -- (0.92137,0.12880) -- (0.91607,0.12276) -- (0.91078,0.11605) -- (0.90548,0.10854) -- (0.90019,0.10007) -- (0.89489,0.09036) -- (0.88959,0.07898) -- (0.88430,0.06507) -- (0.87900,0.04641) -- (0.87370,0.00000) -- (0.87635,-0.03295) -- (0.88165,-0.05659) -- (0.88694,-0.07242) -- (0.89224,-0.08492) -- (0.89754,-0.09539) -- (0.90283,-0.10444) -- (0.90813,-0.11241) -- (0.91343,-0.11950) -- (0.91872,-0.12586) -- (0.92402,-0.13158) -- (0.92932,-0.13675) -- (0.93461,-0.14142) -- (0.93991,-0.14562) -- (0.94521,-0.14940) -- (0.95050,-0.15277) -- (0.95580,-0.15577) -- (0.96109,-0.15840) -- (0.96639,-0.16067) -- (0.97169,-0.16261) -- (0.97698,-0.16421) -- (0.98228,-0.16548) -- (0.98758,-0.16642) -- (0.99287,-0.16703) -- (0.99817,-0.16731) -- (1.00347,-0.16726) -- (1.00876,-0.16687) -- (1.01406,-0.16613) -- (1.01936,-0.16503) -- (1.02465,-0.16357) -- (1.02995,-0.16172) -- (1.03525,-0.15946) -- (1.04054,-0.15677) -- (1.04584,-0.15363) -- (1.05114,-0.15000) -- (1.05643,-0.14583) -- (1.06173,-0.14107) -- (1.06702,-0.13566) -- (1.07232,-0.12950) -- (1.07762,-0.12247) -- (1.08291,-0.11440) -- (1.08821,-0.10505) -- (1.09351,-0.09402) -- (1.09880,-0.08062) -- (1.10410,-0.06334) -- (1.10940,-0.03708) -- cycle;
\fill[densityink!59.661!white] (-1.09674,0.00000) -- (-1.09221,0.04430) -- (-1.08768,0.06180) -- (-1.08315,0.07464) -- (-1.07861,0.08497) -- (-1.07408,0.09363) -- (-1.06955,0.10105) -- (-1.06502,0.10750) -- (-1.06049,0.11315) -- (-1.05596,0.11812) -- (-1.05143,0.12250) -- (-1.04690,0.12635) -- (-1.04237,0.12972) -- (-1.03783,0.13266) -- (-1.03330,0.13520) -- (-1.02877,0.13736) -- (-1.02424,0.13917) -- (-1.01971,0.14064) -- (-1.01518,0.14179) -- (-1.01065,0.14263) -- (-1.00612,0.14316) -- (-1.00159,0.14341) -- (-0.99706,0.14337) -- (-0.99252,0.14304) -- (-0.98799,0.14243) -- (-0.98346,0.14154) -- (-0.97893,0.14036) -- (-0.97440,0.13890) -- (-0.96987,0.13715) -- (-0.96534,0.13510) -- (-0.96081,0.13273) -- (-0.95628,0.13005) -- (-0.95174,0.12703) -- (-0.94721,0.12365) -- (-0.94268,0.11988) -- (-0.93815,0.11570) -- (-0.93362,0.11106) -- (-0.92909,0.10590) -- (-0.92456,0.10015) -- (-0.92003,0.09371) -- (-0.91550,0.08643) -- (-0.91096,0.07808) -- (-0.90643,0.06828) -- (-0.90190,0.05627) -- (-0.89737,0.04016) -- (-0.89284,0.00000) -- (-0.89511,-0.02852) -- (-0.89964,-0.04896) -- (-0.90417,-0.06262) -- (-0.90870,-0.07340) -- (-0.91323,-0.08241) -- (-0.91776,-0.09019) -- (-0.92229,-0.09703) -- (-0.92682,-0.10311) -- (-0.93135,-0.10855) -- (-0.93589,-0.11344) -- (-0.94042,-0.11785) -- (-0.94495,-0.12182) -- (-0.94948,-0.12538) -- (-0.95401,-0.12858) -- (-0.95854,-0.13143) -- (-0.96307,-0.13395) -- (-0.96760,-0.13616) -- (-0.97213,-0.13806) -- (-0.97667,-0.13967) -- (-0.98120,-0.14099) -- (-0.98573,-0.14202) -- (-0.99026,-0.14277) -- (-0.99479,-0.14324) -- (-0.99932,-0.14342) -- (-1.00385,-0.14332) -- (-1.00838,-0.14293) -- (-1.01291,-0.14224) -- (-1.01745,-0.14125) -- (-1.02198,-0.13994) -- (-1.02651,-0.13831) -- (-1.03104,-0.13632) -- (-1.03557,-0.13398) -- (-1.04010,-0.13124) -- (-1.04463,-0.12809) -- (-1.04916,-0.12449) -- (-1.05369,-0.12038) -- (-1.05822,-0.11572) -- (-1.06276,-0.11042) -- (-1.06729,-0.10439) -- (-1.07182,-0.09748) -- (-1.07635,-0.08948) -- (-1.08088,-0.08005) -- (-1.08541,-0.06862) -- (-1.08994,-0.05389) -- (-1.09447,-0.03154) -- cycle;
\fill[densityink!74.576!white] (1.09674,0.00000) -- (1.09221,0.04430) -- (1.08768,0.06180) -- (1.08315,0.07464) -- (1.07861,0.08497) -- (1.07408,0.09363) -- (1.06955,0.10105) -- (1.06502,0.10750) -- (1.06049,0.11315) -- (1.05596,0.11812) -- (1.05143,0.12250) -- (1.04690,0.12635) -- (1.04237,0.12972) -- (1.03783,0.13266) -- (1.03330,0.13520) -- (1.02877,0.13736) -- (1.02424,0.13917) -- (1.01971,0.14064) -- (1.01518,0.14179) -- (1.01065,0.14263) -- (1.00612,0.14316) -- (1.00159,0.14341) -- (0.99706,0.14337) -- (0.99252,0.14304) -- (0.98799,0.14243) -- (0.98346,0.14154) -- (0.97893,0.14036) -- (0.97440,0.13890) -- (0.96987,0.13715) -- (0.96534,0.13510) -- (0.96081,0.13273) -- (0.95628,0.13005) -- (0.95174,0.12703) -- (0.94721,0.12365) -- (0.94268,0.11988) -- (0.93815,0.11570) -- (0.93362,0.11106) -- (0.92909,0.10590) -- (0.92456,0.10015) -- (0.92003,0.09371) -- (0.91550,0.08643) -- (0.91096,0.07808) -- (0.90643,0.06828) -- (0.90190,0.05627) -- (0.89737,0.04016) -- (0.89284,0.00000) -- (0.89511,-0.02852) -- (0.89964,-0.04896) -- (0.90417,-0.06262) -- (0.90870,-0.07340) -- (0.91323,-0.08241) -- (0.91776,-0.09019) -- (0.92229,-0.09703) -- (0.92682,-0.10311) -- (0.93135,-0.10855) -- (0.93589,-0.11344) -- (0.94042,-0.11785) -- (0.94495,-0.12182) -- (0.94948,-0.12538) -- (0.95401,-0.12858) -- (0.95854,-0.13143) -- (0.96307,-0.13395) -- (0.96760,-0.13616) -- (0.97213,-0.13806) -- (0.97667,-0.13967) -- (0.98120,-0.14099) -- (0.98573,-0.14202) -- (0.99026,-0.14277) -- (0.99479,-0.14324) -- (0.99932,-0.14342) -- (1.00385,-0.14332) -- (1.00838,-0.14293) -- (1.01291,-0.14224) -- (1.01745,-0.14125) -- (1.02198,-0.13994) -- (1.02651,-0.13831) -- (1.03104,-0.13632) -- (1.03557,-0.13398) -- (1.04010,-0.13124) -- (1.04463,-0.12809) -- (1.04916,-0.12449) -- (1.05369,-0.12038) -- (1.05822,-0.11572) -- (1.06276,-0.11042) -- (1.06729,-0.10439) -- (1.07182,-0.09748) -- (1.07635,-0.08948) -- (1.08088,-0.08005) -- (1.08541,-0.06862) -- (1.08994,-0.05389) -- (1.09447,-0.03154) -- cycle;
\fill[densityink!61.244!white] (-1.08122,0.00000) -- (-1.07745,0.03664) -- (-1.07368,0.05113) -- (-1.06991,0.06178) -- (-1.06614,0.07035) -- (-1.06237,0.07755) -- (-1.05860,0.08372) -- (-1.05483,0.08910) -- (-1.05106,0.09382) -- (-1.04729,0.09798) -- (-1.04352,0.10164) -- (-1.03975,0.10488) -- (-1.03598,0.10772) -- (-1.03221,0.11020) -- (-1.02844,0.11235) -- (-1.02467,0.11419) -- (-1.02090,0.11573) -- (-1.01713,0.11700) -- (-1.01336,0.11800) -- (-1.00959,0.11874) -- (-1.00582,0.11924) -- (-1.00205,0.11949) -- (-0.99828,0.11950) -- (-0.99451,0.11927) -- (-0.99074,0.11881) -- (-0.98697,0.11811) -- (-0.98320,0.11718) -- (-0.97943,0.11600) -- (-0.97566,0.11458) -- (-0.97189,0.11291) -- (-0.96812,0.11098) -- (-0.96435,0.10878) -- (-0.96058,0.10630) -- (-0.95681,0.10351) -- (-0.95304,0.10040) -- (-0.94927,0.09694) -- (-0.94550,0.09309) -- (-0.94173,0.08880) -- (-0.93796,0.08402) -- (-0.93419,0.07865) -- (-0.93042,0.07257) -- (-0.92665,0.06558) -- (-0.92288,0.05737) -- (-0.91911,0.04731) -- (-0.91534,0.03377) -- (-0.91158,0.00000) -- (-0.91346,-0.02399) -- (-0.91723,-0.04116) -- (-0.92100,-0.05263) -- (-0.92477,-0.06166) -- (-0.92854,-0.06920) -- (-0.93231,-0.07571) -- (-0.93608,-0.08141) -- (-0.93985,-0.08648) -- (-0.94362,-0.09100) -- (-0.94739,-0.09506) -- (-0.95116,-0.09872) -- (-0.95493,-0.10200) -- (-0.95870,-0.10494) -- (-0.96247,-0.10758) -- (-0.96624,-0.10992) -- (-0.97001,-0.11198) -- (-0.97378,-0.11378) -- (-0.97755,-0.11533) -- (-0.98132,-0.11662) -- (-0.98509,-0.11768) -- (-0.98886,-0.11849) -- (-0.99263,-0.11907) -- (-0.99640,-0.11941) -- (-1.00017,-0.11952) -- (-1.00394,-0.11939) -- (-1.00771,-0.11902) -- (-1.01148,-0.11840) -- (-1.01525,-0.11753) -- (-1.01902,-0.11640) -- (-1.02278,-0.11499) -- (-1.02655,-0.11330) -- (-1.03032,-0.11131) -- (-1.03409,-0.10900) -- (-1.03786,-0.10634) -- (-1.04163,-0.10331) -- (-1.04540,-0.09987) -- (-1.04917,-0.09596) -- (-1.05294,-0.09154) -- (-1.05671,-0.08650) -- (-1.06048,-0.08075) -- (-1.06425,-0.07409) -- (-1.06802,-0.06627) -- (-1.07179,-0.05678) -- (-1.07556,-0.04458) -- (-1.07933,-0.02608) -- cycle;
\fill[densityink!76.555!white] (1.08122,0.00000) -- (1.07745,0.03664) -- (1.07368,0.05113) -- (1.06991,0.06178) -- (1.06614,0.07035) -- (1.06237,0.07755) -- (1.05860,0.08372) -- (1.05483,0.08910) -- (1.05106,0.09382) -- (1.04729,0.09798) -- (1.04352,0.10164) -- (1.03975,0.10488) -- (1.03598,0.10772) -- (1.03221,0.11020) -- (1.02844,0.11235) -- (1.02467,0.11419) -- (1.02090,0.11573) -- (1.01713,0.11700) -- (1.01336,0.11800) -- (1.00959,0.11874) -- (1.00582,0.11924) -- (1.00205,0.11949) -- (0.99828,0.11950) -- (0.99451,0.11927) -- (0.99074,0.11881) -- (0.98697,0.11811) -- (0.98320,0.11718) -- (0.97943,0.11600) -- (0.97566,0.11458) -- (0.97189,0.11291) -- (0.96812,0.11098) -- (0.96435,0.10878) -- (0.96058,0.10630) -- (0.95681,0.10351) -- (0.95304,0.10040) -- (0.94927,0.09694) -- (0.94550,0.09309) -- (0.94173,0.08880) -- (0.93796,0.08402) -- (0.93419,0.07865) -- (0.93042,0.07257) -- (0.92665,0.06558) -- (0.92288,0.05737) -- (0.91911,0.04731) -- (0.91534,0.03377) -- (0.91158,0.00000) -- (0.91346,-0.02399) -- (0.91723,-0.04116) -- (0.92100,-0.05263) -- (0.92477,-0.06166) -- (0.92854,-0.06920) -- (0.93231,-0.07571) -- (0.93608,-0.08141) -- (0.93985,-0.08648) -- (0.94362,-0.09100) -- (0.94739,-0.09506) -- (0.95116,-0.09872) -- (0.95493,-0.10200) -- (0.95870,-0.10494) -- (0.96247,-0.10758) -- (0.96624,-0.10992) -- (0.97001,-0.11198) -- (0.97378,-0.11378) -- (0.97755,-0.11533) -- (0.98132,-0.11662) -- (0.98509,-0.11768) -- (0.98886,-0.11849) -- (0.99263,-0.11907) -- (0.99640,-0.11941) -- (1.00017,-0.11952) -- (1.00394,-0.11939) -- (1.00771,-0.11902) -- (1.01148,-0.11840) -- (1.01525,-0.11753) -- (1.01902,-0.11640) -- (1.02278,-0.11499) -- (1.02655,-0.11330) -- (1.03032,-0.11131) -- (1.03409,-0.10900) -- (1.03786,-0.10634) -- (1.04163,-0.10331) -- (1.04540,-0.09987) -- (1.04917,-0.09596) -- (1.05294,-0.09154) -- (1.05671,-0.08650) -- (1.06048,-0.08075) -- (1.06425,-0.07409) -- (1.06802,-0.06627) -- (1.07179,-0.05678) -- (1.07556,-0.04458) -- (1.07933,-0.02608) -- cycle;
\fill[densityink!62.570!white] (-1.06547,0.00000) -- (-1.06246,0.02909) -- (-1.05945,0.04061) -- (-1.05643,0.04908) -- (-1.05342,0.05591) -- (-1.05041,0.06165) -- (-1.04740,0.06659) -- (-1.04439,0.07089) -- (-1.04137,0.07467) -- (-1.03836,0.07801) -- (-1.03535,0.08096) -- (-1.03234,0.08357) -- (-1.02933,0.08586) -- (-1.02631,0.08787) -- (-1.02330,0.08962) -- (-1.02029,0.09112) -- (-1.01728,0.09239) -- (-1.01427,0.09343) -- (-1.01125,0.09427) -- (-1.00824,0.09490) -- (-1.00523,0.09533) -- (-1.00222,0.09557) -- (-0.99921,0.09561) -- (-0.99620,0.09547) -- (-0.99318,0.09513) -- (-0.99017,0.09461) -- (-0.98716,0.09390) -- (-0.98415,0.09300) -- (-0.98114,0.09189) -- (-0.97812,0.09059) -- (-0.97511,0.08908) -- (-0.97210,0.08734) -- (-0.96909,0.08538) -- (-0.96608,0.08318) -- (-0.96306,0.08071) -- (-0.96005,0.07796) -- (-0.95704,0.07489) -- (-0.95403,0.07147) -- (-0.95102,0.06765) -- (-0.94800,0.06335) -- (-0.94499,0.05848) -- (-0.94198,0.05287) -- (-0.93897,0.04627) -- (-0.93596,0.03817) -- (-0.93294,0.02726) -- (-0.92993,0.00000) -- (-0.93144,-0.01937) -- (-0.93445,-0.03322) -- (-0.93746,-0.04246) -- (-0.94047,-0.04972) -- (-0.94349,-0.05578) -- (-0.94650,-0.06099) -- (-0.94951,-0.06556) -- (-0.95252,-0.06961) -- (-0.95553,-0.07323) -- (-0.95855,-0.07647) -- (-0.96156,-0.07937) -- (-0.96457,-0.08198) -- (-0.96758,-0.08431) -- (-0.97059,-0.08639) -- (-0.97361,-0.08824) -- (-0.97662,-0.08986) -- (-0.97963,-0.09127) -- (-0.98264,-0.09247) -- (-0.98565,-0.09347) -- (-0.98867,-0.09428) -- (-0.99168,-0.09490) -- (-0.99469,-0.09532) -- (-0.99770,-0.09556) -- (-1.00071,-0.09561) -- (-1.00372,-0.09547) -- (-1.00674,-0.09514) -- (-1.00975,-0.09461) -- (-1.01276,-0.09388) -- (-1.01577,-0.09294) -- (-1.01878,-0.09178) -- (-1.02180,-0.09040) -- (-1.02481,-0.08878) -- (-1.02782,-0.08690) -- (-1.03083,-0.08475) -- (-1.03384,-0.08230) -- (-1.03686,-0.07953) -- (-1.03987,-0.07639) -- (-1.04288,-0.07284) -- (-1.04589,-0.06881) -- (-1.04890,-0.06421) -- (-1.05192,-0.05890) -- (-1.05493,-0.05266) -- (-1.05794,-0.04510) -- (-1.06095,-0.03540) -- (-1.06396,-0.02070) -- cycle;
\fill[densityink!78.213!white] (1.06547,0.00000) -- (1.06246,0.02909) -- (1.05945,0.04061) -- (1.05643,0.04908) -- (1.05342,0.05591) -- (1.05041,0.06165) -- (1.04740,0.06659) -- (1.04439,0.07089) -- (1.04137,0.07467) -- (1.03836,0.07801) -- (1.03535,0.08096) -- (1.03234,0.08357) -- (1.02933,0.08586) -- (1.02631,0.08787) -- (1.02330,0.08962) -- (1.02029,0.09112) -- (1.01728,0.09239) -- (1.01427,0.09343) -- (1.01125,0.09427) -- (1.00824,0.09490) -- (1.00523,0.09533) -- (1.00222,0.09557) -- (0.99921,0.09561) -- (0.99620,0.09547) -- (0.99318,0.09513) -- (0.99017,0.09461) -- (0.98716,0.09390) -- (0.98415,0.09300) -- (0.98114,0.09189) -- (0.97812,0.09059) -- (0.97511,0.08908) -- (0.97210,0.08734) -- (0.96909,0.08538) -- (0.96608,0.08318) -- (0.96306,0.08071) -- (0.96005,0.07796) -- (0.95704,0.07489) -- (0.95403,0.07147) -- (0.95102,0.06765) -- (0.94800,0.06335) -- (0.94499,0.05848) -- (0.94198,0.05287) -- (0.93897,0.04627) -- (0.93596,0.03817) -- (0.93294,0.02726) -- (0.92993,0.00000) -- (0.93144,-0.01937) -- (0.93445,-0.03322) -- (0.93746,-0.04246) -- (0.94047,-0.04972) -- (0.94349,-0.05578) -- (0.94650,-0.06099) -- (0.94951,-0.06556) -- (0.95252,-0.06961) -- (0.95553,-0.07323) -- (0.95855,-0.07647) -- (0.96156,-0.07937) -- (0.96457,-0.08198) -- (0.96758,-0.08431) -- (0.97059,-0.08639) -- (0.97361,-0.08824) -- (0.97662,-0.08986) -- (0.97963,-0.09127) -- (0.98264,-0.09247) -- (0.98565,-0.09347) -- (0.98867,-0.09428) -- (0.99168,-0.09490) -- (0.99469,-0.09532) -- (0.99770,-0.09556) -- (1.00071,-0.09561) -- (1.00372,-0.09547) -- (1.00674,-0.09514) -- (1.00975,-0.09461) -- (1.01276,-0.09388) -- (1.01577,-0.09294) -- (1.01878,-0.09178) -- (1.02180,-0.09040) -- (1.02481,-0.08878) -- (1.02782,-0.08690) -- (1.03083,-0.08475) -- (1.03384,-0.08230) -- (1.03686,-0.07953) -- (1.03987,-0.07639) -- (1.04288,-0.07284) -- (1.04589,-0.06881) -- (1.04890,-0.06421) -- (1.05192,-0.05890) -- (1.05493,-0.05266) -- (1.05794,-0.04510) -- (1.06095,-0.03540) -- (1.06396,-0.02070) -- cycle;
\fill[densityink!63.622!white] (-1.04948,0.00000) -- (-1.04723,0.02165) -- (-1.04497,0.03023) -- (-1.04271,0.03655) -- (-1.04046,0.04166) -- (-1.03820,0.04595) -- (-1.03594,0.04965) -- (-1.03369,0.05288) -- (-1.03143,0.05572) -- (-1.02917,0.05823) -- (-1.02692,0.06045) -- (-1.02466,0.06242) -- (-1.02241,0.06416) -- (-1.02015,0.06568) -- (-1.01789,0.06702) -- (-1.01564,0.06816) -- (-1.01338,0.06914) -- (-1.01112,0.06995) -- (-1.00887,0.07060) -- (-1.00661,0.07110) -- (-1.00435,0.07145) -- (-1.00210,0.07165) -- (-0.99984,0.07171) -- (-0.99758,0.07163) -- (-0.99533,0.07141) -- (-0.99307,0.07105) -- (-0.99081,0.07054) -- (-0.98856,0.06988) -- (-0.98630,0.06908) -- (-0.98404,0.06813) -- (-0.98179,0.06702) -- (-0.97953,0.06574) -- (-0.97727,0.06429) -- (-0.97502,0.06265) -- (-0.97276,0.06082) -- (-0.97050,0.05877) -- (-0.96825,0.05648) -- (-0.96599,0.05392) -- (-0.96373,0.05106) -- (-0.96148,0.04783) -- (-0.95922,0.04417) -- (-0.95696,0.03995) -- (-0.95471,0.03498) -- (-0.95245,0.02886) -- (-0.95019,0.02062) -- (-0.94794,0.00000) -- (-0.94906,-0.01466) -- (-0.95132,-0.02513) -- (-0.95358,-0.03210) -- (-0.95583,-0.03758) -- (-0.95809,-0.04214) -- (-0.96035,-0.04606) -- (-0.96260,-0.04949) -- (-0.96486,-0.05253) -- (-0.96712,-0.05523) -- (-0.96937,-0.05765) -- (-0.97163,-0.05982) -- (-0.97389,-0.06176) -- (-0.97614,-0.06349) -- (-0.97840,-0.06504) -- (-0.98066,-0.06640) -- (-0.98291,-0.06759) -- (-0.98517,-0.06863) -- (-0.98743,-0.06950) -- (-0.98968,-0.07023) -- (-0.99194,-0.07081) -- (-0.99420,-0.07125) -- (-0.99645,-0.07154) -- (-0.99871,-0.07169) -- (-1.00097,-0.07170) -- (-1.00322,-0.07157) -- (-1.00548,-0.07129) -- (-1.00774,-0.07087) -- (-1.00999,-0.07029) -- (-1.01225,-0.06956) -- (-1.01451,-0.06867) -- (-1.01676,-0.06761) -- (-1.01902,-0.06637) -- (-1.02128,-0.06495) -- (-1.02353,-0.06332) -- (-1.02579,-0.06147) -- (-1.02805,-0.05937) -- (-1.03030,-0.05701) -- (-1.03256,-0.05434) -- (-1.03482,-0.05132) -- (-1.03707,-0.04787) -- (-1.03933,-0.04389) -- (-1.04159,-0.03923) -- (-1.04384,-0.03359) -- (-1.04610,-0.02635) -- (-1.04836,-0.01540) -- cycle;
\fill[densityink!79.528!white] (1.04948,0.00000) -- (1.04723,0.02165) -- (1.04497,0.03023) -- (1.04271,0.03655) -- (1.04046,0.04166) -- (1.03820,0.04595) -- (1.03594,0.04965) -- (1.03369,0.05288) -- (1.03143,0.05572) -- (1.02917,0.05823) -- (1.02692,0.06045) -- (1.02466,0.06242) -- (1.02241,0.06416) -- (1.02015,0.06568) -- (1.01789,0.06702) -- (1.01564,0.06816) -- (1.01338,0.06914) -- (1.01112,0.06995) -- (1.00887,0.07060) -- (1.00661,0.07110) -- (1.00435,0.07145) -- (1.00210,0.07165) -- (0.99984,0.07171) -- (0.99758,0.07163) -- (0.99533,0.07141) -- (0.99307,0.07105) -- (0.99081,0.07054) -- (0.98856,0.06988) -- (0.98630,0.06908) -- (0.98404,0.06813) -- (0.98179,0.06702) -- (0.97953,0.06574) -- (0.97727,0.06429) -- (0.97502,0.06265) -- (0.97276,0.06082) -- (0.97050,0.05877) -- (0.96825,0.05648) -- (0.96599,0.05392) -- (0.96373,0.05106) -- (0.96148,0.04783) -- (0.95922,0.04417) -- (0.95696,0.03995) -- (0.95471,0.03498) -- (0.95245,0.02886) -- (0.95019,0.02062) -- (0.94794,0.00000) -- (0.94906,-0.01466) -- (0.95132,-0.02513) -- (0.95358,-0.03210) -- (0.95583,-0.03758) -- (0.95809,-0.04214) -- (0.96035,-0.04606) -- (0.96260,-0.04949) -- (0.96486,-0.05253) -- (0.96712,-0.05523) -- (0.96937,-0.05765) -- (0.97163,-0.05982) -- (0.97389,-0.06176) -- (0.97614,-0.06349) -- (0.97840,-0.06504) -- (0.98066,-0.06640) -- (0.98291,-0.06759) -- (0.98517,-0.06863) -- (0.98743,-0.06950) -- (0.98968,-0.07023) -- (0.99194,-0.07081) -- (0.99420,-0.07125) -- (0.99645,-0.07154) -- (0.99871,-0.07169) -- (1.00097,-0.07170) -- (1.00322,-0.07157) -- (1.00548,-0.07129) -- (1.00774,-0.07087) -- (1.00999,-0.07029) -- (1.01225,-0.06956) -- (1.01451,-0.06867) -- (1.01676,-0.06761) -- (1.01902,-0.06637) -- (1.02128,-0.06495) -- (1.02353,-0.06332) -- (1.02579,-0.06147) -- (1.02805,-0.05937) -- (1.03030,-0.05701) -- (1.03256,-0.05434) -- (1.03482,-0.05132) -- (1.03707,-0.04787) -- (1.03933,-0.04389) -- (1.04159,-0.03923) -- (1.04384,-0.03359) -- (1.04610,-0.02635) -- (1.04836,-0.01540) -- cycle;
\fill[densityink!64.384!white] (-1.03325,0.00000) -- (-1.03175,0.01432) -- (-1.03025,0.02001) -- (-1.02874,0.02420) -- (-1.02724,0.02759) -- (-1.02574,0.03044) -- (-1.02423,0.03290) -- (-1.02273,0.03505) -- (-1.02123,0.03695) -- (-1.01972,0.03863) -- (-1.01822,0.04012) -- (-1.01672,0.04144) -- (-1.01521,0.04261) -- (-1.01371,0.04364) -- (-1.01221,0.04454) -- (-1.01070,0.04532) -- (-1.00920,0.04599) -- (-1.00770,0.04654) -- (-1.00619,0.04700) -- (-1.00469,0.04734) -- (-1.00319,0.04760) -- (-1.00168,0.04775) -- (-1.00018,0.04781) -- (-0.99868,0.04777) -- (-0.99717,0.04764) -- (-0.99567,0.04742) -- (-0.99417,0.04710) -- (-0.99266,0.04668) -- (-0.99116,0.04616) -- (-0.98966,0.04554) -- (-0.98815,0.04481) -- (-0.98665,0.04398) -- (-0.98515,0.04302) -- (-0.98364,0.04194) -- (-0.98214,0.04073) -- (-0.98064,0.03937) -- (-0.97913,0.03785) -- (-0.97763,0.03615) -- (-0.97613,0.03425) -- (-0.97462,0.03210) -- (-0.97312,0.02965) -- (-0.97162,0.02683) -- (-0.97011,0.02350) -- (-0.96861,0.01940) -- (-0.96711,0.01386) -- (-0.96560,0.00000) -- (-0.96635,-0.00986) -- (-0.96786,-0.01689) -- (-0.96936,-0.02157) -- (-0.97086,-0.02524) -- (-0.97237,-0.02829) -- (-0.97387,-0.03091) -- (-0.97537,-0.03320) -- (-0.97688,-0.03523) -- (-0.97838,-0.03703) -- (-0.97988,-0.03863) -- (-0.98139,-0.04007) -- (-0.98289,-0.04136) -- (-0.98439,-0.04250) -- (-0.98590,-0.04351) -- (-0.98740,-0.04441) -- (-0.98890,-0.04519) -- (-0.99041,-0.04586) -- (-0.99191,-0.04643) -- (-0.99341,-0.04690) -- (-0.99492,-0.04727) -- (-0.99642,-0.04754) -- (-0.99792,-0.04772) -- (-0.99943,-0.04780) -- (-1.00093,-0.04779) -- (-1.00243,-0.04768) -- (-1.00394,-0.04748) -- (-1.00544,-0.04718) -- (-1.00694,-0.04678) -- (-1.00845,-0.04628) -- (-1.00995,-0.04567) -- (-1.01145,-0.04495) -- (-1.01296,-0.04411) -- (-1.01446,-0.04314) -- (-1.01596,-0.04205) -- (-1.01747,-0.04080) -- (-1.01897,-0.03940) -- (-1.02047,-0.03782) -- (-1.02198,-0.03603) -- (-1.02348,-0.03401) -- (-1.02498,-0.03172) -- (-1.02649,-0.02907) -- (-1.02799,-0.02597) -- (-1.02949,-0.02223) -- (-1.03100,-0.01743) -- (-1.03250,-0.01019) -- cycle;
\fill[densityink!80.480!white] (1.03325,0.00000) -- (1.03175,0.01432) -- (1.03025,0.02001) -- (1.02874,0.02420) -- (1.02724,0.02759) -- (1.02574,0.03044) -- (1.02423,0.03290) -- (1.02273,0.03505) -- (1.02123,0.03695) -- (1.01972,0.03863) -- (1.01822,0.04012) -- (1.01672,0.04144) -- (1.01521,0.04261) -- (1.01371,0.04364) -- (1.01221,0.04454) -- (1.01070,0.04532) -- (1.00920,0.04599) -- (1.00770,0.04654) -- (1.00619,0.04700) -- (1.00469,0.04734) -- (1.00319,0.04760) -- (1.00168,0.04775) -- (1.00018,0.04781) -- (0.99868,0.04777) -- (0.99717,0.04764) -- (0.99567,0.04742) -- (0.99417,0.04710) -- (0.99266,0.04668) -- (0.99116,0.04616) -- (0.98966,0.04554) -- (0.98815,0.04481) -- (0.98665,0.04398) -- (0.98515,0.04302) -- (0.98364,0.04194) -- (0.98214,0.04073) -- (0.98064,0.03937) -- (0.97913,0.03785) -- (0.97763,0.03615) -- (0.97613,0.03425) -- (0.97462,0.03210) -- (0.97312,0.02965) -- (0.97162,0.02683) -- (0.97011,0.02350) -- (0.96861,0.01940) -- (0.96711,0.01386) -- (0.96560,0.00000) -- (0.96635,-0.00986) -- (0.96786,-0.01689) -- (0.96936,-0.02157) -- (0.97086,-0.02524) -- (0.97237,-0.02829) -- (0.97387,-0.03091) -- (0.97537,-0.03320) -- (0.97688,-0.03523) -- (0.97838,-0.03703) -- (0.97988,-0.03863) -- (0.98139,-0.04007) -- (0.98289,-0.04136) -- (0.98439,-0.04250) -- (0.98590,-0.04351) -- (0.98740,-0.04441) -- (0.98890,-0.04519) -- (0.99041,-0.04586) -- (0.99191,-0.04643) -- (0.99341,-0.04690) -- (0.99492,-0.04727) -- (0.99642,-0.04754) -- (0.99792,-0.04772) -- (0.99943,-0.04780) -- (1.00093,-0.04779) -- (1.00243,-0.04768) -- (1.00394,-0.04748) -- (1.00544,-0.04718) -- (1.00694,-0.04678) -- (1.00845,-0.04628) -- (1.00995,-0.04567) -- (1.01145,-0.04495) -- (1.01296,-0.04411) -- (1.01446,-0.04314) -- (1.01596,-0.04205) -- (1.01747,-0.04080) -- (1.01897,-0.03940) -- (1.02047,-0.03782) -- (1.02198,-0.03603) -- (1.02348,-0.03401) -- (1.02498,-0.03172) -- (1.02649,-0.02907) -- (1.02799,-0.02597) -- (1.02949,-0.02223) -- (1.03100,-0.01743) -- (1.03250,-0.01019) -- cycle;
\fill[densityink!64.845!white] (-1.01676,0.00000) -- (-1.01601,0.00710) -- (-1.01526,0.00993) -- (-1.01451,0.01201) -- (-1.01376,0.01370) -- (-1.01301,0.01512) -- (-1.01225,0.01635) -- (-1.01150,0.01743) -- (-1.01075,0.01838) -- (-1.01000,0.01922) -- (-1.00925,0.01997) -- (-1.00850,0.02063) -- (-1.00775,0.02122) -- (-1.00699,0.02175) -- (-1.00624,0.02220) -- (-1.00549,0.02260) -- (-1.00474,0.02294) -- (-1.00399,0.02323) -- (-1.00324,0.02346) -- (-1.00249,0.02364) -- (-1.00174,0.02378) -- (-1.00098,0.02386) -- (-1.00023,0.02390) -- (-0.99948,0.02389) -- (-0.99873,0.02384) -- (-0.99798,0.02373) -- (-0.99723,0.02358) -- (-0.99648,0.02338) -- (-0.99572,0.02313) -- (-0.99497,0.02283) -- (-0.99422,0.02247) -- (-0.99347,0.02206) -- (-0.99272,0.02159) -- (-0.99197,0.02106) -- (-0.99122,0.02046) -- (-0.99047,0.01978) -- (-0.98971,0.01903) -- (-0.98896,0.01818) -- (-0.98821,0.01723) -- (-0.98746,0.01615) -- (-0.98671,0.01493) -- (-0.98596,0.01351) -- (-0.98521,0.01184) -- (-0.98445,0.00978) -- (-0.98370,0.00699) -- (-0.98295,0.00000) -- (-0.98333,-0.00497) -- (-0.98408,-0.00851) -- (-0.98483,-0.01087) -- (-0.98558,-0.01271) -- (-0.98633,-0.01425) -- (-0.98708,-0.01556) -- (-0.98784,-0.01671) -- (-0.98859,-0.01772) -- (-0.98934,-0.01861) -- (-0.99009,-0.01941) -- (-0.99084,-0.02013) -- (-0.99159,-0.02077) -- (-0.99234,-0.02133) -- (-0.99309,-0.02183) -- (-0.99385,-0.02227) -- (-0.99460,-0.02266) -- (-0.99535,-0.02299) -- (-0.99610,-0.02326) -- (-0.99685,-0.02349) -- (-0.99760,-0.02366) -- (-0.99835,-0.02379) -- (-0.99911,-0.02387) -- (-0.99986,-0.02390) -- (-1.00061,-0.02389) -- (-1.00136,-0.02383) -- (-1.00211,-0.02372) -- (-1.00286,-0.02356) -- (-1.00361,-0.02335) -- (-1.00437,-0.02309) -- (-1.00512,-0.02278) -- (-1.00587,-0.02241) -- (-1.00662,-0.02198) -- (-1.00737,-0.02149) -- (-1.00812,-0.02094) -- (-1.00887,-0.02031) -- (-1.00962,-0.01961) -- (-1.01038,-0.01881) -- (-1.01113,-0.01792) -- (-1.01188,-0.01691) -- (-1.01263,-0.01576) -- (-1.01338,-0.01444) -- (-1.01413,-0.01290) -- (-1.01488,-0.01103) -- (-1.01564,-0.00865) -- (-1.01639,-0.00505) -- cycle;
\fill[densityink!81.056!white] (1.01676,0.00000) -- (1.01601,0.00710) -- (1.01526,0.00993) -- (1.01451,0.01201) -- (1.01376,0.01370) -- (1.01301,0.01512) -- (1.01225,0.01635) -- (1.01150,0.01743) -- (1.01075,0.01838) -- (1.01000,0.01922) -- (1.00925,0.01997) -- (1.00850,0.02063) -- (1.00775,0.02122) -- (1.00699,0.02175) -- (1.00624,0.02220) -- (1.00549,0.02260) -- (1.00474,0.02294) -- (1.00399,0.02323) -- (1.00324,0.02346) -- (1.00249,0.02364) -- (1.00174,0.02378) -- (1.00098,0.02386) -- (1.00023,0.02390) -- (0.99948,0.02389) -- (0.99873,0.02384) -- (0.99798,0.02373) -- (0.99723,0.02358) -- (0.99648,0.02338) -- (0.99572,0.02313) -- (0.99497,0.02283) -- (0.99422,0.02247) -- (0.99347,0.02206) -- (0.99272,0.02159) -- (0.99197,0.02106) -- (0.99122,0.02046) -- (0.99047,0.01978) -- (0.98971,0.01903) -- (0.98896,0.01818) -- (0.98821,0.01723) -- (0.98746,0.01615) -- (0.98671,0.01493) -- (0.98596,0.01351) -- (0.98521,0.01184) -- (0.98445,0.00978) -- (0.98370,0.00699) -- (0.98295,0.00000) -- (0.98333,-0.00497) -- (0.98408,-0.00851) -- (0.98483,-0.01087) -- (0.98558,-0.01271) -- (0.98633,-0.01425) -- (0.98708,-0.01556) -- (0.98784,-0.01671) -- (0.98859,-0.01772) -- (0.98934,-0.01861) -- (0.99009,-0.01941) -- (0.99084,-0.02013) -- (0.99159,-0.02077) -- (0.99234,-0.02133) -- (0.99309,-0.02183) -- (0.99385,-0.02227) -- (0.99460,-0.02266) -- (0.99535,-0.02299) -- (0.99610,-0.02326) -- (0.99685,-0.02349) -- (0.99760,-0.02366) -- (0.99835,-0.02379) -- (0.99911,-0.02387) -- (0.99986,-0.02390) -- (1.00061,-0.02389) -- (1.00136,-0.02383) -- (1.00211,-0.02372) -- (1.00286,-0.02356) -- (1.00361,-0.02335) -- (1.00437,-0.02309) -- (1.00512,-0.02278) -- (1.00587,-0.02241) -- (1.00662,-0.02198) -- (1.00737,-0.02149) -- (1.00812,-0.02094) -- (1.00887,-0.02031) -- (1.00962,-0.01961) -- (1.01038,-0.01881) -- (1.01113,-0.01792) -- (1.01188,-0.01691) -- (1.01263,-0.01576) -- (1.01338,-0.01444) -- (1.01413,-0.01290) -- (1.01488,-0.01103) -- (1.01564,-0.00865) -- (1.01639,-0.00505) -- cycle;
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-1.65000) -- (-1.87581,-1.56213);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-1.35000) -- (-1.87142,-1.26603);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-1.05000) -- (-1.86714,-0.97026);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-0.75000) -- (-1.86300,-0.67480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-0.45000) -- (-1.85905,-0.37962);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,-0.15000) -- (-1.85533,-0.08470);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,0.15000) -- (-1.85190,0.21000);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,0.45000) -- (-1.84876,0.50455);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,0.75000) -- (-1.84595,0.79898);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,1.05000) -- (-1.84349,1.09335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,1.35000) -- (-1.84136,1.38772);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.95000,1.65000) -- (-1.83958,1.68213);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-1.65000) -- (-1.59808,-1.54739);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-1.35000) -- (-1.58980,-1.25202);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-1.05000) -- (-1.58127,-0.95780);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-0.75000) -- (-1.57276,-0.66480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-0.45000) -- (-1.56457,-0.37302);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,-0.15000) -- (-1.55702,-0.08233);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,0.15000) -- (-1.55041,0.20750);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,0.45000) -- (-1.54496,0.49682);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,0.75000) -- (-1.54078,0.78600);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,1.05000) -- (-1.53783,1.07538);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,1.35000) -- (-1.53601,1.36524);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.65000,1.65000) -- (-1.53515,1.65579);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-1.65000) -- (-1.34816,-1.53501);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-1.35000) -- (-1.33715,-1.23572);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-1.05000) -- (-1.32300,-0.93821);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-0.75000) -- (-1.30518,-0.64409);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-0.45000) -- (-1.28418,-0.35570);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,-0.15000) -- (-1.26284,-0.07498);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,0.15000) -- (-1.24606,0.19920);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,0.45000) -- (-1.23710,0.47187);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,0.75000) -- (-1.23502,0.74797);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,1.05000) -- (-1.23688,1.02929);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,1.35000) -- (-1.24035,1.31534);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.35000,1.65000) -- (-1.24417,1.60500);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-1.65000) -- (-1.10626,-1.54970);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-1.35000) -- (-1.10481,-1.24890);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-1.05000) -- (-1.10252,-0.94769);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-0.75000) -- (-1.09834,-0.64565);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-0.45000) -- (-1.08853,-0.34165);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,-0.15000) -- (-1.04471,-0.03512);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,0.15000) -- (-0.94287,0.10819);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,0.45000) -- (-0.96662,0.37080);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,0.75000) -- (-0.97427,0.66346);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,1.05000) -- (-0.97782,0.96047);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,1.35000) -- (-0.97986,1.25886);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-1.05000,1.65000) -- (-0.98118,1.55786);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-1.65000) -- (-0.83028,-1.56765);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-1.35000) -- (-0.83367,-1.27111);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-1.05000) -- (-0.83858,-0.97666);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-0.75000) -- (-0.84607,-0.68678);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-0.45000) -- (-0.85745,-0.40902);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,-0.15000) -- (-0.86375,-0.16691);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,0.15000) -- (-0.81164,0.05291);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,0.45000) -- (-0.75617,0.33517);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,0.75000) -- (-0.73123,0.63654);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,1.05000) -- (-0.71894,0.93927);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,1.35000) -- (-0.71187,1.24150);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.75000,1.65000) -- (-0.70734,1.54321);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-1.65000) -- (-0.53173,-1.56910);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-1.35000) -- (-0.53534,-1.27292);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-1.05000) -- (-0.54049,-0.97903);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-0.75000) -- (-0.54815,-0.69008);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-0.45000) -- (-0.55912,-0.41369);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,-0.15000) -- (-0.56313,-0.17064);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,0.15000) -- (-0.51479,0.05499);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,0.45000) -- (-0.46112,0.33554);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,0.75000) -- (-0.43508,0.63597);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,1.05000) -- (-0.42188,0.93849);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,1.35000) -- (-0.41420,1.24071);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.45000,1.65000) -- (-0.40925,1.54246);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-1.65000) -- (-0.22096,-1.55950);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-1.35000) -- (-0.22272,-1.26091);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-1.05000) -- (-0.22541,-0.96317);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-0.75000) -- (-0.23001,-0.66740);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-0.45000) -- (-0.23946,-0.37774);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,-0.15000) -- (-0.26222,-0.12486);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,0.15000) -- (-0.17258,0.03724);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,0.45000) -- (-0.12028,0.33891);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,0.75000) -- (-0.10699,0.64335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,1.05000) -- (-0.10126,0.94584);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,1.35000) -- (-0.09810,1.24738);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (-0.15000,1.65000) -- (-0.09611,1.54841);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-1.65000) -- (0.09611,-1.54841);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-1.35000) -- (0.09810,-1.24738);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-1.05000) -- (0.10126,-0.94584);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-0.75000) -- (0.10699,-0.64335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-0.45000) -- (0.12028,-0.33891);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,-0.15000) -- (0.17258,-0.03724);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,0.15000) -- (0.26222,0.12486);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,0.45000) -- (0.23946,0.37774);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,0.75000) -- (0.23001,0.66740);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,1.05000) -- (0.22541,0.96317);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,1.35000) -- (0.22272,1.26091);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.15000,1.65000) -- (0.22096,1.55950);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-1.65000) -- (0.40925,-1.54246);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-1.35000) -- (0.41420,-1.24071);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-1.05000) -- (0.42188,-0.93849);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-0.75000) -- (0.43508,-0.63597);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-0.45000) -- (0.46112,-0.33554);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,-0.15000) -- (0.51479,-0.05499);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,0.15000) -- (0.56313,0.17064);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,0.45000) -- (0.55912,0.41369);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,0.75000) -- (0.54815,0.69008);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,1.05000) -- (0.54049,0.97903);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,1.35000) -- (0.53534,1.27292);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.45000,1.65000) -- (0.53173,1.56910);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-1.65000) -- (0.70734,-1.54321);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-1.35000) -- (0.71187,-1.24150);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-1.05000) -- (0.71894,-0.93927);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-0.75000) -- (0.73123,-0.63654);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-0.45000) -- (0.75617,-0.33517);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,-0.15000) -- (0.81164,-0.05291);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,0.15000) -- (0.86375,0.16691);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,0.45000) -- (0.85745,0.40902);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,0.75000) -- (0.84607,0.68678);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,1.05000) -- (0.83858,0.97666);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,1.35000) -- (0.83367,1.27111);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (0.75000,1.65000) -- (0.83028,1.56765);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-1.65000) -- (0.98118,-1.55786);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-1.35000) -- (0.97986,-1.25886);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-1.05000) -- (0.97782,-0.96047);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-0.75000) -- (0.97427,-0.66346);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-0.45000) -- (0.96662,-0.37080);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,-0.15000) -- (0.94287,-0.10819);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,0.15000) -- (1.04471,0.03512);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,0.45000) -- (1.08853,0.34165);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,0.75000) -- (1.09834,0.64565);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,1.05000) -- (1.10252,0.94769);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,1.35000) -- (1.10481,1.24890);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.05000,1.65000) -- (1.10626,1.54970);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-1.65000) -- (1.24417,-1.60500);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-1.35000) -- (1.24035,-1.31534);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-1.05000) -- (1.23688,-1.02929);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-0.75000) -- (1.23502,-0.74797);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-0.45000) -- (1.23710,-0.47187);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,-0.15000) -- (1.24606,-0.19920);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,0.15000) -- (1.26284,0.07498);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,0.45000) -- (1.28418,0.35570);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,0.75000) -- (1.30518,0.64409);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,1.05000) -- (1.32300,0.93821);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,1.35000) -- (1.33715,1.23572);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.35000,1.65000) -- (1.34816,1.53501);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-1.65000) -- (1.53515,-1.65579);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-1.35000) -- (1.53601,-1.36524);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-1.05000) -- (1.53783,-1.07538);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-0.75000) -- (1.54078,-0.78600);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-0.45000) -- (1.54496,-0.49682);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,-0.15000) -- (1.55041,-0.20750);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,0.15000) -- (1.55702,0.08233);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,0.45000) -- (1.56457,0.37302);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,0.75000) -- (1.57276,0.66480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,1.05000) -- (1.58127,0.95780);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,1.35000) -- (1.58980,1.25202);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.65000,1.65000) -- (1.59808,1.54739);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-1.65000) -- (1.83958,-1.68213);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-1.35000) -- (1.84136,-1.38772);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-1.05000) -- (1.84349,-1.09335);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-0.75000) -- (1.84595,-0.79898);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-0.45000) -- (1.84876,-0.50455);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,-0.15000) -- (1.85190,-0.21000);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,0.15000) -- (1.85533,0.08470);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,0.45000) -- (1.85905,0.37962);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,0.75000) -- (1.86300,0.67480);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,1.05000) -- (1.86714,0.97026);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,1.35000) -- (1.87142,1.26603);
\draw[fieldgrey,line width=.35pt,-{Stealth[length=2pt,width=2pt]}] (1.95000,1.65000) -- (1.87581,1.56213);
\end{scope}

\draw[black!45,line width=.8pt] (-1.95,-1.65) rectangle (1.95,1.65);
\node[lagorange,font=\small\sffamily\mdseries] at (0,2.32) {Lagrangian};
\draw[black,line width=1pt] (-1.03081,-0.02093) ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt);
\draw[black,line width=1pt] (-1.03081,-0.02093) ++(-2.3pt,2.3pt) -- ++(4.6pt,-4.6pt);
\draw[black,line width=1pt] (-0.47921,0.00762) ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt);
\draw[black,line width=1pt] (-0.47921,0.00762) ++(-2.3pt,2.3pt) -- ++(4.6pt,-4.6pt);
\draw[black,line width=1pt] (0.88314,-0.13373) ++(-2.3pt,-2.3pt) -- ++(4.6pt,4.6pt);
\draw[black,line width=1pt] (0.88314,-0.13373) ++(-2.3pt,2.3pt) -- ++(4.6pt,-4.6pt);
\draw[black,line width=.8pt,opacity=1] plot coordinates {(-1.50000,-1.05000) (-1.46648,-0.98482) (-1.43690,-0.92486) (-1.41055,-0.86946) (-1.38689,-0.81809) (-1.36549,-0.77029) (-1.34600,-0.72572) (-1.32815,-0.68405) (-1.31173,-0.64502) (-1.29654,-0.60841) (-1.28243,-0.57402) (-1.26928,-0.54167) (-1.25699,-0.51122) (-1.24545,-0.48252) (-1.23460,-0.45546) (-1.22436,-0.42992) (-1.21468,-0.40580) (-1.20552,-0.38302) (-1.19682,-0.36148) (-1.18856,-0.34112) (-1.18069,-0.32186) (-1.17319,-0.30365) (-1.16603,-0.28641) (-1.15919,-0.27009) (-1.15265,-0.25465) (-1.14639,-0.24002) (-1.14039,-0.22618) (-1.13464,-0.21308) (-1.12913,-0.20067) (-1.12384,-0.18892) (-1.11876,-0.17779) (-1.11388,-0.16726) (-1.10919,-0.15729) (-1.10468,-0.14785) (-1.10035,-0.13892) (-1.09618,-0.13046) (-1.09218,-0.12246) (-1.08832,-0.11489) (-1.08461,-0.10773) (-1.08104,-0.10096) (-1.07761,-0.09456) (-1.07430,-0.08850) (-1.07112,-0.08278) (-1.06806,-0.07738) (-1.06512,-0.07227) (-1.06229,-0.06745) (-1.05956,-0.06290) (-1.05694,-0.05860) (-1.05442,-0.05455) (-1.05199,-0.05073) (-1.04966,-0.04713) (-1.04742,-0.04373) (-1.04526,-0.04053) (-1.04319,-0.03752) (-1.04120,-0.03469) (-1.03929,-0.03202) (-1.03745,-0.02952) (-1.03569,-0.02716) (-1.03400,-0.02495) (-1.03237,-0.02287) (-1.03081,-0.02093) (-1.03081,-0.02093)};
\draw[black,line width=.8pt,opacity=1] plot coordinates {(-0.40000,1.05000) (-0.38989,1.01257) (-0.38034,0.97634) (-0.37133,0.94128) (-0.36283,0.90737) (-0.35484,0.87454) (-0.34733,0.84278) (-0.34029,0.81205) (-0.33371,0.78232) (-0.32757,0.75354) (-0.32186,0.72569) (-0.31657,0.69873) (-0.31170,0.67264) (-0.30722,0.64739) (-0.30314,0.62294) (-0.29944,0.59927) (-0.29612,0.57634) (-0.29317,0.55414) (-0.29059,0.53264) (-0.28836,0.51180) (-0.28649,0.49161) (-0.28497,0.47204) (-0.28379,0.45307) (-0.28295,0.43467) (-0.28245,0.41683) (-0.28229,0.39952) (-0.28246,0.38272) (-0.28296,0.36641) (-0.28378,0.35058) (-0.28494,0.33519) (-0.28642,0.32025) (-0.28822,0.30572) (-0.29035,0.29159) (-0.29281,0.27785) (-0.29558,0.26448) (-0.29868,0.25146) (-0.30209,0.23877) (-0.30584,0.22642) (-0.30990,0.21437) (-0.31428,0.20263) (-0.31899,0.19117) (-0.32402,0.17998) (-0.32937,0.16905) (-0.33504,0.15838) (-0.34104,0.14795) (-0.34736,0.13775) (-0.35399,0.12777) (-0.36095,0.11800) (-0.36823,0.10844) (-0.37582,0.09908) (-0.38373,0.08991) (-0.39195,0.08092) (-0.40047,0.07211) (-0.40931,0.06348) (-0.41844,0.05501) (-0.42787,0.04671) (-0.43759,0.03858) (-0.44759,0.03060) (-0.45787,0.02278) (-0.46841,0.01512) (-0.47921,0.00762) (-0.47921,0.00762)};
\draw[black,line width=.8pt,opacity=1] (1.14750,-1.35000) .. controls (0.83000,-1.23000) and (0.77000,-0.58000) .. (0.88314,-0.13373);
\draw[lag,initial] (-1.50000,-1.05000) -- (-1.09750,-0.86500);
\draw[lag,-{Stealth[length=3.5pt]}] plot coordinates {(-1.09750,-0.86500) (-1.11103,-0.85200) (-1.12357,-0.83893) (-1.13516,-0.82579) (-1.14583,-0.81255) (-1.15561,-0.79921) (-1.16453,-0.78577) (-1.17261,-0.77219) (-1.17989,-0.75847) (-1.18637,-0.74458) (-1.19208,-0.73051) (-1.19703,-0.71624) (-1.20124,-0.70175) (-1.20473,-0.68702) (-1.20749,-0.67203) (-1.20954,-0.65676) (-1.21090,-0.64119) (-1.21157,-0.62530) (-1.21154,-0.60907) (-1.21085,-0.59248) (-1.20948,-0.57551) (-1.20745,-0.55814) (-1.20477,-0.54035) (-1.20142,-0.52211) (-1.19742,-0.50342) (-1.19312,-0.48481) (-1.18886,-0.46682) (-1.18466,-0.44943) (-1.18050,-0.43261) (-1.17640,-0.41636) (-1.17236,-0.40066) (-1.16837,-0.38549) (-1.16444,-0.37083) (-1.16057,-0.35667) (-1.15675,-0.34300) (-1.15300,-0.32979) (-1.14931,-0.31704) (-1.14568,-0.30473) (-1.14211,-0.29285) (-1.13860,-0.28138) (-1.13515,-0.27031) (-1.13176,-0.25963) (-1.12844,-0.24933) (-1.12518,-0.23939) (-1.12197,-0.22980) (-1.11883,-0.22055) (-1.11575,-0.21163) (-1.11272,-0.20303) (-1.10976,-0.19474) (-1.10686,-0.18674) (-1.10401,-0.17904) (-1.10122,-0.17162) (-1.09849,-0.16446) (-1.09581,-0.15757) (-1.09320,-0.15093) (-1.09063,-0.14454) (-1.08812,-0.13838) (-1.08567,-0.13245) (-1.08327,-0.12675) (-1.08092,-0.12125) (-1.07862,-0.11596) (-1.07862,-0.11596)};
\draw[lag,fill=white,line width=1pt] (-1.09750,-0.86500) circle (1.9pt);
\draw[lag,initial] (-0.40000,1.05000) -- (0.00250,1.23500);
\draw[lag,-{Stealth[length=3.5pt]}] plot coordinates {(0.00250,1.23500) (-0.00479,1.18585) (-0.01153,1.13843) (-0.01772,1.09274) (-0.02336,1.04876) (-0.02843,1.00648) (-0.03293,0.96587) (-0.03685,0.92695) (-0.04018,0.88966) (-0.04293,0.85403) (-0.04505,0.82003) (-0.04659,0.78765) (-0.04750,0.75688) (-0.04780,0.72769) (-0.04747,0.70011) (-0.04651,0.67408) (-0.04491,0.64962) (-0.04266,0.62671) (-0.03977,0.60534) (-0.03622,0.58551) (-0.03200,0.56720) (-0.02712,0.55040) (-0.02158,0.53510) (-0.01535,0.52130) (-0.00844,0.50898) (-0.00119,0.49759) (0.00606,0.48655) (0.01332,0.47587) (0.02058,0.46553) (0.02786,0.45552) (0.03516,0.44584) (0.04249,0.43648) (0.04984,0.42744) (0.05723,0.41870) (0.06465,0.41026) (0.07213,0.40212) (0.07965,0.39426) (0.08722,0.38669) (0.09485,0.37939) (0.10255,0.37236) (0.11031,0.36560) (0.11815,0.35910) (0.12606,0.35285) (0.13405,0.34685) (0.14213,0.34109) (0.15030,0.33557) (0.15856,0.33028) (0.16692,0.32523) (0.17537,0.32039) (0.18394,0.31578) (0.19261,0.31138) (0.20139,0.30719) (0.21029,0.30321) (0.21931,0.29942) (0.22844,0.29584) (0.23770,0.29244) (0.24709,0.28923) (0.25661,0.28621) (0.26625,0.28337) (0.27603,0.28069) (0.28594,0.27819) (0.28594,0.27819)};
\draw[lag,fill=white,line width=1pt] (0.00250,1.23500) circle (1.9pt);
\draw[lag,initial] (1.14750,-1.35000) -- (1.55000,-1.16500);
\draw[lag,-{Stealth[length=3.5pt]}] (1.55000,-1.16500) .. controls (1.15000,-1.14000) and (0.84000,-0.65000) .. (0.81276,-0.34400);
\draw[lag,fill=white,line width=1pt] (1.55000,-1.16500) circle (1.9pt);
\fill[lagorange] (-1.50000,-1.05000) circle (2.5pt);
\node[diamond,fill=lagorange,draw=lagorange,inner sep=0pt,minimum size=5.5pt] at (-1.07862,-0.11596) {};
\fill[lagorange] (-0.40000,1.05000) circle (2.5pt);
\node[diamond,fill=lagorange,draw=lagorange,inner sep=0pt,minimum size=5.5pt] at (0.28594,0.27819) {};
\fill[lagorange] (1.14750,-1.35000) circle (2.5pt);
\node[diamond,fill=lagorange,draw=lagorange,inner sep=0pt,minimum size=5.5pt] at (0.81276,-0.34400) {};
\node[lagorange,above right,inner sep=2pt,font=\normalsize] at (0.00250,1.23500) {$s_\tau$};
\node[lagorange,font=\footnotesize] at (0,1.93) {$\Phi_\tau = \Phi^\star\!\left(\Phi_0(x,s,s_\tau),s_\tau,t\right)$};
\end{scope}

% Shared legend: closed forms above, then two rows of line and marker keys.
\node[inner sep=0pt,outer sep=0pt,anchor=north] at (6.12826087,-1.90) {%
\begin{tikzpicture}[x=1.15cm,y=1.15cm,anchor=center,every node/.style={text height=1.8ex,text depth=.5ex}]
\draw[black,line width=1.35pt] (2.35,-2.40)--(2.73,-2.40);
\node[anchor=west,font=\footnotesize] at (2.81,-2.40) {true flow $\Phi^\star$};
\draw[black!65,initial] (4.65,-2.40)--(5.03,-2.40);
\node[anchor=west,font=\footnotesize] at (5.11,-2.40) {initial flow $\Phi_0$};
\draw[black!65,fill=white,line width=1pt] (4.84,-2.73) circle (1.9pt);
\node[anchor=west,font=\footnotesize] at (5.11,-2.73) {switch point};
\fill[black!65] (2.54,-2.73) circle (2.5pt);
\node[anchor=west,font=\footnotesize] at (2.81,-2.73) {input point $x$};
\draw[black,line width=1pt] (6.95,-2.40) ++(-2.3pt,-2.3pt)--++(4.6pt,4.6pt);
\draw[black,line width=1pt] (6.95,-2.40) ++(-2.3pt,2.3pt)--++(4.6pt,-4.6pt);
\node[anchor=west,font=\footnotesize] at (7.10,-2.40) {true end $\Phi^\star(x,s,t)$};
\node[diamond,text height=0pt,text depth=0pt,fill=black!65,draw=black!65,inner sep=0pt,minimum size=5.5pt] at (6.95,-2.73) {};
\node[anchor=west,font=\footnotesize] at (7.10,-2.73) {output point $\Phi_\tau(x,s,t)$};
\end{tikzpicture}%
};
\end{tikzpicture}%
}

\caption{
\small \looseness=-1 \textbf{(Left)} Illustration of the main results of the paper: i) gradient flow on the \meanflow and Lagrangian objectives provably converges, ii) gradient descent can diverge on both objectives, and iii) normalized gradient descent on \meanflow provably converges toward a neighborhood of the solution.
% (Right) The right Figure shows the (constant in time) velocity field $v(\cdot, t)$ of the ground-truth flow map $\Phi^{\star}(\cdot, s, t)$, for fixed $s$ and $t$.
% The plain line represents the output of the ground-truth flow map $\Phi^{\star}(x, s, t)$ for multiple $x$ (represented as plain circles)
% The colored lines represent the output of the flow maps $\Phi_\tau(x, s, t)$ trained on \meanflow and Lagrangian objectives, for the same choices of $x$. The \meanflow trained flow map initially follows the true flow $\Phistar$ until the switch time $t_\tau$, after which it follows the initialization $\Phi_0$. The Lagrangian trained flow map initially follows the initialization $\Phi_0$ until the switch time $s_\tau$, after which it follows the true flow $\Phistar$.
\textbf{(Right)} 
% Illustration of \Cref{thm_meanflow} for a partially trained flow map $\Phi_\tau$. 
The ground-truth velocity field $v(\cdot,t)$ is chosen to be constant in time. Its associated flow map is $\Phi^\star(\cdot,s,t)$ for fixed $s,t$. 
The black curves show the trajectories $(\Phi^\star(x,s,r))_{s \leq r \leq t}$ for several inputs $x$ (circles). 
The colored curves show the composite path that the input points (circles) traverse to reach the endpoint $\Phi_\tau(x, s, t)$ (diamonds): for \meanflow, $x$ follows $\Phi^\star$ until $t_\tau$ and then $\Phi_0$; for Lagrangian, it follows $\Phi_0$ until $s_\tau$ and then $\Phi^\star$.
}
\vspace{-.5em}
\label{fig_visual_abstract}
\end{figure}
% END closed-form transport illustration

